AutoPI: Taxonomy-Guided Adaptive Red Teaming for Prompt Injection in LLM Agents

Prompt injection is the dominant unsolved security risk for LLM agents, and the community now agrees that robustness must be measured against adaptive attackers rather than fixed benchmark injections. Many adaptive red teamers exist, and most are built to maximize attack success rate (ASR). Yet ASR counts how often a target breaks, not in how many different ways. A red teamer can achieve a high ASR by reusing a few techniques that work, leaving the others untested and absent from the attacks used to harden models. We present AutoPI, an adaptive red teamer designed to find many different ways to break a target, not just to break it often. AutoPI uses PIAtlas, a taxonomy of prompt-injection techniques, both to guide its search and to measure coverage. For each scenario, an attacker LLM writes an injection for every sub-technique in the taxonomy and then reworks the ones that fail using feedback from an LLM judge. The method is black-box and training-free, it plugs into existing benchmarks in place of their fixed attack templates, and it stays up to date as the taxonomy evolves. We evaluate AutoPI on AgentDojo and IPI Arena against open-weight and proprietary target models. Alongside ASR, we report technique coverage, the fraction of taxonomy classes, techniques, and sub-techniques that yield at least one successful injection. On AgentDojo, AutoPI finds a successful injection against Qwen3.6-35B in all six classes of the taxonomy and for more than 90% of its techniques. Against Claude Haiku 5.5, the most robust target we evaluate, it achieves between 20% and 50% higher ASR and between 25% and 400% higher class-level coverage than recent state-of-the-art adaptive red teamers, while requiring no training. We release our code and the generated attacks to support reproducible, coverage-aware evaluation.

==> sections/fig_asrk.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\pgfplotsset{
  asrk/.style={scale only axis, width=106.5pt, height=102.79pt, anchor=south west,
    log basis x=10, xmin=0.88, xmax=820, ymin=0, ymax=110,
    xtick={1,10,100,601}, xticklabels={1,10,100,601},
    minor xtick={2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500},
    ytick={0,25,50,75,100}, grid=both, major grid style={black!14, line width=0.35pt}, minor grid style={black!6, line width=0.3pt},
    axis line style={black!45, line width=0.4pt}, tick style={black!45, line width=0.4pt},
    major tick length=2.2pt, minor tick length=0pt, tick align=outside, xtick pos=bottom, ytick pos=left,
    tick label style={font=\scriptsize}, xticklabel style={yshift=1pt}, yticklabel style={xshift=1pt},
    clip=false},
}
\tikzset{asrkfair/.style={line width=1.15pt, line join=round, line cap=round},
         asrklimit/.style={line width=0.95pt, dash pattern=on 2.3pt off 1.5pt, line join=round},
         asrkref/.style={black!55, line width=0.5pt, dash pattern=on 0.5pt off 1.1pt, line cap=round},
         asrklab/.style={font=\fontsize{6.2}{7}\selectfont, inner sep=1.1pt, text=black!62},
         asrkleg/.style={font=\scriptsize, anchor=base west, inner sep=0pt, text=black!85}}
\begin{axis}[xmode=log, asrk, at={(22.0pt,18.6pt)}]
\addplot[asrkref] coordinates {(0.88,10.36)(820,10.36)};
\addplot[asrkref, sysblue!55!sysgreen!80] coordinates {(0.88,70.6)(820,70.6)};
\addplot[asrkref] coordinates {(0.88,87.36)(820,87.36)};
\addplot[asrklimit, sysorange!72] coordinates {(32,57.32)(36,58.48)(41,58.90)(46,59.64)(52,60.70)(58,61.12)(65,61.85)(73,62.70)(82,63.65)(91,64.38)(100,65.44)};
\addplot[asrklimit, oipurple!72] coordinates {(41,84.09)(46,84.62)(52,85.25)(58,85.88)(65,86.09)(73,86.09)(82,86.72)(91,86.72)(100,87.36)};
\addplot[asrkfair, sysgreen, line width=0.8pt] coordinates {(100,23.04)(108,24.21)(117,24.42)(125,24.42)(133,24.42)};
\addplot[asrkfair, sysgreen] coordinates {(1,10.36)(2,11.84)(3,11.95)(4,12.16)(5,12.16)(6,12.37)(7,12.58)(8,12.68)(9,13.11)(10,13.32)(12,14.90)(14,15.64)(16,15.96)(18,16.28)(20,16.81)(23,17.23)(26,17.65)(29,17.76)(32,18.18)(36,18.29)(41,19.98)(46,20.08)(52,20.61)(58,20.82)(65,21.04)(73,21.35)(82,22.20)(91,22.52)(100,23.04)(108,24.21)(117,24.42)(125,25.05)(133,26.22)(150,27.59)(170,29.92)(195,31.29)(220,32.56)(255,34.88)(290,36.47)(335,38.27)(380,39.85)(415,40.38)(450,41.97)(490,42.71)(529,42.92)};
\addplot[asrkfair, sysblue] coordinates {(1,13.17)(2,16.97)(3,20.76)(4,23.18)(5,25.50)(6,26.98)(7,28.24)(8,29.61)(9,30.87)(10,31.61)(12,33.61)(14,35.30)(16,36.04)(18,37.72)(20,38.67)(23,40.04)(26,41.41)(29,41.73)(32,42.78)(36,44.36)(41,45.31)(46,46.05)(52,47.52)(58,48.58)(65,49.74)(73,51.11)(82,51.53)(91,52.27)(100,53.11)(108,53.85)(117,55.11)(125,55.43)(133,56.06)(150,57.64)(170,58.38)(195,59.11)(220,60.06)(255,61.22)(290,61.75)(335,62.80)(380,64.07)(415,64.81)(450,65.44)(490,66.28)(529,66.91)(565,67.76)(601,68.18)};
\addplot[asrkfair, sysorange] coordinates {(1,31.93)(2,39.30)(3,43.62)(4,46.36)(5,47.42)(6,48.89)(7,49.21)(8,50.37)(9,51.00)(10,51.21)(12,52.79)(14,53.74)(16,54.48)(18,55.01)(20,55.64)(23,55.64)(26,56.38)(29,57.01)(32,57.32)};
\addplot[asrkfair, oipurple] coordinates {(1,42.57)(2,53.53)(3,59.54)(4,64.07)(5,66.39)(6,68.81)(7,70.39)(8,71.23)(9,72.50)(10,73.34)(12,74.71)(14,75.66)(16,76.82)(18,77.66)(20,78.40)(23,79.66)(26,80.72)(29,81.88)(32,82.40)(36,83.46)(41,84.09)};
\addplot[only marks, mark=triangle*, mark size=2.55pt, mark options={solid, fill=white, draw=sysorange, line width=0.75pt}] coordinates {(100,65.44)};
\addplot[only marks, mark=pentagon*, mark size=2.30pt, mark options={solid, fill=white, draw=oipurple, line width=0.75pt}] coordinates {(100,87.36)};
\addplot[only marks, mark=*, mark size=1.55pt, mark options={solid, fill=sysgreen, draw=white, line width=0.45pt}] coordinates {(133,24.42)};
\addplot[only marks, mark=*, mark size=2.05pt, mark options={solid, fill=sysgreen, draw=white, line width=0.45pt}] coordinates {(529,42.92)};
\addplot[only marks, mark=diamond*, mark size=2.6pt, mark options={solid, fill=sysblue, draw=white, line width=0.45pt}] coordinates {(601,68.18)};
\addplot[only marks, mark=triangle*, mark size=2.7pt, mark options={solid, fill=sysorange, draw=white, line width=0.45pt}] coordinates {(32,57.32)};
\addplot[only marks, mark=pentagon*, mark size=2.45pt, mark options={solid, fill=oipurple, draw=white, line width=0.45pt}] coordinates {(41,84.09)};
\node[asrklab, anchor=base west, yshift=2.3pt] at (axis cs:0.97,87.36) {heuristic upper bound};
\node[asrklab, anchor=base east, yshift=2.3pt] at (axis cs:790,87.36) {87.4\%};
\node[asrklab, anchor=base east, yshift=2.3pt, text=sysblue!55!sysgreen] at (axis cs:790,70.6) {\sys{} union};
\node[asrklab, anchor=north east] at (axis cs:790,10.059999999999999) {static seed};
\node[asrklab, anchor=north west, text=sysgreen] at (axis cs:98,21.8) {\sysL{}};
\end{axis}
\begin{axis}[xmode=log, asrk, at={(134.9pt,18.6pt)}, yticklabels={}]
\addplot[asrkref] coordinates {(0.88,24.61)(820,24.61)};
\addplot[asrkref, sysblue!55!sysgreen!80] coordinates {(0.88,90.23)(820,90.23)};
\addplot[asrkref] coordinates {(0.88,100.0)(820,100.0)};
\addplot[asrklimit, sysorange!72] coordinates {(32,81.75)(36,82.78)(41,83.03)(46,83.29)(52,83.80)(58,84.06)(65,85.09)(73,85.60)(82,86.12)(91,86.12)(100,88.17)};
\addplot[asrklimit, oipurple!72] coordinates {(41,96.92)(46,97.17)(52,97.69)(58,97.69)(65,97.69)(73,97.69)(82,97.94)(91,97.94)(100,97.94)};
\addplot[asrkfair, sysgreen, line width=0.8pt] coordinates {(100,48.45)(108,50.52)(117,50.78)(125,50.78)(133,50.78)};
\addplot[asrkfair, sysgreen] coordinates {(1,24.61)(2,27.72)(3,27.98)(4,28.50)(5,28.50)(6,29.02)(7,29.53)(8,29.79)(9,30.57)(10,31.09)(12,34.46)(14,36.01)(16,36.79)(18,37.31)(20,38.60)(23,39.38)(26,40.16)(29,40.41)(32,41.19)(36,41.45)(41,43.78)(46,44.04)(52,45.08)(58,45.34)(65,45.60)(73,46.37)(82,47.41)(91,47.67)(100,48.45)(108,50.52)(117,50.78)(125,52.07)(133,54.40)(150,57.25)(170,60.62)(195,62.18)(220,63.99)(255,67.88)(290,69.69)(335,70.47)(380,70.73)(415,71.24)(450,72.80)(490,73.58)(529,73.58)};
\addplot[asrkfair, sysblue] coordinates {(1,29.82)(2,37.02)(3,41.65)(4,44.73)(5,47.81)(6,49.36)(7,51.41)(8,52.70)(9,53.47)(10,54.50)(12,56.56)(14,57.84)(16,58.10)(18,59.38)(20,60.41)(23,61.18)(26,62.98)(29,63.24)(32,64.78)(36,66.32)(41,67.10)(46,67.61)(52,68.64)(58,69.41)(65,69.92)(73,71.72)(82,72.24)(91,72.75)(100,73.52)(108,74.04)(117,75.84)(125,75.84)(133,76.09)(150,77.63)(170,78.15)(195,78.66)(220,79.43)(255,80.21)(290,80.72)(335,81.49)(380,82.26)(415,82.78)(450,83.55)(490,84.83)(529,85.60)(565,86.89)(601,86.89)};
\addplot[asrkfair, sysorange] coordinates {(1,48.07)(2,57.33)(3,62.98)(4,66.07)(5,67.35)(6,69.92)(7,70.69)(8,71.98)(9,73.01)(10,73.26)(12,76.35)(14,77.63)(16,78.41)(18,78.92)(20,79.43)(23,79.43)(26,80.46)(29,80.98)(32,81.75)};
\addplot[asrkfair, oipurple] coordinates {(1,61.95)(2,75.84)(3,81.23)(4,84.32)(5,85.86)(6,87.66)(7,88.95)(8,89.46)(9,89.72)(10,89.97)(12,91.00)(14,91.52)(16,92.29)(18,92.80)(20,92.80)(23,93.83)(26,94.34)(29,95.12)(32,95.63)(36,96.66)(41,96.92)};
\addplot[only marks, mark=triangle*, mark size=2.55pt, mark options={solid, fill=white, draw=sysorange, line width=0.75pt}] coordinates {(100,88.17)};
\addplot[only marks, mark=pentagon*, mark size=2.30pt, mark options={solid, fill=white, draw=oipurple, line width=0.75pt}] coordinates {(100,97.94)};
\addplot[only marks, mark=square*, mark size=1.90pt, mark options={solid, fill=white, draw=sysgray, line width=0.75pt}] coordinates {(104,62.21)};
\addplot[only marks, mark=*, mark size=1.55pt, mark options={solid, fill=sysgreen, draw=white, line width=0.45pt}] coordinates {(133,50.78)};
\addplot[only marks, mark=*, mark size=2.05pt, mark options={solid, fill=sysgreen, draw=white, line width=0.45pt}] coordinates {(529,73.58)};
\addplot[only marks, mark=diamond*, mark size=2.6pt, mark options={solid, fill=sysblue, draw=white, line width=0.45pt}] coordinates {(601,86.89)};
\addplot[only marks, mark=triangle*, mark size=2.7pt, mark options={solid, fill=sysorange, draw=white, line width=0.45pt}] coordinates {(32,81.75)};
\addplot[only marks, mark=pentagon*, mark size=2.45pt, mark options={solid, fill=oipurple, draw=white, line width=0.45pt}] coordinates {(41,96.92)};
\node[asrklab, anchor=base east, yshift=2.3pt] at (axis cs:790,100.0) {heuristic upper bound};
\node[asrklab, anchor=base west, yshift=2.3pt, text=sysblue!55!sysgreen] at (axis cs:0.97,90.23) {\sys{} union};
\node[asrklab, anchor=north east] at (axis cs:790,24.31) {static seed};
\node[asrklab, anchor=north east, text=sysgreen] at (axis cs:790,49.2) {\sysL{}};
\end{axis}
\node[font=\footnotesize, rotate=90, inner sep=0pt] at (4.4pt,69.995pt) {ASR@$k$ (\%)};
\node[font=\footnotesize, anchor=base, inner sep=0pt] at (131.7pt,2.3pt) {Attempt budget $k$ (log scale)};
\node[font=\scriptsize\bfseries, anchor=base west, inner sep=0pt] at (22.0pt,123.99000000000001pt) {4 suites};
\node[asrklab, anchor=base east, inner sep=0pt] at (128.5pt,123.99000000000001pt) {all 949 scenarios};
\node[font=\scriptsize\bfseries, anchor=base west, inner sep=0pt] at (134.9pt,123.99000000000001pt) {3 suites};
\node[asrklab, anchor=base east, inner sep=0pt] at (241.4pt,123.99000000000001pt) {389 scenarios, no workspace};
\node[asrkleg, xshift=2.2pt] (lgA) at (0pt,151.99pt) {\hspace{7.6pt}CtH$^{\dagger}$};
\draw plot[only marks, mark=pentagon*, mark size=2.45pt, mark options={solid, fill=oipurple, draw=white, line width=0.45pt}] coordinates {([xshift=3.4pt,yshift=2.25pt]lgA.base west)};
\node[asrkleg, xshift=7.0pt] (lgB) at (lgA.base east) {\hspace{7.6pt}PIMiner$^{\dagger}$};
\draw plot[only marks, mark=triangle*, mark size=2.7pt, mark options={solid, fill=sysorange, draw=white, line width=0.45pt}] coordinates {([xshift=3.4pt,yshift=2.25pt]lgB.base west)};
\node[asrkleg, xshift=7.0pt] (lgC) at (lgB.base east) {\hspace{7.6pt}AutoDojo (final result only)};
\draw plot[only marks, mark=square*, mark size=1.90pt, mark options={solid, fill=white, draw=sysgray, line width=0.75pt}] coordinates {([xshift=3.4pt,yshift=2.25pt]lgC.base west)};
\node[asrkleg, xshift=2.2pt] (lgD) at (0pt,143.49pt) {\hspace{7.6pt}\sysSE{}};
\draw plot[only marks, mark=diamond*, mark size=2.6pt, mark options={solid, fill=sysblue, draw=white, line width=0.45pt}] coordinates {([xshift=3.4pt,yshift=2.25pt]lgD.base west)};
\node[asrkleg, xshift=7.0pt] (lgE) at (lgD.base east) {\hspace{7.6pt}\sysF{}};
\draw plot[only marks, mark=*, mark size=2.05pt, mark options={solid, fill=sysgreen, draw=white, line width=0.45pt}] coordinates {([xshift=3.4pt,yshift=2.25pt]lgE.base west)};
\node[asrkleg, xshift=7.0pt] (lgF) at (lgE.base east) {\hspace{7.6pt}\sysL{}};
\draw plot[only marks, mark=*, mark size=1.55pt, mark options={solid, fill=sysgreen, draw=white, line width=0.45pt}] coordinates {([xshift=3.4pt,yshift=2.25pt]lgF.base west)};
\node[asrkleg, anchor=base east, text=black!62] at (241.4pt,143.49pt) {$^{\dagger}$trained before the attack};
\node[asrkleg] (lgK) at (2.2pt,134.99pt) {\hspace{19pt}up to the equal-cost budget};
\draw[asrkfair, black!70] ([yshift=2.25pt]lgK.base west) -- ++(13pt,0);
\draw plot[only marks, mark=*, mark size=1.9pt, mark options={fill=black!70, draw=white, line width=0.45pt}] coordinates {([xshift=13pt,yshift=2.25pt]lgK.base west)};
\node[asrkleg, xshift=9pt] (lgM) at (lgK.base east) {\hspace{19pt}beyond it (limit test)};
\draw[asrklimit, black!45] ([yshift=2.25pt]lgM.base west) -- ++(13pt,0);
\draw plot[only marks, mark=*, mark size=1.75pt, mark options={fill=white, draw=black!62, line width=0.75pt}] coordinates {([xshift=13pt,yshift=2.25pt]lgM.base west)};
\end{tikzpicture}
\caption{ASR@$k$ on AgentDojo against Qwen3.6-35B. Curves are solid up to the equal-cost budget of \cref{tab:budgets}, then dashed. The heuristic upper bound is the share of scenarios whose injected task the target completes at least once in 50 runs when it is given directly as the user task.}
\label{fig:asrk}
\end{figure}


==> sections/fig_classdist.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1pt, y=1pt,
  lab/.style={font=\sffamily\fontsize{6}{7}\selectfont, inner sep=0, anchor=east},
  hdr/.style={font=\sffamily\bfseries\fontsize{5}{6}\selectfont, inner sep=0, anchor=base},
  tn/.style={font=\sffamily\fontsize{4.4}{5}\selectfont, text=black!62, inner sep=0, anchor=north},
  cnt/.style={font=\sffamily\fontsize{6}{7}\selectfont, inner sep=0, anchor=east},
  key/.style={font=\sffamily\fontsize{5}{6}\selectfont, inner sep=0, anchor=base west}]
\draw[black!13, line width=.3pt] (39.6,-4.2) -- (75.5,-4.2);
\draw[black!13, line width=.3pt] (79.1,-4.2) -- (104.4,-4.2);
\draw[black!13, line width=.3pt] (108,-4.2) -- (149.2,-4.2);
\draw[black!13, line width=.3pt] (152.8,-4.2) -- (188.7,-4.2);
\draw[black!13, line width=.3pt] (192.3,-4.2) -- (212.3,-4.2);
\draw[black!13, line width=.3pt] (215.9,-4.2) -- (230.6,-4.2);
\draw[black!13, line width=.3pt] (39.6,-15.2) -- (75.5,-15.2);
\draw[black!13, line width=.3pt] (79.1,-15.2) -- (104.4,-15.2);
\draw[black!13, line width=.3pt] (108,-15.2) -- (149.2,-15.2);
\draw[black!13, line width=.3pt] (152.8,-15.2) -- (188.7,-15.2);
\draw[black!13, line width=.3pt] (192.3,-15.2) -- (212.3,-15.2);
\draw[black!13, line width=.3pt] (215.9,-15.2) -- (230.6,-15.2);
\draw[black!13, line width=.3pt] (39.6,-23.6) -- (75.5,-23.6);
\draw[black!13, line width=.3pt] (79.1,-23.6) -- (104.4,-23.6);
\draw[black!13, line width=.3pt] (108,-23.6) -- (149.2,-23.6);
\draw[black!13, line width=.3pt] (152.8,-23.6) -- (188.7,-23.6);
\draw[black!13, line width=.3pt] (192.3,-23.6) -- (212.3,-23.6);
\draw[black!13, line width=.3pt] (215.9,-23.6) -- (230.6,-23.6);
\draw[black!13, line width=.3pt] (39.6,-32) -- (75.5,-32);
\draw[black!13, line width=.3pt] (79.1,-32) -- (104.4,-32);
\draw[black!13, line width=.3pt] (108,-32) -- (149.2,-32);
\draw[black!13, line width=.3pt] (152.8,-32) -- (188.7,-32);
\draw[black!13, line width=.3pt] (192.3,-32) -- (212.3,-32);
\draw[black!13, line width=.3pt] (215.9,-32) -- (230.6,-32);
\draw[black!13, line width=.3pt] (39.6,-43) -- (75.5,-43);
\draw[black!13, line width=.3pt] (79.1,-43) -- (104.4,-43);
\draw[black!13, line width=.3pt] (108,-43) -- (149.2,-43);
\draw[black!13, line width=.3pt] (152.8,-43) -- (188.7,-43);
\draw[black!13, line width=.3pt] (192.3,-43) -- (212.3,-43);
\draw[black!13, line width=.3pt] (215.9,-43) -- (230.6,-43);
\draw[black!13, line width=.3pt] (39.6,-51.4) -- (75.5,-51.4);
\draw[black!13, line width=.3pt] (79.1,-51.4) -- (104.4,-51.4);
\draw[black!13, line width=.3pt] (108,-51.4) -- (149.2,-51.4);
\draw[black!13, line width=.3pt] (152.8,-51.4) -- (188.7,-51.4);
\draw[black!13, line width=.3pt] (192.3,-51.4) -- (212.3,-51.4);
\draw[black!13, line width=.3pt] (215.9,-51.4) -- (230.6,-51.4);
\draw[black!13, line width=.3pt] (39.6,-59.8) -- (75.5,-59.8);
\draw[black!13, line width=.3pt] (79.1,-59.8) -- (104.4,-59.8);
\draw[black!13, line width=.3pt] (108,-59.8) -- (149.2,-59.8);
\draw[black!13, line width=.3pt] (152.8,-59.8) -- (188.7,-59.8);
\draw[black!13, line width=.3pt] (192.3,-59.8) -- (212.3,-59.8);
\draw[black!13, line width=.3pt] (215.9,-59.8) -- (230.6,-59.8);
\fill[sysblue] (52.25,-4.2) circle (2.45pt);
\fill[sysblue] (57.55,-4.2) circle (2.45pt);
\fill[sysblue] (62.85,-4.2) circle (2.45pt);
\fill[sysblue] (91.75,-4.2) circle (2.45pt);
\fill[sysblue] (154.85,-4.2) circle (2.45pt);
\fill[sysblue] (41.65,-15.2) circle (1.1pt);
\fill[sysblue] (46.95,-15.2) circle (1.09pt);
\fill[sysblue] (52.25,-15.2) circle (2.39pt);
\fill[sysblue] (57.55,-15.2) circle (2.11pt);
\fill[sysblue] (62.85,-15.2) circle (1.56pt);
\fill[sysblue] (68.15,-15.2) circle (1.55pt);
\fill[sysblue] (81.15,-15.2) circle (1.41pt);
\fill[sysblue] (86.45,-15.2) circle (1.28pt);
\fill[sysblue] (91.75,-15.2) circle (1.59pt);
\fill[sysblue] (97.05,-15.2) circle (1.3pt);
\fill[sysblue] (102.35,-15.2) circle (1.42pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (125.95,-15.2) circle (.85pt);
\fill[sysblue] (141.85,-15.2) circle (1.06pt);
\fill[sysblue] (147.15,-15.2) circle (2.21pt);
\fill[sysblue] (154.85,-15.2) circle (2.11pt);
\fill[sysblue] (165.45,-15.2) circle (1.16pt);
\fill[sysblue] (170.75,-15.2) circle (1.98pt);
\fill[sysblue] (181.35,-15.2) circle (1.47pt);
\fill[sysblue] (186.65,-15.2) circle (2.2pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (194.35,-15.2) circle (.85pt);
\fill[sysblue] (223.25,-15.2) circle (1.36pt);
\fill[sysblue] (228.55,-15.2) circle (1.07pt);
\fill[sysblue] (41.65,-23.6) circle (0.93pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (46.95,-23.6) circle (.85pt);
\fill[sysblue] (52.25,-23.6) circle (2.44pt);
\fill[sysblue] (57.55,-23.6) circle (1.98pt);
\fill[sysblue] (62.85,-23.6) circle (0.95pt);
\fill[sysblue] (68.15,-23.6) circle (1.54pt);
\fill[sysblue] (81.15,-23.6) circle (1.07pt);
\fill[sysblue] (91.75,-23.6) circle (1.1pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (97.05,-23.6) circle (.85pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (102.35,-23.6) circle (.85pt);
\fill[sysblue] (131.25,-23.6) circle (1.4pt);
\fill[sysblue] (141.85,-23.6) circle (1.08pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (147.15,-23.6) circle (.85pt);
\fill[sysblue] (154.85,-23.6) circle (2.45pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (165.45,-23.6) circle (.85pt);
\fill[sysblue] (170.75,-23.6) circle (1.1pt);
\fill[sysblue] (186.65,-23.6) circle (2.41pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (199.65,-23.6) circle (.85pt);
\fill[sysblue] (217.95,-23.6) circle (0.94pt);
\fill[sysblue] (223.25,-23.6) circle (1.26pt);
\fill[sysblue] (228.55,-23.6) circle (1.01pt);
\fill[sysblue] (41.65,-32) circle (1.25pt);
\fill[sysblue] (52.25,-32) circle (2.38pt);
\fill[sysblue] (57.55,-32) circle (2.23pt);
\fill[sysblue] (62.85,-32) circle (2.25pt);
\fill[sysblue] (68.15,-32) circle (1.2pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (73.45,-32) circle (.85pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (81.15,-32) circle (.85pt);
\fill[sysblue] (91.75,-32) circle (2.31pt);
\fill[sysblue] (97.05,-32) circle (0.99pt);
\fill[sysblue] (102.35,-32) circle (0.94pt);
\fill[sysblue] (131.25,-32) circle (0.99pt);
\fill[sysblue] (141.85,-32) circle (1.04pt);
\fill[sysblue] (147.15,-32) circle (1.6pt);
\fill[sysblue] (154.85,-32) circle (2.36pt);
\fill[sysblue] (160.15,-32) circle (0.94pt);
\fill[sysblue] (165.45,-32) circle (1.08pt);
\fill[sysblue] (170.75,-32) circle (1.76pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (176.05,-32) circle (.85pt);
\fill[sysblue] (181.35,-32) circle (1.19pt);
\fill[sysblue] (186.65,-32) circle (1.64pt);
\fill[sysblue] (223.25,-32) circle (1.48pt);
\fill[sysblue] (41.65,-43) circle (1.78pt);
\fill[sysblue] (46.95,-43) circle (1.12pt);
\fill[sysblue] (52.25,-43) circle (2.09pt);
\fill[sysblue] (57.55,-43) circle (1.9pt);
\fill[sysblue] (62.85,-43) circle (1.86pt);
\fill[sysblue] (68.15,-43) circle (0.97pt);
\fill[sysblue] (81.15,-43) circle (1.05pt);
\fill[sysblue] (86.45,-43) circle (0.94pt);
\fill[sysblue] (91.75,-43) circle (1.87pt);
\fill[sysblue] (97.05,-43) circle (0.97pt);
\fill[sysblue] (102.35,-43) circle (0.94pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (120.65,-43) circle (.85pt);
\fill[sysblue] (131.25,-43) circle (1.02pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (136.55,-43) circle (.85pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (147.15,-43) circle (.85pt);
\fill[sysblue] (154.85,-43) circle (2.02pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (165.45,-43) circle (.85pt);
\fill[sysblue] (170.75,-43) circle (0.94pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (176.05,-43) circle (.85pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (181.35,-43) circle (.85pt);
\fill[sysblue] (186.65,-43) circle (1.09pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (194.35,-43) circle (.85pt);
\fill[sysblue] (204.95,-43) circle (0.94pt);
\fill[sysblue] (217.95,-43) circle (1.09pt);
\fill[sysblue] (223.25,-43) circle (1.34pt);
\fill[sysblue] (228.55,-43) circle (0.97pt);
\fill[sysblue] (41.65,-51.4) circle (1.64pt);
\fill[sysblue] (46.95,-51.4) circle (1.13pt);
\fill[sysblue] (52.25,-51.4) circle (2.19pt);
\fill[sysblue] (57.55,-51.4) circle (1.81pt);
\fill[sysblue] (62.85,-51.4) circle (1.6pt);
\fill[sysblue] (68.15,-51.4) circle (1pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (73.45,-51.4) circle (.85pt);
\fill[sysblue] (81.15,-51.4) circle (1.13pt);
\fill[sysblue] (86.45,-51.4) circle (1.03pt);
\fill[sysblue] (91.75,-51.4) circle (1.61pt);
\fill[sysblue] (97.05,-51.4) circle (0.96pt);
\fill[sysblue] (102.35,-51.4) circle (0.96pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (110.05,-51.4) circle (.85pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (115.35,-51.4) circle (.85pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (120.65,-51.4) circle (.85pt);
\fill[sysblue] (131.25,-51.4) circle (0.97pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (136.55,-51.4) circle (.85pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (147.15,-51.4) circle (.85pt);
\fill[sysblue] (154.85,-51.4) circle (1.84pt);
\fill[sysblue] (165.45,-51.4) circle (0.96pt);
\fill[sysblue] (170.75,-51.4) circle (1.28pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (176.05,-51.4) circle (.85pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (181.35,-51.4) circle (.85pt);
\fill[sysblue] (186.65,-51.4) circle (1.32pt);
\fill[sysblue] (194.35,-51.4) circle (0.99pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (199.65,-51.4) circle (.85pt);
\fill[sysblue] (204.95,-51.4) circle (0.96pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (210.25,-51.4) circle (.85pt);
\fill[sysblue] (217.95,-51.4) circle (1.11pt);
\fill[sysblue] (223.25,-51.4) circle (1.38pt);
\fill[sysblue] (228.55,-51.4) circle (0.94pt);
\fill[sysblue] (41.65,-59.8) circle (1.03pt);
\fill[sysblue] (46.95,-59.8) circle (0.94pt);
\fill[sysblue] (52.25,-59.8) circle (2.43pt);
\fill[sysblue] (57.55,-59.8) circle (2.03pt);
\fill[sysblue] (62.85,-59.8) circle (1.51pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (68.15,-59.8) circle (.85pt);
\fill[sysblue] (81.15,-59.8) circle (1.17pt);
\fill[sysblue] (91.75,-59.8) circle (1.59pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (102.35,-59.8) circle (.85pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (131.25,-59.8) circle (.85pt);
\fill[sysblue] (141.85,-59.8) circle (0.93pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (147.15,-59.8) circle (.85pt);
\fill[sysblue] (154.85,-59.8) circle (1.89pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (165.45,-59.8) circle (.85pt);
\fill[sysblue] (170.75,-59.8) circle (1.55pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (181.35,-59.8) circle (.85pt);
\fill[sysblue] (186.65,-59.8) circle (1.63pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (217.95,-59.8) circle (.85pt);
\fill[sysblue] (223.25,-59.8) circle (1.29pt);
\filldraw[fill=white, draw=sysblue, line width=.45pt] (228.55,-59.8) circle (.85pt);
\draw[intD1, line width=.8pt] (39.25,1.9) -- (75.85,1.9);
\node[hdr, text=intD1!85!black] at (57.55,3.3) {Instruction};
\node[tn] at (41.65,-65.4) {1};
\node[tn] at (46.95,-65.4) {2};
\node[tn] at (52.25,-65.4) {3};
\node[tn] at (57.55,-65.4) {4};
\node[tn] at (62.85,-65.4) {5};
\node[tn] at (68.15,-65.4) {6};
\node[tn] at (73.45,-65.4) {7};
\draw[intD2, line width=.8pt] (78.75,1.9) -- (104.75,1.9);
\node[hdr, text=intD2!85!black] at (91.75,3.3) {Spoofing};
\node[tn] at (81.15,-65.4) {1};
\node[tn] at (86.45,-65.4) {2};
\node[tn] at (91.75,-65.4) {3};
\node[tn] at (97.05,-65.4) {4};
\node[tn] at (102.35,-65.4) {5};
\draw[intD3, line width=.8pt] (107.65,1.9) -- (149.55,1.9);
\node[hdr, text=intD3!85!black] at (128.6,3.3) {Obfuscation};
\node[tn] at (110.05,-65.4) {1};
\node[tn] at (115.35,-65.4) {2};
\node[tn] at (120.65,-65.4) {3};
\node[tn] at (125.95,-65.4) {4};
\node[tn] at (131.25,-65.4) {5};
\node[tn] at (136.55,-65.4) {6};
\node[tn] at (141.85,-65.4) {7};
\node[tn] at (147.15,-65.4) {8};
\draw[intD4, line width=.8pt] (152.45,1.9) -- (189.05,1.9);
\node[hdr, text=intD4!85!black] at (170.75,3.3) {Social};
\node[tn] at (154.85,-65.4) {1};
\node[tn] at (160.15,-65.4) {2};
\node[tn] at (165.45,-65.4) {3};
\node[tn] at (170.75,-65.4) {4};
\node[tn] at (176.05,-65.4) {5};
\node[tn] at (181.35,-65.4) {6};
\node[tn] at (186.65,-65.4) {7};
\draw[intD5, line width=.8pt] (191.95,1.9) -- (212.65,1.9);
\node[hdr, text=intD5!85!black] at (202.3,3.3) {Framing};
\node[tn] at (194.35,-65.4) {1};
\node[tn] at (199.65,-65.4) {2};
\node[tn] at (204.95,-65.4) {3};
\node[tn] at (210.25,-65.4) {4};
\draw[intD6, line width=.8pt] (215.55,1.9) -- (230.95,1.9);
\node[hdr, text=intD6!85!black] at (226.4,3.3) {Coercion};
\node[tn] at (217.95,-65.4) {1};
\node[tn] at (223.25,-65.4) {2};
\node[tn] at (228.55,-65.4) {3};
\node[tn, anchor=north east] at (243.6,-65.4) {of 34};
\node[lab] at (36.8,-4.2) {Static seeds};
\node[cnt, font=\sffamily\fontsize{6}{7}\selectfont] at (243.6,-4.2) {5};
\node[lab] at (36.8,-15.2) {PIMiner};
\node[cnt, font=\sffamily\fontsize{6}{7}\selectfont] at (243.6,-15.2) {22};
\node[lab] at (36.8,-23.6) {CtH};
\node[cnt, font=\sffamily\fontsize{6}{7}\selectfont] at (243.6,-23.6) {21};
\node[lab] at (36.8,-32) {AutoDojo};
\node[cnt, font=\sffamily\fontsize{6}{7}\selectfont] at (243.6,-32) {21};
\node[lab] at (36.8,-43) {\sysL{}};
\node[cnt, font=\sffamily\fontsize{6}{7}\selectfont] at (243.6,-43) {26};
\node[lab] at (36.8,-51.4) {\sysF{}};
\node[cnt, font=\sffamily\bfseries\fontsize{6}{7}\selectfont] at (243.6,-51.4) {31};
\node[lab] at (36.8,-59.8) {Seed-Exploit};
\node[cnt, font=\sffamily\fontsize{6}{7}\selectfont] at (243.6,-59.8) {20};
\fill[sysgreen] (0,-39.3) rectangle (1.1,-63.5);
\node[key] at (0,-76.6) {Share of successes};
\filldraw[fill=white, draw=sysblue, line width=.45pt] (47.85,-74.85) circle (0.85pt);
\node[key] at (50.1,-76.6) {$<$1\%};
\fill[sysblue] (67.86,-74.85) circle (0.92pt);
\node[key] at (70.18,-76.6) {1\%};
\fill[sysblue] (82.89,-74.85) circle (1.29pt);
\node[key] at (85.58,-76.6) {10\%};
\fill[sysblue] (101.38,-74.85) circle (1.6pt);
\node[key] at (104.38,-76.6) {25\%};
\fill[sysblue] (120.53,-74.85) circle (1.95pt);
\node[key] at (123.88,-76.6) {50\%};
\fill[sysblue] (140.53,-74.85) circle (2.45pt);
\node[key] at (144.38,-76.6) {100\%};
\end{tikzpicture}
\caption{Techniques reached by each attacker's \emph{successful} injections on
AgentDojo against Qwen3.6-35B. A column is one of the 34 \tax{} techniques
(\cref{tab:piatlas}), and a disc grows with the share of the attacker's
successes that carry it. A ring marks a share under 1\%. The right column counts
the techniques reached.}
\label{fig:classdist}
\end{figure}


==> sections/fig_efficiency.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=0.915cm, y=0.88cm, font=\scriptsize]
  \def\effA{1.32}  %
  \def\effB{1.06}  %
  \def\bh{0.115}   %
  \foreach \xa/\xb in {1.52/3.80, 3.94/6.22, 6.36/8.64}{
    \fill[tabhdr, rounded corners=2pt] (\xa,0.98) rectangle (\xb,-1.72);
  }
  \node[anchor=west, font=\scriptsize\bfseries] at (1.56,0.80) {Run time};
  \node[anchor=west, text=black!60] at (1.56,0.50) {GPU-s per attempt};
  \node[anchor=west, font=\scriptsize\bfseries] at (3.98,0.80) {Training};
  \node[anchor=west, text=black!60] at (3.98,0.50) {GPU-hours, once};
  \node[anchor=west, font=\scriptsize\bfseries] at (6.40,0.80) {Overall};
  \node[anchor=west, text=black!60] at (6.40,0.50) {GPU-s per attempt};
  \foreach \x in {1.66, 4.08, 6.50}{ \draw[black!45, line width=0.4pt] (\x,0.30) -- (\x,-1.56); }
  \node[anchor=east, text=sysgreen, font=\scriptsize\bfseries] at (1.46,0.05) {\sys{} (ours)};
  \node[anchor=east, text=sysgray] at (1.46,-0.41) {AutoDojo};
  \node[anchor=east, text=oipurple!85!black] at (1.46,-0.87) {CtH};
  \node[anchor=east, text=sysorange] at (1.46,-1.33) {PIMiner};
  \fill[sysgreen]  (1.66,0.05-\bh)  rectangle ++({\effA*0.60/15},{2*\bh});
  \node[anchor=west] at ({1.66+\effA*0.60/15+0.02},0.05) {0.6};
  \fill[sysgray]   (1.66,-0.41-\bh) rectangle ++({\effA*2.90/15},{2*\bh});
  \node[anchor=west] at ({1.66+\effA*2.90/15+0.02},-0.41) {2.9};
  \fill[oipurple]  (1.66,-0.87-\bh) rectangle ++({\effA*1.84/15},{2*\bh});
  \node[anchor=west] at ({1.66+\effA*1.84/15+0.02},-0.87) {1.8};
  \fill[sysorange] (1.66,-1.33-\bh) rectangle ++({\effA*14.4/15},{2*\bh});
  \node[anchor=west] at ({1.66+\effA*14.4/15+0.02},-1.33) {14.4};
  \node[anchor=west, text=sysgreen] at (4.10,0.05) {none};
  \node[anchor=west, text=sysgray]  at (4.10,-0.41) {none};
  \fill[oipurple!45] (4.08,-0.87-\bh) rectangle ++(\effB,{2*\bh});
  \draw[oipurple, line width=0.9pt, -{Stealth[length=3.2pt,width=3.6pt]}] ({4.08+\effB},-0.87) -- ++(0.26,0);
  \node[anchor=west] at ({4.08+\effB+0.27},-0.87) {$\approx$78$^{\ast}$};
  \fill[sysorange!45] (4.08,-1.33-\bh) rectangle ++({\effB*2/78},{2*\bh});
  \node[anchor=west] at ({4.08+\effB*2/78+0.02},-1.33) {$\approx$2};
  \fill[sysgreen]  (6.50,0.05-\bh)  rectangle ++({\effA*0.60/15},{2*\bh});
  \node[anchor=west] at ({6.50+\effA*0.60/15+0.02},0.05) {0.6};
  \fill[sysgray]   (6.50,-0.41-\bh) rectangle ++({\effA*2.90/15},{2*\bh});
  \node[anchor=west] at ({6.50+\effA*2.90/15+0.02},-0.41) {2.9};
  \fill[oipurple]    (6.50,-0.87-\bh) rectangle ++({\effA*1.84/15},{2*\bh});
  \fill[oipurple!45] ({6.50+\effA*1.84/15},-0.87-\bh) rectangle ++({\effA*2.84/15},{2*\bh});
  \draw[oipurple, line width=0.9pt, -{Stealth[length=3.2pt,width=3.6pt]}] ({6.50+\effA*4.68/15},-0.87) -- ++(0.26,0);
  \node[anchor=west] at ({6.50+\effA*4.68/15+0.27},-0.87) {$\geq$4.7};
  \fill[sysorange]    (6.50,-1.33-\bh) rectangle ++({\effA*14.4/15},{2*\bh});
  \fill[sysorange!45] ({6.50+\effA*14.4/15},-1.33-\bh) rectangle ++({\effA*0.16/15},{2*\bh});
  \node[anchor=west] at ({6.50+\effA*14.56/15+0.02},-1.33) {14.5};
  \fill[black!70] (2.30,-2.03) rectangle ++(0.22,0.14);
  \node[anchor=west] at (2.54,-1.96) {run time};
  \fill[black!28] (3.86,-2.03) rectangle ++(0.22,0.14);
  \node[anchor=west] at (4.10,-1.96) {one-time training};
  \draw[black!70, line width=0.9pt, -{Stealth[length=3.2pt,width=3.6pt]}] (6.52,-1.96) -- ++(0.30,0);
  \node[anchor=west] at (6.84,-1.96) {lower bound};
\end{tikzpicture}
\caption{Efficiency on AgentDojo (Qwen3.6-35B target). Run time is GPU-seconds per attempt, counted
from the tokens the model servers generate for it (\cref{app:attemptcost}).
Overall adds the one-time training, spread over the attacker's attempts on both
benchmarks. $^{\ast}$Estimated from one measured stage. CtH's released attacker was
trained against paid frontier models at an unreported cost, so its bars are lower
bounds.}
\label{fig:efficiency}
\end{figure}


==> sections/fig_embmap.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  hide axis, scale only axis, clip=false,
  width=\columnwidth, height=0.50\columnwidth,
  xmin=0, xmax=1, ymin=0, ymax=0.50,
]
\draw[gray!45, line width=.4pt] (axis cs:0,0) rectangle (axis cs:0.62,0.50);
\addplot[only marks, mark=diamond*, mark size=11.87pt, mark options={fill=oipurple, draw=white, line width=.2pt, fill opacity=.55}, forget plot] coordinates {(0.238,0.253)}; %
\addplot[only marks, mark=diamond*, mark size=3.92pt, mark options={fill=oipurple, draw=white, line width=.2pt, fill opacity=.55}, forget plot] coordinates {(0.339,0.411)}; %
\addplot[only marks, mark=*, mark size=2.50pt, mark options={fill=sysblue, draw=white, line width=.2pt, fill opacity=.55}, forget plot] coordinates {(0.176,0.373)}; %
\addplot[only marks, mark=diamond*, mark size=3.20pt, mark options={fill=oipurple, draw=white, line width=.2pt, fill opacity=.55}, forget plot] coordinates {(0.232,0.291)}; %
\addplot[only marks, mark=diamond*, mark size=2.77pt, mark options={fill=oipurple, draw=white, line width=.2pt, fill opacity=.55}, forget plot] coordinates {(0.244,0.180)}; %
\addplot[only marks, mark=diamond*, mark size=2.77pt, mark options={fill=oipurple, draw=white, line width=.2pt, fill opacity=.55}, forget plot] coordinates {(0.290,0.291)}; %
\addplot[only marks, mark=diamond*, mark size=2.77pt, mark options={fill=oipurple, draw=white, line width=.2pt, fill opacity=.55}, forget plot] coordinates {(0.263,0.299)}; %
\addplot[only marks, mark=*, mark size=1.77pt, mark options={fill=sysblue, draw=white, line width=.2pt, fill opacity=.55}, forget plot] coordinates {(0.185,0.383)}; %
\addplot[only marks, mark=*, mark size=1.77pt, mark options={fill=sysblue, draw=white, line width=.2pt, fill opacity=.55}, forget plot] coordinates {(0.091,0.242)}; %
\addplot[only marks, mark=*, mark size=1.77pt, mark options={fill=sysblue, draw=white, line width=.2pt, fill opacity=.55}, forget plot] coordinates {(0.099,0.363)}; %
\addplot[only marks, mark=*, mark size=1.77pt, mark options={fill=sysblue, draw=white, line width=.2pt, fill opacity=.55}, forget plot] coordinates {(0.169,0.390)}; %
\addplot[only marks, mark=diamond*, mark size=2.26pt, mark options={fill=oipurple, draw=white, line width=.2pt, fill opacity=.55}, forget plot] coordinates {(0.260,0.384)}; %
\addplot[only marks, mark=diamond*, mark size=2.26pt, mark options={fill=oipurple, draw=white, line width=.2pt, fill opacity=.55}, forget plot] coordinates {(0.339,0.319)}; %
\addplot[only marks, mark=diamond*, mark size=2.26pt, mark options={fill=oipurple, draw=white, line width=.2pt, fill opacity=.55}, forget plot] coordinates {(0.451,0.329)}; %
\addplot[only marks, mark=diamond*, mark size=2.26pt, mark options={fill=oipurple, draw=white, line width=.2pt, fill opacity=.55}, forget plot] coordinates {(0.233,0.330)}; %
\addplot[only marks, mark=diamond*, mark size=2.26pt, mark options={fill=oipurple, draw=white, line width=.2pt, fill opacity=.55}, forget plot] coordinates {(0.338,0.368)}; %
\addplot[only marks, mark=diamond*, mark size=2.26pt, mark options={fill=oipurple, draw=white, line width=.2pt, fill opacity=.55}, forget plot] coordinates {(0.331,0.239)}; %
\addplot[only marks, mark=triangle*, mark size=1.6pt, mark options={fill=oigreen, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.324,0.222) (0.359,0.250) (0.421,0.127) (0.330,0.342) (0.229,0.224) (0.385,0.279) (0.280,0.323) (0.440,0.208) (0.220,0.326) (0.209,0.247) (0.542,0.183) (0.243,0.227) (0.441,0.164) (0.469,0.114) (0.501,0.187) (0.336,0.288) (0.347,0.268) (0.260,0.026) (0.368,0.312) (0.300,0.200) (0.370,0.332) (0.457,0.144) (0.520,0.313)};
\addplot[only marks, mark=square*, mark size=1.15pt, mark options={fill=oivermil, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.419,0.187) (0.301,0.236) (0.429,0.227) (0.294,0.201) (0.419,0.321) (0.399,0.331) (0.397,0.294) (0.287,0.236) (0.372,0.290) (0.316,0.204) (0.455,0.256) (0.325,0.279) (0.327,0.209) (0.386,0.265) (0.390,0.374) (0.497,0.305)};
\addplot[only marks, mark=*, mark size=1.25pt, mark options={fill=sysblue, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.091,0.281) (0.350,0.268) (0.361,0.253) (0.432,0.206) (0.262,0.408) (0.333,0.036) (0.338,0.109) (0.151,0.156) (0.205,0.416) (0.444,0.109) (0.270,0.128) (0.403,0.195) (0.236,0.185) (0.284,0.291) (0.424,0.256) (0.359,0.133)};
\addplot[only marks, mark=diamond*, mark size=1.6pt, mark options={fill=oipurple, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.280,0.268) (0.390,0.266) (0.310,0.208) (0.405,0.290) (0.240,0.211)};
\addplot[only marks, mark=square*, mark size=1.15pt, mark options={fill=oivermil, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.408,0.187) (0.391,0.122) (0.438,0.319) (0.374,0.307) (0.405,0.317) (0.307,0.258) (0.293,0.249) (0.435,0.342) (0.329,0.200) (0.390,0.168) (0.315,0.228) (0.358,0.339) (0.308,0.158) (0.485,0.231) (0.389,0.182) (0.373,0.336) (0.312,0.243) (0.382,0.316) (0.361,0.260) (0.429,0.287) (0.409,0.254)};
\addplot[only marks, mark=triangle*, mark size=1.6pt, mark options={fill=oigreen, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.455,0.320) (0.210,0.338) (0.283,0.169) (0.334,0.363) (0.341,0.314) (0.219,0.339) (0.530,0.299) (0.280,0.225) (0.362,0.158) (0.298,0.365) (0.476,0.194) (0.405,0.210) (0.268,0.226) (0.393,0.194) (0.277,0.267) (0.349,0.318) (0.325,0.200)};
\addplot[only marks, mark=*, mark size=1.25pt, mark options={fill=sysblue, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.341,0.176) (0.375,0.217) (0.128,0.233) (0.435,0.272) (0.390,0.254) (0.391,0.119) (0.228,0.225) (0.389,0.340) (0.333,0.260) (0.386,0.205) (0.251,0.145) (0.194,0.170) (0.299,0.175)};
\addplot[only marks, mark=diamond*, mark size=1.6pt, mark options={fill=oipurple, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.286,0.295) (0.495,0.372) (0.369,0.235) (0.340,0.186) (0.293,0.231) (0.252,0.264) (0.247,0.113) (0.395,0.179) (0.261,0.262)};
\addplot[only marks, mark=square*, mark size=1.15pt, mark options={fill=oivermil, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.414,0.148) (0.378,0.253) (0.365,0.299) (0.325,0.302) (0.424,0.227) (0.350,0.355) (0.394,0.255) (0.399,0.252) (0.355,0.274) (0.392,0.287) (0.478,0.272) (0.457,0.249) (0.306,0.228) (0.419,0.277) (0.456,0.281) (0.298,0.326) (0.426,0.183) (0.329,0.288)};
\addplot[only marks, mark=*, mark size=1.25pt, mark options={fill=sysblue, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.336,0.247) (0.265,0.312) (0.351,0.117) (0.101,0.112) (0.372,0.232) (0.342,0.188) (0.113,0.077) (0.222,0.274) (0.321,0.220) (0.359,0.202) (0.372,0.343) (0.173,0.262) (0.366,0.323) (0.127,0.341) (0.287,0.372) (0.179,0.201) (0.434,0.160) (0.406,0.170) (0.364,0.239) (0.321,0.097)};
\addplot[only marks, mark=triangle*, mark size=1.6pt, mark options={fill=oigreen, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.491,0.136) (0.323,0.279) (0.419,0.050) (0.333,0.301) (0.377,0.311) (0.353,0.050) (0.286,0.342) (0.358,0.349) (0.481,0.259) (0.284,0.390) (0.166,0.271) (0.301,0.308) (0.403,0.298) (0.328,0.244)};
\addplot[only marks, mark=diamond*, mark size=1.6pt, mark options={fill=oipurple, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.321,0.243) (0.347,0.110) (0.402,0.247) (0.230,0.221) (0.221,0.198) (0.319,0.093) (0.281,0.233) (0.246,0.210)};
\addplot[only marks, mark=*, mark size=1.25pt, mark options={fill=sysblue, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.251,0.261) (0.370,0.295) (0.140,0.190) (0.410,0.242) (0.275,0.246) (0.131,0.094) (0.360,0.209) (0.389,0.407) (0.343,0.158) (0.308,0.050) (0.357,0.077) (0.465,0.225) (0.250,0.355) (0.394,0.235) (0.190,0.252) (0.139,0.382) (0.220,0.076) (0.289,0.097) (0.395,0.179)};
\addplot[only marks, mark=triangle*, mark size=1.6pt, mark options={fill=oigreen, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.356,0.111) (0.182,0.297) (0.360,0.312) (0.330,0.278) (0.255,0.191) (0.227,0.360) (0.243,0.248) (0.285,0.216) (0.323,0.174) (0.354,0.318) (0.486,0.219) (0.419,0.324) (0.221,0.323) (0.303,0.182) (0.193,0.030) (0.423,0.335) (0.363,0.343) (0.383,0.338) (0.376,0.297)};
\addplot[only marks, mark=square*, mark size=1.15pt, mark options={fill=oivermil, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.464,0.217) (0.321,0.316) (0.397,0.210) (0.420,0.264) (0.419,0.310) (0.455,0.262) (0.318,0.303) (0.337,0.208) (0.405,0.278) (0.432,0.262) (0.286,0.154) (0.413,0.334) (0.447,0.228) (0.480,0.282)};
\addplot[only marks, mark=diamond*, mark size=1.6pt, mark options={fill=oipurple, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.330,0.191) (0.322,0.208) (0.373,0.225) (0.266,0.260) (0.294,0.248) (0.323,0.318) (0.260,0.272) (0.274,0.278)};
\addplot[only marks, mark=square*, mark size=1.15pt, mark options={fill=oivermil, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.467,0.278) (0.291,0.263) (0.399,0.193) (0.386,0.328) (0.369,0.361) (0.366,0.323) (0.403,0.259) (0.405,0.270) (0.326,0.221) (0.251,0.197) (0.411,0.311) (0.405,0.118) (0.400,0.094) (0.411,0.225) (0.397,0.322) (0.332,0.300) (0.399,0.258) (0.357,0.296) (0.473,0.262) (0.415,0.171)};
\addplot[only marks, mark=*, mark size=1.25pt, mark options={fill=sysblue, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.128,0.287) (0.330,0.361) (0.183,0.096) (0.423,0.226) (0.292,0.471) (0.423,0.343) (0.078,0.155) (0.350,0.249) (0.314,0.111) (0.400,0.141) (0.359,0.356) (0.344,0.304) (0.410,0.267) (0.406,0.225) (0.238,0.266) (0.281,0.168) (0.241,0.300)};
\addplot[only marks, mark=triangle*, mark size=1.6pt, mark options={fill=oigreen, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.470,0.159) (0.350,0.378) (0.259,0.218) (0.358,0.331) (0.335,0.171) (0.294,0.253) (0.263,0.253) (0.406,0.342) (0.402,0.140) (0.254,0.270) (0.355,0.247) (0.343,0.198) (0.136,0.245) (0.306,0.223) (0.383,0.359) (0.331,0.316) (0.377,0.262) (0.217,0.209)};
\addplot[only marks, mark=diamond*, mark size=1.6pt, mark options={fill=oipurple, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.400,0.223) (0.280,0.273) (0.288,0.322) (0.356,0.188) (0.276,0.263)};
\addplot[only marks, mark=square*, mark size=1.15pt, mark options={fill=oivermil, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.422,0.344) (0.410,0.239) (0.451,0.175) (0.421,0.248) (0.487,0.279) (0.435,0.238) (0.427,0.153) (0.400,0.275) (0.281,0.342) (0.340,0.272) (0.415,0.326) (0.391,0.135) (0.378,0.229) (0.503,0.227) (0.470,0.198) (0.314,0.168) (0.388,0.251) (0.457,0.309) (0.421,0.293) (0.438,0.313) (0.453,0.109)};
\addplot[only marks, mark=*, mark size=1.25pt, mark options={fill=sysblue, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.319,0.270) (0.234,0.420) (0.191,0.291) (0.354,0.340) (0.319,0.369) (0.329,0.277) (0.444,0.186) (0.401,0.304) (0.445,0.297) (0.100,0.313) (0.380,0.306) (0.287,0.325) (0.369,0.478) (0.191,0.184)};
\addplot[only marks, mark=triangle*, mark size=1.6pt, mark options={fill=oigreen, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.246,0.239) (0.260,0.372) (0.255,0.304) (0.400,0.260) (0.341,0.210) (0.183,0.181) (0.272,0.037) (0.399,0.338) (0.422,0.296) (0.367,0.296) (0.191,0.051) (0.298,0.321) (0.257,0.378) (0.308,0.289) (0.375,0.253) (0.501,0.144) (0.480,0.179) (0.346,0.088) (0.430,0.309)};
\addplot[only marks, mark=diamond*, mark size=1.6pt, mark options={fill=oipurple, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.279,0.106) (0.208,0.207) (0.354,0.242) (0.314,0.241) (0.498,0.180) (0.279,0.253)};
\addplot[only marks, mark=*, mark size=1.25pt, mark options={fill=sysblue, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.216,0.301) (0.368,0.183) (0.307,0.208) (0.406,0.208) (0.241,0.315) (0.407,0.285) (0.341,0.219) (0.314,0.235) (0.368,0.146) (0.257,0.318) (0.269,0.205) (0.320,0.286) (0.443,0.257) (0.412,0.363)};
\addplot[only marks, mark=square*, mark size=1.15pt, mark options={fill=oivermil, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.394,0.248) (0.329,0.152) (0.433,0.196) (0.378,0.371) (0.265,0.222) (0.427,0.112) (0.455,0.325) (0.432,0.299) (0.424,0.294) (0.456,0.224) (0.302,0.193) (0.385,0.300) (0.372,0.294) (0.480,0.222) (0.341,0.146) (0.351,0.244) (0.470,0.248) (0.353,0.327) (0.377,0.280) (0.305,0.302) (0.289,0.322)};
\addplot[only marks, mark=diamond*, mark size=1.6pt, mark options={fill=oipurple, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.290,0.269) (0.339,0.221) (0.282,0.226) (0.276,0.249) (0.292,0.212) (0.319,0.284) (0.361,0.215) (0.348,0.304) (0.387,0.226)};
\addplot[only marks, mark=triangle*, mark size=1.6pt, mark options={fill=oigreen, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.281,0.256) (0.365,0.242) (0.341,0.256) (0.373,0.080) (0.297,0.325) (0.525,0.243) (0.386,0.297) (0.241,0.022) (0.303,0.161) (0.246,0.257) (0.361,0.279) (0.395,0.362) (0.229,0.041) (0.383,0.236) (0.269,0.254) (0.284,0.363)};
\addplot[only marks, mark=diamond*, mark size=1.6pt, mark options={fill=oipurple, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.229,0.178) (0.203,0.293) (0.292,0.086) (0.275,0.180) (0.328,0.296) (0.402,0.232) (0.367,0.240) (0.341,0.303) (0.345,0.228) (0.297,0.231)};
\addplot[only marks, mark=*, mark size=1.25pt, mark options={fill=sysblue, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.273,0.362) (0.240,0.327) (0.505,0.349) (0.344,0.437) (0.151,0.080) (0.263,0.137) (0.366,0.413) (0.355,0.298) (0.465,0.238) (0.152,0.356) (0.291,0.289) (0.323,0.165) (0.272,0.220) (0.212,0.228) (0.381,0.267) (0.227,0.118) (0.346,0.226) (0.307,0.155) (0.423,0.303) (0.414,0.379)};
\addplot[only marks, mark=triangle*, mark size=1.6pt, mark options={fill=oigreen, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.387,0.269) (0.401,0.288) (0.347,0.278) (0.174,0.136) (0.485,0.230) (0.380,0.366) (0.405,0.281) (0.337,0.197) (0.353,0.337) (0.479,0.201) (0.341,0.216) (0.394,0.324) (0.349,0.301) (0.245,0.030) (0.396,0.341) (0.393,0.254) (0.314,0.217)};
\addplot[only marks, mark=square*, mark size=1.15pt, mark options={fill=oivermil, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.292,0.168) (0.402,0.297) (0.441,0.242) (0.438,0.292) (0.387,0.236) (0.291,0.216) (0.430,0.276) (0.389,0.226) (0.435,0.181) (0.266,0.199) (0.402,0.287) (0.448,0.242) (0.332,0.215)};
\addplot[only marks, mark=diamond*, mark size=1.6pt, mark options={fill=oipurple, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.341,0.195) (0.373,0.253) (0.398,0.100) (0.366,0.179)};
\addplot[only marks, mark=square*, mark size=1.15pt, mark options={fill=oivermil, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.268,0.310) (0.447,0.353) (0.432,0.270) (0.271,0.241) (0.455,0.168) (0.346,0.262)};
\addplot[only marks, mark=triangle*, mark size=1.6pt, mark options={fill=oigreen, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.358,0.367) (0.458,0.289) (0.336,0.336) (0.230,0.323) (0.395,0.292) (0.232,0.326) (0.349,0.181)};
\addplot[only marks, mark=*, mark size=1.25pt, mark options={fill=sysblue, draw=white, line width=.2pt, fill opacity=.8}, forget plot] coordinates {(0.440,0.280) (0.344,0.313) (0.187,0.147) (0.359,0.173) (0.300,0.325)};
\addplot[only marks, mark=pentagon*, mark size=3.4pt, mark options={fill=black!85, draw=white, line width=.5pt}, forget plot] coordinates {(0.241,0.260)}; %
\node[font=\footnotesize, text=black!60, inner sep=0pt, anchor=north east, align=right] at ($(rel axis cs:1,1)+(0,-1pt)$) {Mean pairwise\\cosine distance};
\draw plot[only marks, mark=*, mark size=2.5pt, mark options={fill=sysblue, draw=white, line width=.5pt}] coordinates {($(rel axis cs:1,1)+(-84pt,-27.0pt)$)};
\node[font=\footnotesize, inner sep=0pt, anchor=base west] at ($(rel axis cs:1,1)+(-77pt,-27.0pt)+(0,-2.7pt)$) {\sysF{}};
\node[font=\footnotesize, inner sep=0pt, anchor=base east] at ($(rel axis cs:1,1)+(0,-27.0pt)+(0,-2.7pt)$) {0.52};
\draw plot[only marks, mark=triangle*, mark size=3.3pt, mark options={fill=oigreen, draw=white, line width=.5pt}] coordinates {($(rel axis cs:1,1)+(-84pt,-39.5pt)$)};
\node[font=\footnotesize, inner sep=0pt, anchor=base west] at ($(rel axis cs:1,1)+(-77pt,-39.5pt)+(0,-2.7pt)$) {PIMiner};
\node[font=\footnotesize, inner sep=0pt, anchor=base east] at ($(rel axis cs:1,1)+(0,-39.5pt)+(0,-2.7pt)$) {0.44};
\draw plot[only marks, mark=square*, mark size=2.3pt, mark options={fill=oivermil, draw=white, line width=.5pt}] coordinates {($(rel axis cs:1,1)+(-84pt,-52.0pt)$)};
\node[font=\footnotesize, inner sep=0pt, anchor=base west] at ($(rel axis cs:1,1)+(-77pt,-52.0pt)+(0,-2.7pt)$) {CtH};
\node[font=\footnotesize, inner sep=0pt, anchor=base east] at ($(rel axis cs:1,1)+(0,-52.0pt)+(0,-2.7pt)$) {0.31};
\draw plot[only marks, mark=diamond*, mark size=3.3pt, mark options={fill=oipurple, draw=white, line width=.5pt}] coordinates {($(rel axis cs:1,1)+(-84pt,-64.5pt)$)};
\node[font=\footnotesize, inner sep=0pt, anchor=base west] at ($(rel axis cs:1,1)+(-77pt,-64.5pt)+(0,-2.7pt)$) {AutoDojo};
\node[font=\footnotesize, inner sep=0pt, anchor=base east] at ($(rel axis cs:1,1)+(0,-64.5pt)+(0,-2.7pt)$) {0.28};
\draw plot[only marks, mark=pentagon*, mark size=3.0pt, mark options={fill=black!85, draw=white, line width=.5pt}] coordinates {($(rel axis cs:1,1)+(-84pt,-77.0pt)$)};
\node[font=\footnotesize, inner sep=0pt, anchor=base west] at ($(rel axis cs:1,1)+(-77pt,-77.0pt)+(0,-2.7pt)$) {Static seed};
\node[font=\footnotesize, inner sep=0pt, anchor=base east] at ($(rel axis cs:1,1)+(0,-77.0pt)+(0,-2.7pt)$) {0.00};
\draw[black!60, line width=.5pt, {Bar[width=3.5pt]}-{Bar[width=3.5pt]}] (axis cs:0.932,0.02) -- (axis cs:1,0.02);
\node[font=\footnotesize, text=black!60, inner sep=0pt, anchor=south east] at ($(axis cs:1,0.02)+(0,3.5pt)$) {0.2};
\end{axis}
\end{tikzpicture}
\caption{Successful injections against Qwen3.6-35B on AgentDojo in embedding
space with the goal masked, one per broken scenario that the static seed does
not break (150 drawn at random per attacker). Each attacker's marks are scaled
so that their mean distance is the true one beside its name
(\cref{app:covcheck}). The
black pentagon is the static seed, one text behind all 98 scenarios that it
breaks.}
\label{fig:embmap}
\end{figure}


==> sections/fig_intuition.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  x=1mm, y=1mm,
  hd/.style={font=\sffamily\bfseries\fontsize{7}{8}\selectfont, color=sysgray, inner sep=0, anchor=base west},
  tt/.style={font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont, inner sep=0, anchor=base west},
  st/.style={font=\sffamily\fontsize{7}{8.4}\selectfont, color=sysgray, inner sep=0, anchor=base west},
  sb/.style={font=\sffamily\bfseries\fontsize{7}{8.4}\selectfont, inner sep=0, anchor=base west},
  nm/.style={font=\sffamily\itshape\fontsize{6.6}{8}\selectfont, inner sep=0, anchor=base},
  ky/.style={font=\sffamily\fontsize{6.8}{8.2}\selectfont, color=sysgray, inner sep=0, anchor=base west},
  hop/.style={-{Stealth[length=2.1mm,width=1.7mm]}, color=sysblue, line width=.95pt, line cap=round,
    dash pattern=on 2.7pt off 2pt, shorten >=#1, shorten <=2.2mm},
  hop/.default=1.7mm,
  hopbg/.style={color=intbg, line width=2.6pt, line cap=round, shorten >=#1, shorten <=2.2mm},
  hopbg/.default=1.7mm,
  stp/.style 2 args={-{Stealth[length=1.5mm,width=1.25mm]}, color=intexploit, line width=.85pt, shorten >=#1,
    shorten <=#2},
  stpbg/.style 2 args={color=white, line width=2.2pt, shorten >=#1, shorten <=#2},
]
\definecolor{intF1}{HTML}{5286D5}\definecolor{intF2}{HTML}{3B9982}\definecolor{intF3}{HTML}{9C6FBF}
\definecolor{intF4}{HTML}{D57A46}\definecolor{intF5}{HTML}{C19C46}\definecolor{intF6}{HTML}{CD5E70}
\definecolor{intU}{HTML}{8A93A3}
\definecolor{intD1}{HTML}{1F5FA8}\definecolor{intD2}{HTML}{11806A}\definecolor{intD3}{HTML}{7B4FA0}
\definecolor{intD4}{HTML}{C8581A}\definecolor{intD5}{HTML}{8C6A12}\definecolor{intD6}{HTML}{B0304E}
\definecolor{intDU}{HTML}{4A5568}
\definecolor{intexploit}{HTML}{D9661F}\definecolor{intnavy}{HTML}{1E273F}
\definecolor{intlogofg}{HTML}{EEF2F8}\definecolor{intstar}{HTML}{F7B731}\definecolor{intfail}{HTML}{A9B1BE}
\colorlet{intbg}{sysblue!6}\definecolor{intlens}{HTML}{CBC2C8}

\useasboundingbox (0,1.5) rectangle (177,67.7);
\fill[rounded corners=2.5mm, intbg] (0,8.6) rectangle (177,67.7);
\fill[rounded corners=2mm, sysgray!10] (0,1.5) rectangle (177,7.8);
\fill[intfail] (146.33,40.82) circle (.3) (66.98,27.36) circle (.3) (129.31,36.76) circle (.3) (150.77,59.29) circle (.3) (139.5,43.49) circle (.3) (95.76,22.41) circle (.3) (153.1,25.46) circle (.3) (70.4,42.47) circle (.3) (34.75,27.47) circle (.3) (126.14,26.92) circle (.3) (105.68,20.39) circle (.3) (115.17,29.75) circle (.3) (122.91,32.08) circle (.3) (71.4,22.34) circle (.3) (6.73,30.71) circle (.3) (62.69,26.53) circle (.3) (16.97,48.99) circle (.3) (141.95,32.19) circle (.3) (148.62,27.42) circle (.3) (10.42,38.09) circle (.3) (50.95,19.77) circle (.3) (41.88,20.95) circle (.3) (76.34,26) circle (.3) (15.43,17.88) circle (.3) (147.96,52.76) circle (.3) (100.9,11.36) circle (.3) (84.48,30.37) circle (.3) (119.05,39.19) circle (.3) (143.53,62.91) circle (.3) (117.38,19.67) circle (.3) (108.43,12.98) circle (.3) (90.3,54.61) circle (.3) (11.17,43.71) circle (.3) (40.58,26) circle (.3) (65.56,64.5) circle (.3) (9.17,52.12) circle (.3) (119.31,23.55) circle (.3) (83.66,42.27) circle (.3) (53.96,29.3) circle (.3) (24,15.51) circle (.3) (73.96,62) circle (.3) (152.71,46.24) circle (.3) (32.83,23.48) circle (.3) (78.22,57.3) circle (.3) (5.42,24.13) circle (.3) (116.15,13.81) circle (.3) (80.11,49.23) circle (.3) (166.14,48.64) circle (.3) (46.48,29.54) circle (.3) (102.63,17.05) circle (.3) (3.48,51.9) circle (.3) (4.49,15.94) circle (.3) (53.49,64.07) circle (.3) (103.53,51.4) circle (.3) (84.67,55.63) circle (.3) (118.16,47.66) circle (.3) (10.18,16.92) circle (.3) (80.46,62.73) circle (.3) (99.24,52.2) circle (.3) (115.79,55.04) circle (.3) (63.7,20.52) circle (.3) (120.83,14.69) circle (.3) (5.42,41.42) circle (.3) (145.1,48.88) circle (.3) (25.82,22.8) circle (.3) (75.94,43.31) circle (.3) (50.41,24.64) circle (.3) (72.65,54.54) circle (.3) (173.52,49.25) circle (.3) (32.3,55.96) circle (.3) (34.82,18) circle (.3) (145.7,12.61) circle (.3) (71.37,28.75) circle (.3) (5.15,57.65) circle (.3) (84.39,47.97) circle (.3) (134.54,41.01) circle (.3) (76.47,31.04) circle (.3) (52.42,14.96) circle (.3) (110.95,47.9) circle (.3) (57.52,21.72) circle (.3) (60.55,61.51) circle (.3) (83.31,11.1) circle (.3) (111.53,17.28) circle (.3) (15.52,23.1) circle (.3) (174.33,54.49) circle (.3) (81.33,25.98) circle (.3) (169.85,35.01) circle (.3) (32.29,14.5) circle (.3) (108.99,54.65) circle (.3) (14.15,57.18) circle (.3) (22.14,19.54) circle (.3) (44.79,57.94) circle (.3) (24.51,53.58) circle (.3) (2.36,35.87) circle (.3) (7.25,46.98) circle (.3) (152.05,65.27) circle (.3) (70.84,65.31) circle (.3) (86.89,21.16) circle (.3) (165.92,30.36) circle (.3) (134.91,33.24) circle (.3) (120.04,28.2) circle (.3) (53.45,35.03) circle (.3) (63.97,12.93) circle (.3) (16.8,29.23) circle (.3) (46.74,20.92) circle (.3) (174.1,31.99) circle (.3) (114.82,24.71) circle (.3) (109.84,27.46) circle (.3) (84.43,65.01) circle (.3) (10.71,32.76) circle (.3) (66.06,42.64) circle (.3) (37.15,22.59) circle (.3) (76.92,21.53) circle (.3) (59.26,29.66) circle (.3) (100.73,21.66) circle (.3) (129.71,42.79) circle (.3) (44.95,14.37) circle (.3) (18.48,55) circle (.3) (30.46,19.53) circle (.3) (173.68,39.02) circle (.3) (124.21,46.76) circle (.3) (127.26,10.82) circle (.3) (76.95,53.02) circle (.3) (135.51,45.42) circle (.3) (172.36,63.08) circle (.3) (153.21,54.49) circle (.3) (10.87,23.07) circle (.3) (2.89,28.62) circle (.3) (157.07,46.99) circle (.3) (117.68,34.16) circle (.3) (84.58,38.05) circle (.3) (77.06,11.22) circle (.3) (161.89,47.34) circle (.3) (147.24,17.32) circle (.3) (117.4,43.17) circle (.3) (67.59,32.91) circle (.3) (94.07,50.93) circle (.3) (145.11,57.97) circle (.3) (110.16,22.49) circle (.3) (59.65,12.06) circle (.3) (95.55,11.43) circle (.3) (26.63,58.01) circle (.3) (18.85,14.44) circle (.3) (173.42,25.3) circle (.3) (80.39,32.9) circle (.3) (50,32.45) circle (.3) (55.81,59.42) circle (.3) (129.94,30.66) circle (.3) (71.94,10.98) circle (.3) (90.43,11.84) circle (.3) (12.41,47.98) circle (.3) (147.78,45.49) circle (.3) (122.62,19.12) circle (.3) (67.44,60.57) circle (.3) (161.18,25.59) circle (.3) (38.51,57.81) circle (.3) (121.4,60.12) circle (.3) (45.12,24.96) circle (.3) (87.24,51.55) circle (.3) (42.02,53.85) circle (.3) (74.9,49.07) circle (.3) (2.29,45.26) circle (.3) (140.84,47.87) circle (.3) (57.9,65.15) circle (.3) (166.64,25.27) circle (.3) (68.16,55.4) circle (.3) (112.64,43.41) circle (.3) (63.53,30.81) circle (.3) (147.87,64.14) circle (.3) (91.22,21.31) circle (.3) (174.59,44.71) circle (.3) (125.63,41.07) circle (.3) (81.65,21.39) circle (.3) (14.19,52.48) circle (.3) (50.04,57.85) circle (.3) (143.83,36.14) circle (.3) (84.49,60.63) circle (.3) (139.14,35.75) circle (.3) (21.11,23.82) circle (.3) (2.34,20.95) circle (.3) (37.69,14.13) circle (.3) (121.83,64.85) circle (.3) (9.83,56.39) circle (.3) (139.48,60.98) circle (.3) (6.95,19.81) circle (.3);
\fill[intF1!7!intbg] (51.64,45.52) .. controls (51.3,45.97) and (50.89,46.38) .. (50.49,46.74) .. controls (50.09,47.11) and (49.65,47.43) .. (49.23,47.72) .. controls (48.82,48.01) and (48.39,48.26) .. (47.99,48.5) .. controls (47.59,48.73) and (47.19,48.93) .. (46.83,49.11) .. controls (46.48,49.3) and (46.14,49.47) .. (45.84,49.63) .. controls (45.54,49.79) and (45.28,49.93) .. (45.04,50.08) .. controls (44.79,50.22) and (44.58,50.36) .. (44.37,50.51) .. controls (44.15,50.66) and (43.96,50.82) .. (43.74,51) .. controls (43.52,51.18) and (43.3,51.37) .. (43.05,51.59) .. controls (42.79,51.81) and (42.52,52.06) .. (42.2,52.3) .. controls (41.89,52.55) and (41.55,52.83) .. (41.17,53.08) .. controls (40.79,53.33) and (40.37,53.6) .. (39.92,53.83) .. controls (39.47,54.06) and (38.98,54.27) .. (38.48,54.45) .. controls (37.97,54.62) and (37.43,54.77) .. (36.89,54.87) .. controls (36.35,54.98) and (35.78,55.04) .. (35.22,55.07) .. controls (34.66,55.1) and (34.09,55.08) .. (33.54,55.04) .. controls (32.99,55) and (32.44,54.92) .. (31.91,54.82) .. controls (31.38,54.72) and (30.86,54.59) .. (30.37,54.45) .. controls (29.87,54.31) and (29.4,54.15) .. (28.94,53.99) .. controls (28.48,53.83) and (28.04,53.65) .. (27.61,53.48) .. controls (27.18,53.31) and (26.77,53.14) .. (26.36,52.96) .. controls (25.96,52.78) and (25.56,52.61) .. (25.16,52.43) .. controls (24.76,52.25) and (24.37,52.07) .. (23.97,51.87) .. controls (23.57,51.68) and (23.16,51.49) .. (22.76,51.27) .. controls (22.35,51.06) and (21.94,50.84) .. (21.53,50.6) .. controls (21.12,50.36) and (20.7,50.11) .. (20.29,49.83) .. controls (19.89,49.56) and (19.49,49.26) .. (19.1,48.95) .. controls (18.72,48.63) and (18.34,48.29) .. (17.99,47.94) .. controls (17.64,47.59) and (17.31,47.21) .. (17.01,46.83) .. controls (16.71,46.44) and (16.43,46.04) .. (16.18,45.64) .. controls (15.94,45.24) and (15.72,44.82) .. (15.52,44.41) .. controls (15.33,44.01) and (15.16,43.59) .. (15.01,43.19) .. controls (14.86,42.78) and (14.74,42.38) .. (14.62,41.98) .. controls (14.51,41.58) and (14.41,41.19) .. (14.32,40.78) .. controls (14.23,40.38) and (14.15,39.98) .. (14.09,39.56) .. controls (14.03,39.14) and (13.97,38.71) .. (13.95,38.27) .. controls (13.92,37.82) and (13.9,37.36) .. (13.93,36.88) .. controls (13.95,36.4) and (14,35.89) .. (14.11,35.39) .. controls (14.22,34.88) and (14.36,34.35) .. (14.58,33.84) .. controls (14.8,33.33) and (15.08,32.81) .. (15.42,32.34) .. controls (15.77,31.87) and (16.18,31.41) .. (16.64,31.02) .. controls (17.1,30.63) and (17.62,30.28) .. (18.16,29.99) .. controls (18.7,29.69) and (19.28,29.46) .. (19.87,29.27) .. controls (20.46,29.08) and (21.08,28.95) .. (21.68,28.86) .. controls (22.29,28.76) and (22.91,28.72) .. (23.51,28.7) .. controls (24.1,28.68) and (24.7,28.71) .. (25.26,28.74) .. controls (25.82,28.78) and (26.37,28.84) .. (26.87,28.9) .. controls (27.38,28.97) and (27.86,29.05) .. (28.29,29.11) .. controls (28.73,29.17) and (29.13,29.24) .. (29.49,29.29) .. controls (29.86,29.34) and (30.18,29.38) .. (30.49,29.4) .. controls (30.8,29.43) and (31.06,29.44) .. (31.35,29.43) .. controls (31.64,29.43) and (31.9,29.42) .. (32.2,29.39) .. controls (32.51,29.37) and (32.82,29.33) .. (33.17,29.28) .. controls (33.53,29.24) and (33.91,29.18) .. (34.32,29.13) .. controls (34.73,29.07) and (35.18,29.01) .. (35.65,28.98) .. controls (36.12,28.94) and (36.62,28.9) .. (37.13,28.89) .. controls (37.65,28.88) and (38.19,28.89) .. (38.73,28.93) .. controls (39.27,28.96) and (39.83,29.02) .. (40.38,29.12) .. controls (40.93,29.21) and (41.49,29.33) .. (42.04,29.47) .. controls (42.58,29.62) and (43.13,29.8) .. (43.65,30) .. controls (44.18,30.2) and (44.7,30.42) .. (45.2,30.67) .. controls (45.7,30.92) and (46.18,31.18) .. (46.65,31.47) .. controls (47.12,31.76) and (47.57,32.06) .. (48.01,32.39) .. controls (48.45,32.71) and (48.87,33.05) .. (49.27,33.41) .. controls (49.68,33.78) and (50.07,34.15) .. (50.43,34.56) .. controls (50.8,34.96) and (51.15,35.38) .. (51.46,35.83) .. controls (51.78,36.28) and (52.08,36.75) .. (52.33,37.26) .. controls (52.58,37.76) and (52.8,38.29) .. (52.96,38.84) .. controls (53.11,39.39) and (53.22,39.98) .. (53.25,40.57) .. controls (53.28,41.15) and (53.24,41.77) .. (53.13,42.35) .. controls (53.01,42.93) and (52.81,43.51) .. (52.57,44.04) .. controls (52.32,44.57) and (51.99,45.07) .. (51.64,45.52) -- cycle;
\fill[intF4!7!intbg] (69.27,53.61) .. controls (68.97,53.84) and (68.65,54.02) .. (68.35,54.2) .. controls (68.04,54.37) and (67.74,54.51) .. (67.46,54.64) .. controls (67.17,54.77) and (66.9,54.88) .. (66.64,54.99) .. controls (66.38,55.1) and (66.14,55.19) .. (65.91,55.28) .. controls (65.68,55.38) and (65.48,55.46) .. (65.27,55.55) .. controls (65.07,55.63) and (64.89,55.71) .. (64.7,55.8) .. controls (64.51,55.89) and (64.33,55.98) .. (64.13,56.08) .. controls (63.93,56.18) and (63.73,56.28) .. (63.49,56.39) .. controls (63.26,56.51) and (63.02,56.63) .. (62.74,56.75) .. controls (62.47,56.87) and (62.17,57) .. (61.85,57.12) .. controls (61.52,57.23) and (61.17,57.35) .. (60.79,57.45) .. controls (60.42,57.55) and (60.01,57.65) .. (59.6,57.72) .. controls (59.18,57.79) and (58.73,57.85) .. (58.27,57.88) .. controls (57.82,57.91) and (57.34,57.93) .. (56.85,57.92) .. controls (56.37,57.92) and (55.87,57.89) .. (55.37,57.84) .. controls (54.87,57.79) and (54.36,57.72) .. (53.86,57.63) .. controls (53.35,57.54) and (52.85,57.43) .. (52.36,57.31) .. controls (51.87,57.19) and (51.38,57.04) .. (50.92,56.89) .. controls (50.45,56.74) and (50,56.57) .. (49.56,56.4) .. controls (49.13,56.23) and (48.72,56.05) .. (48.33,55.87) .. controls (47.94,55.69) and (47.57,55.5) .. (47.22,55.32) .. controls (46.87,55.15) and (46.54,54.97) .. (46.23,54.8) .. controls (45.91,54.62) and (45.62,54.46) .. (45.34,54.3) .. controls (45.06,54.14) and (44.79,53.99) .. (44.52,53.85) .. controls (44.25,53.7) and (44,53.56) .. (43.73,53.42) .. controls (43.46,53.28) and (43.19,53.14) .. (42.9,53) .. controls (42.61,52.85) and (42.32,52.71) .. (42,52.56) .. controls (41.69,52.41) and (41.37,52.25) .. (41.03,52.09) .. controls (40.69,51.92) and (40.34,51.75) .. (39.99,51.56) .. controls (39.63,51.38) and (39.26,51.18) .. (38.9,50.97) .. controls (38.54,50.76) and (38.17,50.54) .. (37.81,50.31) .. controls (37.45,50.07) and (37.1,49.82) .. (36.76,49.55) .. controls (36.43,49.27) and (36.1,48.99) .. (35.8,48.67) .. controls (35.5,48.35) and (35.2,48.01) .. (34.96,47.62) .. controls (34.72,47.22) and (34.49,46.79) .. (34.36,46.3) .. controls (34.23,45.82) and (34.15,45.24) .. (34.2,44.72) .. controls (34.25,44.19) and (34.44,43.61) .. (34.67,43.15) .. controls (34.9,42.7) and (35.25,42.3) .. (35.59,41.97) .. controls (35.92,41.64) and (36.3,41.4) .. (36.67,41.17) .. controls (37.05,40.95) and (37.43,40.79) .. (37.83,40.63) .. controls (38.22,40.48) and (38.62,40.36) .. (39.02,40.25) .. controls (39.42,40.15) and (39.83,40.06) .. (40.25,39.99) .. controls (40.66,39.92) and (41.08,39.86) .. (41.49,39.81) .. controls (41.91,39.77) and (42.33,39.73) .. (42.74,39.71) .. controls (43.16,39.68) and (43.58,39.66) .. (43.99,39.65) .. controls (44.41,39.64) and (44.82,39.64) .. (45.23,39.65) .. controls (45.64,39.65) and (46.04,39.67) .. (46.45,39.68) .. controls (46.85,39.7) and (47.25,39.72) .. (47.65,39.75) .. controls (48.05,39.78) and (48.45,39.81) .. (48.84,39.85) .. controls (49.24,39.88) and (49.63,39.93) .. (50.02,39.97) .. controls (50.4,40.02) and (50.79,40.07) .. (51.17,40.12) .. controls (51.56,40.17) and (51.94,40.23) .. (52.32,40.29) .. controls (52.7,40.35) and (53.07,40.41) .. (53.45,40.47) .. controls (53.83,40.54) and (54.2,40.61) .. (54.58,40.68) .. controls (54.95,40.75) and (55.33,40.82) .. (55.71,40.9) .. controls (56.09,40.97) and (56.47,41.05) .. (56.86,41.13) .. controls (57.24,41.21) and (57.63,41.3) .. (58.04,41.39) .. controls (58.44,41.48) and (58.84,41.57) .. (59.26,41.67) .. controls (59.67,41.78) and (60.09,41.88) .. (60.53,42) .. controls (60.96,42.11) and (61.4,42.23) .. (61.84,42.37) .. controls (62.28,42.5) and (62.74,42.64) .. (63.19,42.79) .. controls (63.64,42.95) and (64.1,43.11) .. (64.55,43.29) .. controls (65,43.47) and (65.45,43.66) .. (65.89,43.86) .. controls (66.33,44.06) and (66.77,44.28) .. (67.18,44.52) .. controls (67.6,44.75) and (68,45) .. (68.38,45.27) .. controls (68.76,45.54) and (69.13,45.82) .. (69.46,46.14) .. controls (69.79,46.45) and (70.11,46.79) .. (70.38,47.18) .. controls (70.65,47.57) and (70.91,48) .. (71.06,48.48) .. controls (71.22,48.96) and (71.33,49.52) .. (71.31,50.04) .. controls (71.29,50.56) and (71.14,51.13) .. (70.96,51.58) .. controls (70.77,52.04) and (70.47,52.44) .. (70.18,52.78) .. controls (69.9,53.11) and (69.58,53.37) .. (69.27,53.61) -- cycle;
\fill[intF2!7!intbg] (113.57,40.83) .. controls (113.3,41.17) and (113.02,41.48) .. (112.73,41.77) .. controls (112.44,42.06) and (112.13,42.33) .. (111.83,42.58) .. controls (111.53,42.84) and (111.21,43.07) .. (110.91,43.29) .. controls (110.61,43.51) and (110.31,43.71) .. (110.02,43.9) .. controls (109.73,44.09) and (109.45,44.26) .. (109.18,44.43) .. controls (108.92,44.59) and (108.66,44.74) .. (108.42,44.89) .. controls (108.18,45.03) and (107.96,45.17) .. (107.74,45.3) .. controls (107.53,45.44) and (107.33,45.56) .. (107.13,45.7) .. controls (106.92,45.83) and (106.73,45.96) .. (106.53,46.11) .. controls (106.33,46.25) and (106.13,46.4) .. (105.91,46.56) .. controls (105.69,46.72) and (105.47,46.89) .. (105.22,47.07) .. controls (104.97,47.25) and (104.71,47.44) .. (104.42,47.64) .. controls (104.13,47.83) and (103.82,48.04) .. (103.48,48.24) .. controls (103.14,48.44) and (102.78,48.65) .. (102.39,48.85) .. controls (102,49.04) and (101.58,49.23) .. (101.14,49.4) .. controls (100.69,49.56) and (100.22,49.72) .. (99.73,49.84) .. controls (99.24,49.97) and (98.72,50.07) .. (98.19,50.13) .. controls (97.66,50.2) and (97.11,50.23) .. (96.55,50.22) .. controls (96,50.21) and (95.42,50.16) .. (94.86,50.07) .. controls (94.3,49.97) and (93.73,49.83) .. (93.18,49.65) .. controls (92.63,49.47) and (92.08,49.24) .. (91.57,48.98) .. controls (91.05,48.72) and (90.55,48.41) .. (90.08,48.07) .. controls (89.62,47.74) and (89.17,47.36) .. (88.77,46.97) .. controls (88.37,46.58) and (88,46.15) .. (87.67,45.72) .. controls (87.34,45.28) and (87.04,44.82) .. (86.79,44.37) .. controls (86.53,43.91) and (86.32,43.44) .. (86.14,42.97) .. controls (85.96,42.51) and (85.82,42.04) .. (85.72,41.58) .. controls (85.61,41.13) and (85.54,40.67) .. (85.5,40.24) .. controls (85.46,39.81) and (85.45,39.39) .. (85.46,38.99) .. controls (85.47,38.59) and (85.51,38.21) .. (85.56,37.86) .. controls (85.61,37.51) and (85.67,37.18) .. (85.74,36.87) .. controls (85.8,36.57) and (85.88,36.29) .. (85.95,36.03) .. controls (86.01,35.78) and (86.08,35.55) .. (86.15,35.34) .. controls (86.21,35.12) and (86.26,34.93) .. (86.31,34.74) .. controls (86.36,34.56) and (86.41,34.39) .. (86.45,34.21) .. controls (86.49,34.03) and (86.52,33.86) .. (86.56,33.68) .. controls (86.6,33.49) and (86.63,33.3) .. (86.66,33.09) .. controls (86.7,32.88) and (86.74,32.65) .. (86.78,32.41) .. controls (86.83,32.17) and (86.88,31.91) .. (86.94,31.63) .. controls (87.01,31.36) and (87.08,31.06) .. (87.18,30.76) .. controls (87.28,30.46) and (87.39,30.14) .. (87.54,29.82) .. controls (87.69,29.5) and (87.86,29.16) .. (88.07,28.85) .. controls (88.29,28.53) and (88.53,28.21) .. (88.81,27.92) .. controls (89.09,27.63) and (89.41,27.35) .. (89.75,27.11) .. controls (90.09,26.87) and (90.46,26.66) .. (90.84,26.48) .. controls (91.22,26.3) and (91.62,26.16) .. (92.03,26.05) .. controls (92.43,25.93) and (92.85,25.85) .. (93.27,25.8) .. controls (93.69,25.74) and (94.11,25.71) .. (94.54,25.7) .. controls (94.96,25.69) and (95.38,25.7) .. (95.81,25.73) .. controls (96.23,25.76) and (96.65,25.81) .. (97.07,25.86) .. controls (97.49,25.92) and (97.91,25.99) .. (98.32,26.07) .. controls (98.73,26.15) and (99.13,26.24) .. (99.53,26.33) .. controls (99.94,26.43) and (100.33,26.53) .. (100.72,26.63) .. controls (101.11,26.74) and (101.49,26.85) .. (101.87,26.96) .. controls (102.25,27.07) and (102.62,27.19) .. (102.98,27.3) .. controls (103.35,27.42) and (103.71,27.54) .. (104.07,27.66) .. controls (104.43,27.77) and (104.78,27.89) .. (105.14,28.01) .. controls (105.49,28.13) and (105.84,28.26) .. (106.19,28.38) .. controls (106.55,28.51) and (106.9,28.63) .. (107.25,28.77) .. controls (107.6,28.9) and (107.96,29.03) .. (108.31,29.18) .. controls (108.67,29.32) and (109.02,29.47) .. (109.38,29.63) .. controls (109.73,29.78) and (110.09,29.95) .. (110.44,30.13) .. controls (110.79,30.31) and (111.14,30.5) .. (111.48,30.72) .. controls (111.82,30.93) and (112.16,31.15) .. (112.49,31.41) .. controls (112.81,31.66) and (113.13,31.93) .. (113.43,32.24) .. controls (113.72,32.55) and (114.01,32.88) .. (114.26,33.26) .. controls (114.5,33.63) and (114.72,34.04) .. (114.88,34.47) .. controls (115.04,34.9) and (115.16,35.38) .. (115.21,35.84) .. controls (115.26,36.3) and (115.25,36.79) .. (115.19,37.24) .. controls (115.13,37.7) and (115.01,38.15) .. (114.86,38.57) .. controls (114.71,38.99) and (114.51,39.39) .. (114.3,39.77) .. controls (114.08,40.15) and (113.83,40.5) .. (113.57,40.83) -- cycle;
\fill[intF5!7!intbg] (143.36,56.14) .. controls (143.19,56.5) and (142.97,56.83) .. (142.75,57.12) .. controls (142.52,57.42) and (142.27,57.67) .. (142.03,57.91) .. controls (141.8,58.14) and (141.54,58.34) .. (141.31,58.52) .. controls (141.08,58.71) and (140.84,58.87) .. (140.63,59.01) .. controls (140.42,59.16) and (140.21,59.29) .. (140.04,59.4) .. controls (139.86,59.52) and (139.71,59.61) .. (139.57,59.7) .. controls (139.44,59.79) and (139.33,59.87) .. (139.24,59.94) .. controls (139.14,60.02) and (139.07,60.08) .. (138.99,60.15) .. controls (138.91,60.22) and (138.84,60.29) .. (138.76,60.38) .. controls (138.67,60.48) and (138.58,60.58) .. (138.47,60.71) .. controls (138.35,60.84) and (138.23,61) .. (138.07,61.17) .. controls (137.92,61.34) and (137.75,61.54) .. (137.55,61.73) .. controls (137.35,61.93) and (137.12,62.15) .. (136.87,62.36) .. controls (136.62,62.56) and (136.34,62.78) .. (136.04,62.97) .. controls (135.74,63.16) and (135.41,63.35) .. (135.06,63.51) .. controls (134.71,63.67) and (134.34,63.82) .. (133.96,63.94) .. controls (133.58,64.05) and (133.18,64.15) .. (132.78,64.21) .. controls (132.37,64.28) and (131.96,64.31) .. (131.55,64.32) .. controls (131.14,64.33) and (130.72,64.31) .. (130.32,64.26) .. controls (129.92,64.21) and (129.52,64.13) .. (129.13,64.03) .. controls (128.75,63.94) and (128.38,63.81) .. (128.03,63.67) .. controls (127.68,63.53) and (127.34,63.36) .. (127.03,63.19) .. controls (126.72,63.02) and (126.43,62.83) .. (126.17,62.65) .. controls (125.9,62.46) and (125.66,62.26) .. (125.44,62.08) .. controls (125.22,61.89) and (125.02,61.7) .. (124.84,61.53) .. controls (124.66,61.36) and (124.5,61.19) .. (124.35,61.04) .. controls (124.2,60.89) and (124.08,60.75) .. (123.95,60.62) .. controls (123.82,60.49) and (123.71,60.37) .. (123.59,60.25) .. controls (123.47,60.14) and (123.36,60.03) .. (123.24,59.91) .. controls (123.11,59.79) and (122.99,59.68) .. (122.85,59.55) .. controls (122.72,59.42) and (122.58,59.29) .. (122.42,59.15) .. controls (122.27,59) and (122.11,58.84) .. (121.94,58.67) .. controls (121.78,58.5) and (121.6,58.31) .. (121.44,58.11) .. controls (121.27,57.9) and (121.09,57.68) .. (120.93,57.43) .. controls (120.77,57.19) and (120.61,56.93) .. (120.47,56.64) .. controls (120.34,56.36) and (120.21,56.05) .. (120.12,55.74) .. controls (120.03,55.42) and (119.96,55.08) .. (119.92,54.74) .. controls (119.89,54.4) and (119.88,54.04) .. (119.92,53.7) .. controls (119.95,53.36) and (120.01,53.02) .. (120.1,52.69) .. controls (120.2,52.37) and (120.32,52.05) .. (120.46,51.75) .. controls (120.6,51.46) and (120.77,51.18) .. (120.94,50.92) .. controls (121.12,50.65) and (121.32,50.41) .. (121.52,50.17) .. controls (121.73,49.94) and (121.94,49.72) .. (122.17,49.52) .. controls (122.39,49.31) and (122.63,49.12) .. (122.87,48.94) .. controls (123.12,48.76) and (123.37,48.59) .. (123.63,48.43) .. controls (123.89,48.27) and (124.16,48.12) .. (124.43,47.98) .. controls (124.71,47.83) and (124.99,47.7) .. (125.28,47.59) .. controls (125.57,47.47) and (125.87,47.36) .. (126.18,47.26) .. controls (126.48,47.16) and (126.79,47.08) .. (127.11,47) .. controls (127.42,46.93) and (127.74,46.87) .. (128.06,46.82) .. controls (128.38,46.77) and (128.71,46.73) .. (129.03,46.71) .. controls (129.35,46.69) and (129.68,46.68) .. (129.99,46.68) .. controls (130.31,46.68) and (130.63,46.69) .. (130.93,46.71) .. controls (131.24,46.73) and (131.54,46.76) .. (131.83,46.8) .. controls (132.12,46.84) and (132.41,46.88) .. (132.68,46.93) .. controls (132.95,46.98) and (133.21,47.04) .. (133.46,47.09) .. controls (133.71,47.15) and (133.95,47.2) .. (134.19,47.26) .. controls (134.42,47.32) and (134.65,47.37) .. (134.87,47.43) .. controls (135.09,47.48) and (135.31,47.54) .. (135.53,47.59) .. controls (135.75,47.65) and (135.96,47.7) .. (136.19,47.76) .. controls (136.42,47.81) and (136.65,47.87) .. (136.9,47.93) .. controls (137.14,47.99) and (137.4,48.06) .. (137.66,48.13) .. controls (137.93,48.21) and (138.2,48.29) .. (138.49,48.38) .. controls (138.77,48.47) and (139.07,48.57) .. (139.37,48.69) .. controls (139.67,48.81) and (139.98,48.94) .. (140.29,49.09) .. controls (140.6,49.25) and (140.91,49.42) .. (141.21,49.62) .. controls (141.52,49.82) and (141.82,50.05) .. (142.11,50.31) .. controls (142.39,50.57) and (142.67,50.86) .. (142.91,51.2) .. controls (143.15,51.53) and (143.38,51.91) .. (143.53,52.31) .. controls (143.69,52.71) and (143.81,53.17) .. (143.85,53.61) .. controls (143.89,54.05) and (143.85,54.52) .. (143.77,54.94) .. controls (143.69,55.36) and (143.53,55.77) .. (143.36,56.14) -- cycle;
\fill[intF3!7!intbg] (146.71,28.19) .. controls (146.48,28.44) and (146.23,28.66) .. (145.99,28.86) .. controls (145.74,29.06) and (145.49,29.24) .. (145.23,29.4) .. controls (144.98,29.57) and (144.73,29.71) .. (144.47,29.84) .. controls (144.22,29.98) and (143.96,30.09) .. (143.71,30.2) .. controls (143.46,30.3) and (143.21,30.4) .. (142.97,30.49) .. controls (142.72,30.57) and (142.48,30.65) .. (142.23,30.72) .. controls (141.99,30.79) and (141.75,30.86) .. (141.5,30.91) .. controls (141.26,30.97) and (141.02,31.03) .. (140.77,31.07) .. controls (140.53,31.12) and (140.28,31.16) .. (140.03,31.2) .. controls (139.78,31.23) and (139.52,31.27) .. (139.26,31.29) .. controls (139,31.31) and (138.74,31.33) .. (138.47,31.34) .. controls (138.21,31.35) and (137.93,31.36) .. (137.66,31.35) .. controls (137.38,31.34) and (137.1,31.33) .. (136.82,31.31) .. controls (136.54,31.28) and (136.25,31.25) .. (135.96,31.21) .. controls (135.68,31.16) and (135.39,31.11) .. (135.1,31.04) .. controls (134.81,30.98) and (134.52,30.9) .. (134.23,30.82) .. controls (133.95,30.73) and (133.66,30.64) .. (133.38,30.53) .. controls (133.1,30.43) and (132.83,30.31) .. (132.56,30.19) .. controls (132.29,30.07) and (132.02,29.93) .. (131.76,29.79) .. controls (131.5,29.66) and (131.25,29.51) .. (131,29.36) .. controls (130.76,29.21) and (130.52,29.05) .. (130.28,28.89) .. controls (130.05,28.72) and (129.83,28.56) .. (129.61,28.39) .. controls (129.39,28.22) and (129.18,28.05) .. (128.98,27.87) .. controls (128.77,27.69) and (128.57,27.52) .. (128.38,27.33) .. controls (128.19,27.15) and (128,26.97) .. (127.81,26.78) .. controls (127.63,26.59) and (127.45,26.4) .. (127.27,26.2) .. controls (127.09,26.01) and (126.91,25.81) .. (126.74,25.6) .. controls (126.57,25.39) and (126.4,25.18) .. (126.23,24.96) .. controls (126.06,24.74) and (125.89,24.51) .. (125.73,24.27) .. controls (125.57,24.03) and (125.42,23.79) .. (125.27,23.53) .. controls (125.12,23.27) and (124.97,23) .. (124.84,22.72) .. controls (124.71,22.44) and (124.58,22.14) .. (124.47,21.84) .. controls (124.36,21.53) and (124.26,21.21) .. (124.19,20.88) .. controls (124.11,20.55) and (124.05,20.21) .. (124.02,19.86) .. controls (124,19.5) and (123.99,19.13) .. (124.02,18.77) .. controls (124.06,18.4) and (124.12,18.02) .. (124.23,17.65) .. controls (124.34,17.28) and (124.49,16.91) .. (124.67,16.56) .. controls (124.86,16.22) and (125.09,15.88) .. (125.34,15.58) .. controls (125.6,15.28) and (125.9,15) .. (126.2,14.76) .. controls (126.51,14.52) and (126.85,14.31) .. (127.2,14.14) .. controls (127.54,13.96) and (127.9,13.82) .. (128.26,13.71) .. controls (128.62,13.59) and (128.99,13.51) .. (129.36,13.45) .. controls (129.73,13.39) and (130.1,13.36) .. (130.46,13.35) .. controls (130.82,13.33) and (131.18,13.35) .. (131.53,13.37) .. controls (131.88,13.39) and (132.22,13.44) .. (132.56,13.49) .. controls (132.89,13.54) and (133.21,13.61) .. (133.52,13.68) .. controls (133.83,13.75) and (134.13,13.83) .. (134.42,13.92) .. controls (134.7,14) and (134.97,14.09) .. (135.23,14.18) .. controls (135.48,14.26) and (135.72,14.35) .. (135.95,14.43) .. controls (136.18,14.52) and (136.39,14.6) .. (136.59,14.67) .. controls (136.8,14.75) and (136.98,14.82) .. (137.17,14.89) .. controls (137.35,14.95) and (137.52,15.01) .. (137.7,15.07) .. controls (137.87,15.13) and (138.04,15.18) .. (138.22,15.24) .. controls (138.4,15.29) and (138.57,15.35) .. (138.77,15.4) .. controls (138.96,15.46) and (139.16,15.51) .. (139.37,15.57) .. controls (139.59,15.63) and (139.81,15.69) .. (140.05,15.76) .. controls (140.3,15.83) and (140.55,15.91) .. (140.82,16) .. controls (141.08,16.08) and (141.36,16.18) .. (141.65,16.29) .. controls (141.93,16.39) and (142.23,16.51) .. (142.53,16.65) .. controls (142.83,16.78) and (143.14,16.93) .. (143.44,17.1) .. controls (143.75,17.26) and (144.06,17.44) .. (144.36,17.64) .. controls (144.66,17.84) and (144.96,18.05) .. (145.25,18.29) .. controls (145.54,18.52) and (145.82,18.77) .. (146.09,19.04) .. controls (146.36,19.31) and (146.61,19.6) .. (146.84,19.9) .. controls (147.08,20.2) and (147.29,20.52) .. (147.48,20.86) .. controls (147.67,21.2) and (147.84,21.55) .. (147.97,21.91) .. controls (148.1,22.28) and (148.21,22.66) .. (148.28,23.04) .. controls (148.34,23.42) and (148.37,23.82) .. (148.37,24.2) .. controls (148.36,24.59) and (148.31,24.98) .. (148.23,25.35) .. controls (148.15,25.72) and (148.02,26.09) .. (147.88,26.43) .. controls (147.73,26.76) and (147.55,27.09) .. (147.35,27.38) .. controls (147.16,27.67) and (146.93,27.94) .. (146.71,28.19) -- cycle;
\fill[intF6!7!intbg] (171.47,47.12) .. controls (171.07,47.35) and (170.64,47.48) .. (170.23,47.58) .. controls (169.83,47.69) and (169.44,47.71) .. (169.07,47.73) .. controls (168.69,47.75) and (168.33,47.72) .. (167.98,47.69) .. controls (167.63,47.65) and (167.29,47.6) .. (166.96,47.53) .. controls (166.63,47.47) and (166.32,47.4) .. (166.01,47.32) .. controls (165.71,47.25) and (165.42,47.16) .. (165.14,47.08) .. controls (164.86,47.01) and (164.59,46.92) .. (164.35,46.85) .. controls (164.1,46.78) and (163.86,46.71) .. (163.64,46.64) .. controls (163.42,46.58) and (163.22,46.53) .. (163.03,46.48) .. controls (162.84,46.43) and (162.67,46.39) .. (162.49,46.35) .. controls (162.32,46.32) and (162.16,46.29) .. (161.99,46.26) .. controls (161.82,46.23) and (161.65,46.21) .. (161.46,46.19) .. controls (161.28,46.17) and (161.09,46.15) .. (160.87,46.13) .. controls (160.66,46.11) and (160.43,46.1) .. (160.17,46.07) .. controls (159.92,46.05) and (159.65,46.02) .. (159.36,45.99) .. controls (159.07,45.95) and (158.76,45.92) .. (158.44,45.86) .. controls (158.12,45.81) and (157.77,45.75) .. (157.42,45.68) .. controls (157.07,45.6) and (156.7,45.52) .. (156.33,45.42) .. controls (155.96,45.32) and (155.57,45.21) .. (155.18,45.08) .. controls (154.8,44.96) and (154.4,44.82) .. (154.01,44.66) .. controls (153.62,44.51) and (153.22,44.34) .. (152.83,44.16) .. controls (152.44,43.98) and (152.05,43.79) .. (151.68,43.58) .. controls (151.3,43.38) and (150.93,43.16) .. (150.58,42.93) .. controls (150.23,42.71) and (149.89,42.47) .. (149.56,42.22) .. controls (149.24,41.97) and (148.93,41.71) .. (148.65,41.44) .. controls (148.36,41.16) and (148.1,40.88) .. (147.85,40.59) .. controls (147.61,40.29) and (147.39,39.98) .. (147.2,39.67) .. controls (147.01,39.35) and (146.84,39.01) .. (146.71,38.68) .. controls (146.58,38.35) and (146.48,38) .. (146.42,37.66) .. controls (146.35,37.32) and (146.33,36.98) .. (146.32,36.66) .. controls (146.31,36.34) and (146.34,36.04) .. (146.38,35.75) .. controls (146.42,35.47) and (146.49,35.21) .. (146.55,34.97) .. controls (146.62,34.73) and (146.7,34.51) .. (146.77,34.31) .. controls (146.84,34.1) and (146.92,33.92) .. (147,33.75) .. controls (147.08,33.57) and (147.16,33.41) .. (147.24,33.25) .. controls (147.32,33.08) and (147.4,32.93) .. (147.48,32.77) .. controls (147.57,32.6) and (147.66,32.44) .. (147.76,32.27) .. controls (147.87,32.1) and (147.98,31.92) .. (148.11,31.74) .. controls (148.24,31.55) and (148.38,31.36) .. (148.55,31.16) .. controls (148.71,30.97) and (148.9,30.77) .. (149.11,30.58) .. controls (149.32,30.39) and (149.55,30.2) .. (149.8,30.02) .. controls (150.05,29.85) and (150.32,29.68) .. (150.61,29.54) .. controls (150.9,29.39) and (151.21,29.26) .. (151.53,29.15) .. controls (151.85,29.04) and (152.18,28.95) .. (152.53,28.87) .. controls (152.87,28.8) and (153.23,28.75) .. (153.59,28.71) .. controls (153.95,28.68) and (154.33,28.67) .. (154.7,28.67) .. controls (155.08,28.67) and (155.46,28.7) .. (155.84,28.74) .. controls (156.22,28.77) and (156.61,28.83) .. (156.99,28.91) .. controls (157.37,28.98) and (157.75,29.07) .. (158.13,29.17) .. controls (158.5,29.28) and (158.87,29.39) .. (159.23,29.52) .. controls (159.59,29.65) and (159.94,29.79) .. (160.28,29.93) .. controls (160.62,30.07) and (160.95,30.23) .. (161.27,30.39) .. controls (161.59,30.54) and (161.9,30.7) .. (162.2,30.87) .. controls (162.5,31.03) and (162.78,31.2) .. (163.06,31.36) .. controls (163.34,31.53) and (163.61,31.69) .. (163.88,31.86) .. controls (164.14,32.02) and (164.4,32.19) .. (164.66,32.36) .. controls (164.92,32.53) and (165.17,32.69) .. (165.43,32.87) .. controls (165.68,33.04) and (165.94,33.22) .. (166.2,33.4) .. controls (166.46,33.58) and (166.73,33.77) .. (167,33.97) .. controls (167.27,34.17) and (167.55,34.37) .. (167.83,34.59) .. controls (168.11,34.81) and (168.39,35.04) .. (168.68,35.28) .. controls (168.97,35.53) and (169.26,35.78) .. (169.54,36.05) .. controls (169.83,36.32) and (170.12,36.6) .. (170.4,36.9) .. controls (170.68,37.19) and (170.96,37.51) .. (171.22,37.83) .. controls (171.48,38.15) and (171.74,38.48) .. (171.97,38.83) .. controls (172.2,39.17) and (172.43,39.53) .. (172.62,39.89) .. controls (172.82,40.26) and (173,40.63) .. (173.14,41.02) .. controls (173.29,41.41) and (173.42,41.8) .. (173.5,42.22) .. controls (173.57,42.63) and (173.63,43.07) .. (173.61,43.51) .. controls (173.59,43.96) and (173.52,44.44) .. (173.36,44.89) .. controls (173.19,45.34) and (172.92,45.82) .. (172.61,46.19) .. controls (172.3,46.56) and (171.87,46.89) .. (171.47,47.12) -- cycle;
\fill[intU!7!intbg] (173.94,59.73) .. controls (173.8,60) and (173.62,60.24) .. (173.45,60.47) .. controls (173.28,60.69) and (173.1,60.88) .. (172.92,61.06) .. controls (172.75,61.24) and (172.57,61.4) .. (172.39,61.55) .. controls (172.22,61.69) and (172.05,61.82) .. (171.89,61.94) .. controls (171.73,62.06) and (171.58,62.17) .. (171.44,62.27) .. controls (171.3,62.37) and (171.17,62.46) .. (171.05,62.54) .. controls (170.93,62.63) and (170.83,62.7) .. (170.73,62.77) .. controls (170.63,62.84) and (170.55,62.9) .. (170.46,62.97) .. controls (170.38,63.03) and (170.31,63.09) .. (170.23,63.16) .. controls (170.15,63.23) and (170.07,63.3) .. (169.98,63.38) .. controls (169.89,63.46) and (169.79,63.55) .. (169.68,63.65) .. controls (169.57,63.75) and (169.45,63.87) .. (169.31,63.99) .. controls (169.17,64.11) and (169.02,64.24) .. (168.85,64.37) .. controls (168.68,64.51) and (168.49,64.65) .. (168.29,64.79) .. controls (168.08,64.93) and (167.86,65.08) .. (167.63,65.21) .. controls (167.39,65.35) and (167.14,65.48) .. (166.88,65.61) .. controls (166.61,65.73) and (166.33,65.85) .. (166.04,65.96) .. controls (165.76,66.07) and (165.45,66.16) .. (165.14,66.25) .. controls (164.83,66.33) and (164.51,66.4) .. (164.19,66.46) .. controls (163.86,66.52) and (163.53,66.56) .. (163.2,66.58) .. controls (162.87,66.61) and (162.53,66.62) .. (162.2,66.61) .. controls (161.87,66.61) and (161.54,66.59) .. (161.21,66.55) .. controls (160.89,66.51) and (160.56,66.45) .. (160.25,66.38) .. controls (159.94,66.3) and (159.63,66.21) .. (159.34,66.1) .. controls (159.04,66) and (158.76,65.87) .. (158.49,65.73) .. controls (158.22,65.59) and (157.96,65.44) .. (157.72,65.27) .. controls (157.49,65.1) and (157.26,64.92) .. (157.06,64.73) .. controls (156.86,64.54) and (156.68,64.34) .. (156.52,64.15) .. controls (156.36,63.95) and (156.23,63.75) .. (156.11,63.56) .. controls (155.99,63.37) and (155.89,63.19) .. (155.8,63.02) .. controls (155.71,62.85) and (155.65,62.69) .. (155.58,62.55) .. controls (155.52,62.41) and (155.47,62.29) .. (155.43,62.17) .. controls (155.38,62.05) and (155.34,61.95) .. (155.3,61.85) .. controls (155.26,61.75) and (155.23,61.67) .. (155.19,61.57) .. controls (155.15,61.47) and (155.11,61.38) .. (155.07,61.27) .. controls (155.02,61.16) and (154.98,61.05) .. (154.93,60.92) .. controls (154.88,60.79) and (154.82,60.64) .. (154.77,60.48) .. controls (154.72,60.31) and (154.66,60.12) .. (154.62,59.92) .. controls (154.57,59.71) and (154.53,59.48) .. (154.51,59.24) .. controls (154.5,58.99) and (154.49,58.72) .. (154.51,58.45) .. controls (154.54,58.18) and (154.59,57.89) .. (154.67,57.61) .. controls (154.75,57.33) and (154.86,57.04) .. (155,56.77) .. controls (155.13,56.51) and (155.3,56.25) .. (155.48,56.01) .. controls (155.66,55.78) and (155.86,55.56) .. (156.07,55.36) .. controls (156.28,55.16) and (156.51,54.98) .. (156.75,54.81) .. controls (156.98,54.64) and (157.23,54.49) .. (157.47,54.36) .. controls (157.72,54.22) and (157.98,54.1) .. (158.24,53.99) .. controls (158.5,53.87) and (158.76,53.78) .. (159.02,53.69) .. controls (159.29,53.6) and (159.55,53.53) .. (159.82,53.46) .. controls (160.08,53.39) and (160.34,53.33) .. (160.6,53.28) .. controls (160.85,53.23) and (161.11,53.19) .. (161.36,53.16) .. controls (161.61,53.12) and (161.85,53.09) .. (162.09,53.06) .. controls (162.33,53.04) and (162.56,53.02) .. (162.78,53) .. controls (163.01,52.98) and (163.23,52.97) .. (163.45,52.95) .. controls (163.66,52.94) and (163.87,52.93) .. (164.08,52.92) .. controls (164.3,52.91) and (164.5,52.9) .. (164.71,52.89) .. controls (164.92,52.88) and (165.13,52.88) .. (165.35,52.87) .. controls (165.56,52.86) and (165.78,52.86) .. (166,52.85) .. controls (166.23,52.85) and (166.46,52.85) .. (166.69,52.85) .. controls (166.93,52.85) and (167.17,52.86) .. (167.42,52.87) .. controls (167.67,52.88) and (167.93,52.89) .. (168.2,52.91) .. controls (168.46,52.93) and (168.73,52.96) .. (169,53) .. controls (169.27,53.04) and (169.55,53.08) .. (169.83,53.14) .. controls (170.1,53.2) and (170.39,53.27) .. (170.67,53.36) .. controls (170.95,53.45) and (171.23,53.54) .. (171.5,53.67) .. controls (171.78,53.79) and (172.06,53.93) .. (172.33,54.1) .. controls (172.6,54.28) and (172.87,54.47) .. (173.12,54.7) .. controls (173.36,54.94) and (173.61,55.21) .. (173.81,55.52) .. controls (174,55.83) and (174.19,56.19) .. (174.3,56.55) .. controls (174.41,56.92) and (174.47,57.33) .. (174.47,57.71) .. controls (174.47,58.08) and (174.4,58.47) .. (174.31,58.8) .. controls (174.23,59.14) and (174.08,59.45) .. (173.94,59.73) -- cycle;
\fill[intF1!13!intbg] (50.58,44.69) .. controls (50.28,45.07) and (49.94,45.42) .. (49.59,45.74) .. controls (49.23,46.06) and (48.85,46.35) .. (48.47,46.61) .. controls (48.09,46.88) and (47.69,47.11) .. (47.31,47.33) .. controls (46.93,47.54) and (46.55,47.73) .. (46.2,47.92) .. controls (45.85,48.11) and (45.51,48.27) .. (45.2,48.44) .. controls (44.89,48.6) and (44.61,48.76) .. (44.34,48.92) .. controls (44.07,49.08) and (43.83,49.24) .. (43.59,49.41) .. controls (43.35,49.58) and (43.13,49.76) .. (42.89,49.95) .. controls (42.65,50.14) and (42.42,50.35) .. (42.17,50.56) .. controls (41.92,50.78) and (41.65,51.02) .. (41.36,51.25) .. controls (41.07,51.48) and (40.76,51.73) .. (40.42,51.96) .. controls (40.07,52.19) and (39.7,52.42) .. (39.31,52.63) .. controls (38.91,52.83) and (38.48,53.02) .. (38.04,53.17) .. controls (37.59,53.33) and (37.12,53.46) .. (36.64,53.55) .. controls (36.16,53.64) and (35.65,53.7) .. (35.15,53.72) .. controls (34.66,53.75) and (34.14,53.73) .. (33.65,53.69) .. controls (33.15,53.66) and (32.65,53.58) .. (32.16,53.49) .. controls (31.67,53.4) and (31.2,53.28) .. (30.73,53.15) .. controls (30.27,53.02) and (29.82,52.87) .. (29.38,52.72) .. controls (28.95,52.56) and (28.53,52.4) .. (28.11,52.23) .. controls (27.7,52.06) and (27.3,51.89) .. (26.9,51.72) .. controls (26.5,51.55) and (26.11,51.38) .. (25.72,51.2) .. controls (25.33,51.02) and (24.94,50.84) .. (24.55,50.66) .. controls (24.16,50.47) and (23.77,50.28) .. (23.38,50.08) .. controls (22.99,49.87) and (22.59,49.66) .. (22.21,49.44) .. controls (21.82,49.21) and (21.43,48.97) .. (21.05,48.72) .. controls (20.68,48.46) and (20.31,48.19) .. (19.96,47.9) .. controls (19.61,47.61) and (19.27,47.31) .. (18.95,46.99) .. controls (18.64,46.67) and (18.34,46.34) .. (18.07,45.99) .. controls (17.8,45.65) and (17.56,45.29) .. (17.33,44.93) .. controls (17.11,44.57) and (16.92,44.2) .. (16.74,43.83) .. controls (16.57,43.46) and (16.42,43.09) .. (16.28,42.72) .. controls (16.14,42.35) and (16.03,41.98) .. (15.92,41.61) .. controls (15.81,41.24) and (15.72,40.87) .. (15.64,40.49) .. controls (15.56,40.12) and (15.48,39.74) .. (15.43,39.36) .. controls (15.37,38.97) and (15.32,38.58) .. (15.29,38.18) .. controls (15.27,37.78) and (15.25,37.36) .. (15.28,36.95) .. controls (15.3,36.53) and (15.34,36.09) .. (15.43,35.66) .. controls (15.52,35.24) and (15.64,34.79) .. (15.82,34.37) .. controls (16,33.95) and (16.23,33.52) .. (16.52,33.14) .. controls (16.8,32.75) and (17.14,32.37) .. (17.52,32.05) .. controls (17.9,31.72) and (18.33,31.42) .. (18.79,31.18) .. controls (19.25,30.93) and (19.76,30.72) .. (20.28,30.56) .. controls (20.79,30.4) and (21.34,30.28) .. (21.89,30.19) .. controls (22.43,30.11) and (23,30.07) .. (23.55,30.05) .. controls (24.1,30.04) and (24.65,30.06) .. (25.18,30.09) .. controls (25.7,30.12) and (26.22,30.19) .. (26.71,30.24) .. controls (27.2,30.3) and (27.66,30.38) .. (28.1,30.44) .. controls (28.53,30.51) and (28.94,30.58) .. (29.32,30.63) .. controls (29.7,30.68) and (30.05,30.72) .. (30.39,30.75) .. controls (30.73,30.77) and (31.04,30.79) .. (31.36,30.78) .. controls (31.68,30.78) and (31.98,30.76) .. (32.31,30.74) .. controls (32.64,30.71) and (32.98,30.67) .. (33.34,30.62) .. controls (33.7,30.58) and (34.08,30.52) .. (34.48,30.47) .. controls (34.89,30.42) and (35.32,30.36) .. (35.76,30.32) .. controls (36.21,30.28) and (36.68,30.25) .. (37.16,30.24) .. controls (37.63,30.23) and (38.13,30.24) .. (38.64,30.27) .. controls (39.14,30.31) and (39.65,30.36) .. (40.16,30.45) .. controls (40.67,30.53) and (41.18,30.64) .. (41.68,30.78) .. controls (42.19,30.91) and (42.69,31.08) .. (43.17,31.26) .. controls (43.66,31.44) and (44.14,31.65) .. (44.6,31.88) .. controls (45.06,32.11) and (45.51,32.36) .. (45.95,32.62) .. controls (46.38,32.89) and (46.8,33.17) .. (47.21,33.47) .. controls (47.61,33.77) and (48,34.09) .. (48.37,34.42) .. controls (48.74,34.75) and (49.1,35.1) .. (49.43,35.47) .. controls (49.76,35.83) and (50.08,36.21) .. (50.36,36.61) .. controls (50.64,37.01) and (50.91,37.43) .. (51.12,37.86) .. controls (51.34,38.29) and (51.53,38.75) .. (51.66,39.21) .. controls (51.79,39.67) and (51.88,40.16) .. (51.91,40.64) .. controls (51.93,41.12) and (51.9,41.61) .. (51.8,42.08) .. controls (51.71,42.55) and (51.55,43.03) .. (51.35,43.46) .. controls (51.14,43.9) and (50.87,44.31) .. (50.58,44.69) -- cycle;
\fill[intF4!13!intbg] (68.46,52.53) .. controls (68.21,52.72) and (67.95,52.87) .. (67.69,53.02) .. controls (67.43,53.17) and (67.15,53.29) .. (66.89,53.41) .. controls (66.63,53.53) and (66.37,53.64) .. (66.12,53.74) .. controls (65.87,53.85) and (65.63,53.94) .. (65.4,54.03) .. controls (65.17,54.13) and (64.95,54.21) .. (64.74,54.31) .. controls (64.53,54.4) and (64.33,54.48) .. (64.13,54.58) .. controls (63.93,54.67) and (63.74,54.77) .. (63.53,54.87) .. controls (63.33,54.97) and (63.13,55.07) .. (62.9,55.18) .. controls (62.68,55.29) and (62.45,55.4) .. (62.2,55.51) .. controls (61.95,55.63) and (61.68,55.74) .. (61.38,55.85) .. controls (61.09,55.95) and (60.78,56.06) .. (60.44,56.15) .. controls (60.11,56.24) and (59.75,56.32) .. (59.37,56.39) .. controls (58.99,56.45) and (58.59,56.5) .. (58.17,56.53) .. controls (57.76,56.57) and (57.32,56.58) .. (56.87,56.57) .. controls (56.43,56.57) and (55.96,56.54) .. (55.5,56.5) .. controls (55.03,56.45) and (54.56,56.39) .. (54.09,56.3) .. controls (53.62,56.22) and (53.15,56.12) .. (52.69,56) .. controls (52.23,55.89) and (51.77,55.75) .. (51.33,55.61) .. controls (50.9,55.47) and (50.47,55.31) .. (50.06,55.15) .. controls (49.65,54.99) and (49.26,54.81) .. (48.89,54.64) .. controls (48.52,54.47) and (48.17,54.3) .. (47.83,54.12) .. controls (47.49,53.95) and (47.18,53.78) .. (46.87,53.61) .. controls (46.57,53.44) and (46.28,53.28) .. (46,53.12) .. controls (45.71,52.96) and (45.44,52.81) .. (45.17,52.66) .. controls (44.9,52.51) and (44.63,52.37) .. (44.35,52.22) .. controls (44.07,52.08) and (43.79,51.94) .. (43.5,51.79) .. controls (43.21,51.64) and (42.91,51.5) .. (42.6,51.35) .. controls (42.28,51.2) and (41.96,51.04) .. (41.63,50.88) .. controls (41.3,50.71) and (40.95,50.55) .. (40.61,50.37) .. controls (40.27,50.19) and (39.92,50) .. (39.57,49.8) .. controls (39.23,49.61) and (38.89,49.4) .. (38.56,49.18) .. controls (38.23,48.96) and (37.91,48.74) .. (37.61,48.5) .. controls (37.31,48.26) and (37.03,48.01) .. (36.78,47.74) .. controls (36.53,47.47) and (36.29,47.2) .. (36.1,46.89) .. controls (35.92,46.59) and (35.75,46.27) .. (35.65,45.93) .. controls (35.56,45.58) and (35.51,45.2) .. (35.54,44.84) .. controls (35.58,44.48) and (35.7,44.1) .. (35.86,43.79) .. controls (36.02,43.48) and (36.26,43.2) .. (36.51,42.96) .. controls (36.76,42.71) and (37.05,42.52) .. (37.35,42.34) .. controls (37.65,42.17) and (37.98,42.02) .. (38.31,41.89) .. controls (38.65,41.76) and (39,41.65) .. (39.36,41.56) .. controls (39.72,41.46) and (40.1,41.39) .. (40.48,41.32) .. controls (40.86,41.25) and (41.25,41.2) .. (41.64,41.15) .. controls (42.03,41.11) and (42.43,41.08) .. (42.83,41.05) .. controls (43.23,41.03) and (43.62,41.01) .. (44.02,41) .. controls (44.42,40.99) and (44.82,40.99) .. (45.21,41) .. controls (45.61,41) and (46,41.02) .. (46.39,41.03) .. controls (46.78,41.05) and (47.17,41.07) .. (47.56,41.1) .. controls (47.95,41.12) and (48.33,41.16) .. (48.72,41.19) .. controls (49.1,41.23) and (49.48,41.27) .. (49.86,41.31) .. controls (50.24,41.36) and (50.61,41.4) .. (50.99,41.46) .. controls (51.36,41.51) and (51.74,41.56) .. (52.11,41.62) .. controls (52.48,41.68) and (52.85,41.74) .. (53.22,41.81) .. controls (53.59,41.87) and (53.96,41.94) .. (54.33,42.01) .. controls (54.7,42.07) and (55.07,42.15) .. (55.44,42.22) .. controls (55.82,42.3) and (56.19,42.37) .. (56.58,42.45) .. controls (56.96,42.53) and (57.34,42.62) .. (57.74,42.71) .. controls (58.13,42.8) and (58.53,42.89) .. (58.94,42.99) .. controls (59.34,43.09) and (59.76,43.19) .. (60.18,43.3) .. controls (60.6,43.41) and (61.02,43.53) .. (61.45,43.66) .. controls (61.88,43.79) and (62.32,43.92) .. (62.76,44.07) .. controls (63.19,44.22) and (63.63,44.38) .. (64.06,44.55) .. controls (64.48,44.71) and (64.91,44.89) .. (65.32,45.08) .. controls (65.73,45.28) and (66.14,45.48) .. (66.52,45.69) .. controls (66.9,45.91) and (67.27,46.13) .. (67.6,46.37) .. controls (67.94,46.61) and (68.26,46.85) .. (68.54,47.12) .. controls (68.82,47.39) and (69.07,47.66) .. (69.28,47.96) .. controls (69.49,48.26) and (69.68,48.58) .. (69.79,48.92) .. controls (69.9,49.26) and (69.97,49.65) .. (69.96,50) .. controls (69.95,50.35) and (69.85,50.73) .. (69.72,51.04) .. controls (69.59,51.36) and (69.38,51.64) .. (69.17,51.89) .. controls (68.96,52.13) and (68.71,52.34) .. (68.46,52.53) -- cycle;
\fill[intF2!13!intbg] (112.51,39.99) .. controls (112.28,40.28) and (112.03,40.56) .. (111.77,40.82) .. controls (111.51,41.07) and (111.24,41.32) .. (110.96,41.55) .. controls (110.69,41.78) and (110.4,42) .. (110.12,42.2) .. controls (109.84,42.4) and (109.56,42.59) .. (109.28,42.77) .. controls (109.01,42.95) and (108.73,43.12) .. (108.47,43.28) .. controls (108.21,43.44) and (107.96,43.59) .. (107.72,43.73) .. controls (107.48,43.88) and (107.25,44.02) .. (107.03,44.16) .. controls (106.8,44.3) and (106.59,44.43) .. (106.38,44.57) .. controls (106.17,44.72) and (105.96,44.86) .. (105.75,45) .. controls (105.54,45.15) and (105.34,45.31) .. (105.12,45.47) .. controls (104.89,45.63) and (104.67,45.8) .. (104.43,45.97) .. controls (104.19,46.15) and (103.94,46.33) .. (103.66,46.52) .. controls (103.39,46.7) and (103.1,46.9) .. (102.79,47.08) .. controls (102.48,47.27) and (102.15,47.46) .. (101.79,47.63) .. controls (101.44,47.81) and (101.06,47.98) .. (100.66,48.13) .. controls (100.26,48.28) and (99.84,48.42) .. (99.4,48.53) .. controls (98.96,48.64) and (98.5,48.74) .. (98.03,48.79) .. controls (97.56,48.85) and (97.07,48.88) .. (96.58,48.87) .. controls (96.09,48.86) and (95.58,48.82) .. (95.09,48.73) .. controls (94.59,48.65) and (94.09,48.53) .. (93.6,48.37) .. controls (93.12,48.21) and (92.64,48.01) .. (92.18,47.78) .. controls (91.73,47.55) and (91.28,47.27) .. (90.87,46.98) .. controls (90.46,46.68) and (90.07,46.35) .. (89.72,46) .. controls (89.36,45.66) and (89.03,45.28) .. (88.74,44.9) .. controls (88.45,44.52) and (88.19,44.11) .. (87.97,43.71) .. controls (87.74,43.31) and (87.56,42.89) .. (87.4,42.49) .. controls (87.24,42.08) and (87.12,41.67) .. (87.03,41.27) .. controls (86.94,40.88) and (86.88,40.49) .. (86.85,40.11) .. controls (86.81,39.74) and (86.8,39.37) .. (86.81,39.02) .. controls (86.82,38.68) and (86.86,38.35) .. (86.9,38.04) .. controls (86.94,37.72) and (87,37.43) .. (87.06,37.16) .. controls (87.12,36.88) and (87.19,36.63) .. (87.25,36.38) .. controls (87.32,36.14) and (87.38,35.92) .. (87.44,35.7) .. controls (87.51,35.49) and (87.56,35.29) .. (87.62,35.09) .. controls (87.67,34.89) and (87.72,34.71) .. (87.76,34.51) .. controls (87.81,34.32) and (87.84,34.13) .. (87.88,33.93) .. controls (87.92,33.74) and (87.96,33.54) .. (87.99,33.32) .. controls (88.03,33.11) and (88.07,32.89) .. (88.11,32.66) .. controls (88.15,32.43) and (88.2,32.19) .. (88.26,31.94) .. controls (88.31,31.69) and (88.38,31.44) .. (88.46,31.18) .. controls (88.55,30.92) and (88.64,30.65) .. (88.77,30.38) .. controls (88.89,30.12) and (89.03,29.85) .. (89.2,29.59) .. controls (89.37,29.34) and (89.56,29.09) .. (89.78,28.86) .. controls (90.01,28.63) and (90.26,28.41) .. (90.53,28.21) .. controls (90.8,28.02) and (91.1,27.85) .. (91.41,27.71) .. controls (91.72,27.56) and (92.05,27.44) .. (92.39,27.35) .. controls (92.73,27.25) and (93.09,27.18) .. (93.45,27.14) .. controls (93.81,27.09) and (94.19,27.06) .. (94.57,27.05) .. controls (94.95,27.04) and (95.33,27.05) .. (95.72,27.08) .. controls (96.11,27.1) and (96.5,27.15) .. (96.89,27.2) .. controls (97.28,27.25) and (97.67,27.32) .. (98.06,27.39) .. controls (98.45,27.47) and (98.84,27.55) .. (99.22,27.65) .. controls (99.61,27.74) and (99.99,27.84) .. (100.37,27.94) .. controls (100.74,28.04) and (101.12,28.15) .. (101.49,28.26) .. controls (101.85,28.37) and (102.22,28.48) .. (102.58,28.59) .. controls (102.94,28.71) and (103.29,28.82) .. (103.65,28.94) .. controls (104,29.05) and (104.35,29.17) .. (104.7,29.29) .. controls (105.05,29.41) and (105.4,29.53) .. (105.74,29.65) .. controls (106.09,29.78) and (106.43,29.9) .. (106.78,30.03) .. controls (107.12,30.16) and (107.47,30.29) .. (107.81,30.43) .. controls (108.15,30.57) and (108.49,30.71) .. (108.82,30.86) .. controls (109.16,31.01) and (109.49,31.16) .. (109.82,31.33) .. controls (110.14,31.5) and (110.46,31.67) .. (110.77,31.86) .. controls (111.08,32.05) and (111.38,32.25) .. (111.66,32.47) .. controls (111.94,32.69) and (112.21,32.92) .. (112.46,33.18) .. controls (112.7,33.43) and (112.94,33.71) .. (113.13,34) .. controls (113.32,34.3) and (113.49,34.62) .. (113.62,34.95) .. controls (113.74,35.28) and (113.83,35.64) .. (113.87,35.99) .. controls (113.91,36.34) and (113.9,36.71) .. (113.85,37.06) .. controls (113.81,37.42) and (113.71,37.77) .. (113.59,38.11) .. controls (113.47,38.45) and (113.31,38.78) .. (113.13,39.09) .. controls (112.95,39.41) and (112.73,39.71) .. (112.51,39.99) -- cycle;
\fill[intF5!13!intbg] (142.15,55.55) .. controls (142.02,55.82) and (141.85,56.07) .. (141.67,56.3) .. controls (141.5,56.53) and (141.3,56.74) .. (141.1,56.93) .. controls (140.9,57.13) and (140.68,57.3) .. (140.48,57.46) .. controls (140.27,57.62) and (140.06,57.77) .. (139.87,57.9) .. controls (139.67,58.04) and (139.48,58.16) .. (139.3,58.27) .. controls (139.12,58.39) and (138.96,58.49) .. (138.81,58.59) .. controls (138.66,58.69) and (138.53,58.78) .. (138.41,58.88) .. controls (138.29,58.97) and (138.19,59.06) .. (138.08,59.15) .. controls (137.97,59.25) and (137.88,59.34) .. (137.78,59.46) .. controls (137.67,59.57) and (137.57,59.69) .. (137.45,59.82) .. controls (137.33,59.96) and (137.21,60.11) .. (137.07,60.27) .. controls (136.92,60.43) and (136.77,60.6) .. (136.6,60.78) .. controls (136.42,60.95) and (136.23,61.14) .. (136.01,61.31) .. controls (135.8,61.49) and (135.57,61.67) .. (135.31,61.83) .. controls (135.06,61.99) and (134.78,62.15) .. (134.49,62.29) .. controls (134.2,62.42) and (133.88,62.55) .. (133.56,62.65) .. controls (133.24,62.75) and (132.9,62.83) .. (132.56,62.88) .. controls (132.22,62.93) and (131.87,62.96) .. (131.52,62.97) .. controls (131.18,62.98) and (130.82,62.96) .. (130.48,62.92) .. controls (130.14,62.88) and (129.8,62.81) .. (129.47,62.73) .. controls (129.15,62.64) and (128.83,62.53) .. (128.53,62.42) .. controls (128.24,62.3) and (127.95,62.15) .. (127.69,62.01) .. controls (127.42,61.86) and (127.17,61.7) .. (126.94,61.54) .. controls (126.71,61.38) and (126.5,61.21) .. (126.31,61.05) .. controls (126.12,60.88) and (125.94,60.72) .. (125.77,60.56) .. controls (125.61,60.4) and (125.46,60.25) .. (125.32,60.1) .. controls (125.18,59.95) and (125.05,59.82) .. (124.92,59.68) .. controls (124.79,59.55) and (124.67,59.42) .. (124.54,59.3) .. controls (124.42,59.18) and (124.3,59.06) .. (124.17,58.94) .. controls (124.04,58.81) and (123.91,58.69) .. (123.78,58.57) .. controls (123.64,58.44) and (123.5,58.31) .. (123.36,58.17) .. controls (123.22,58.04) and (123.07,57.89) .. (122.92,57.74) .. controls (122.77,57.58) and (122.62,57.42) .. (122.48,57.25) .. controls (122.33,57.07) and (122.19,56.88) .. (122.05,56.69) .. controls (121.92,56.49) and (121.8,56.28) .. (121.69,56.05) .. controls (121.58,55.83) and (121.49,55.6) .. (121.41,55.35) .. controls (121.34,55.11) and (121.29,54.86) .. (121.26,54.6) .. controls (121.24,54.35) and (121.24,54.08) .. (121.26,53.82) .. controls (121.28,53.57) and (121.33,53.31) .. (121.4,53.06) .. controls (121.47,52.81) and (121.57,52.57) .. (121.68,52.34) .. controls (121.79,52.11) and (121.92,51.88) .. (122.06,51.67) .. controls (122.21,51.46) and (122.37,51.26) .. (122.53,51.07) .. controls (122.7,50.87) and (122.89,50.69) .. (123.08,50.52) .. controls (123.27,50.34) and (123.47,50.18) .. (123.68,50.02) .. controls (123.89,49.86) and (124.11,49.72) .. (124.34,49.57) .. controls (124.56,49.43) and (124.8,49.3) .. (125.04,49.18) .. controls (125.29,49.06) and (125.54,48.94) .. (125.8,48.83) .. controls (126.05,48.73) and (126.32,48.63) .. (126.59,48.55) .. controls (126.86,48.46) and (127.13,48.38) .. (127.41,48.32) .. controls (127.69,48.25) and (127.98,48.2) .. (128.27,48.15) .. controls (128.55,48.11) and (128.84,48.08) .. (129.13,48.06) .. controls (129.42,48.04) and (129.71,48.03) .. (129.99,48.03) .. controls (130.28,48.03) and (130.56,48.04) .. (130.84,48.06) .. controls (131.12,48.07) and (131.39,48.1) .. (131.66,48.14) .. controls (131.93,48.17) and (132.19,48.22) .. (132.44,48.26) .. controls (132.69,48.31) and (132.94,48.36) .. (133.18,48.41) .. controls (133.42,48.46) and (133.65,48.52) .. (133.87,48.57) .. controls (134.1,48.63) and (134.32,48.68) .. (134.54,48.74) .. controls (134.76,48.79) and (134.98,48.85) .. (135.2,48.9) .. controls (135.42,48.96) and (135.64,49.01) .. (135.87,49.07) .. controls (136.09,49.12) and (136.32,49.18) .. (136.56,49.24) .. controls (136.8,49.3) and (137.05,49.36) .. (137.3,49.43) .. controls (137.55,49.5) and (137.81,49.58) .. (138.07,49.66) .. controls (138.33,49.75) and (138.61,49.84) .. (138.88,49.95) .. controls (139.14,50.05) and (139.42,50.17) .. (139.68,50.3) .. controls (139.95,50.44) and (140.22,50.58) .. (140.47,50.75) .. controls (140.72,50.92) and (140.97,51.1) .. (141.2,51.31) .. controls (141.42,51.51) and (141.64,51.74) .. (141.82,51.99) .. controls (142,52.24) and (142.17,52.52) .. (142.28,52.81) .. controls (142.39,53.1) and (142.47,53.42) .. (142.5,53.73) .. controls (142.53,54.04) and (142.51,54.37) .. (142.45,54.68) .. controls (142.39,54.98) and (142.28,55.28) .. (142.15,55.55) -- cycle;
\fill[intF3!13!intbg] (145.72,27.27) .. controls (145.54,27.47) and (145.34,27.65) .. (145.13,27.82) .. controls (144.93,27.98) and (144.72,28.13) .. (144.5,28.27) .. controls (144.29,28.41) and (144.07,28.53) .. (143.85,28.64) .. controls (143.63,28.76) and (143.41,28.86) .. (143.19,28.95) .. controls (142.96,29.05) and (142.74,29.13) .. (142.52,29.21) .. controls (142.3,29.29) and (142.08,29.36) .. (141.85,29.42) .. controls (141.63,29.49) and (141.41,29.55) .. (141.19,29.6) .. controls (140.96,29.66) and (140.74,29.7) .. (140.52,29.75) .. controls (140.29,29.79) and (140.06,29.83) .. (139.83,29.86) .. controls (139.61,29.9) and (139.37,29.92) .. (139.14,29.95) .. controls (138.9,29.97) and (138.66,29.98) .. (138.42,29.99) .. controls (138.18,30) and (137.94,30.01) .. (137.69,30) .. controls (137.44,30) and (137.19,29.98) .. (136.93,29.96) .. controls (136.68,29.94) and (136.42,29.91) .. (136.17,29.87) .. controls (135.91,29.83) and (135.65,29.78) .. (135.39,29.73) .. controls (135.14,29.67) and (134.88,29.6) .. (134.62,29.52) .. controls (134.36,29.45) and (134.11,29.36) .. (133.86,29.27) .. controls (133.61,29.17) and (133.36,29.07) .. (133.11,28.96) .. controls (132.87,28.85) and (132.63,28.73) .. (132.4,28.6) .. controls (132.16,28.48) and (131.93,28.35) .. (131.71,28.21) .. controls (131.49,28.07) and (131.27,27.93) .. (131.06,27.78) .. controls (130.85,27.63) and (130.64,27.48) .. (130.44,27.32) .. controls (130.24,27.17) and (130.05,27.01) .. (129.86,26.84) .. controls (129.67,26.68) and (129.48,26.52) .. (129.3,26.35) .. controls (129.12,26.18) and (128.95,26.01) .. (128.77,25.83) .. controls (128.6,25.66) and (128.43,25.48) .. (128.27,25.3) .. controls (128.1,25.11) and (127.94,24.93) .. (127.78,24.74) .. controls (127.62,24.54) and (127.46,24.35) .. (127.3,24.14) .. controls (127.15,23.94) and (127,23.73) .. (126.85,23.52) .. controls (126.71,23.3) and (126.57,23.08) .. (126.43,22.85) .. controls (126.3,22.62) and (126.17,22.38) .. (126.06,22.14) .. controls (125.94,21.89) and (125.83,21.64) .. (125.74,21.38) .. controls (125.65,21.12) and (125.56,20.86) .. (125.5,20.58) .. controls (125.44,20.31) and (125.39,20.03) .. (125.37,19.75) .. controls (125.35,19.46) and (125.34,19.17) .. (125.37,18.89) .. controls (125.4,18.6) and (125.45,18.31) .. (125.53,18.02) .. controls (125.61,17.74) and (125.72,17.46) .. (125.86,17.2) .. controls (126,16.94) and (126.17,16.68) .. (126.37,16.46) .. controls (126.56,16.23) and (126.79,16.01) .. (127.03,15.83) .. controls (127.27,15.64) and (127.53,15.48) .. (127.81,15.34) .. controls (128.08,15.2) and (128.37,15.09) .. (128.66,15) .. controls (128.96,14.9) and (129.27,14.84) .. (129.57,14.79) .. controls (129.88,14.74) and (130.2,14.71) .. (130.51,14.7) .. controls (130.82,14.69) and (131.13,14.69) .. (131.44,14.72) .. controls (131.74,14.74) and (132.05,14.77) .. (132.35,14.82) .. controls (132.64,14.87) and (132.94,14.93) .. (133.22,14.99) .. controls (133.5,15.06) and (133.77,15.13) .. (134.04,15.21) .. controls (134.3,15.29) and (134.55,15.37) .. (134.79,15.45) .. controls (135.04,15.54) and (135.27,15.62) .. (135.49,15.7) .. controls (135.71,15.78) and (135.92,15.86) .. (136.12,15.94) .. controls (136.33,16.02) and (136.52,16.09) .. (136.71,16.16) .. controls (136.9,16.23) and (137.08,16.29) .. (137.27,16.35) .. controls (137.45,16.41) and (137.63,16.47) .. (137.82,16.53) .. controls (138.01,16.59) and (138.2,16.64) .. (138.39,16.7) .. controls (138.59,16.76) and (138.79,16.81) .. (139.01,16.87) .. controls (139.22,16.93) and (139.44,16.99) .. (139.67,17.06) .. controls (139.91,17.13) and (140.15,17.2) .. (140.4,17.28) .. controls (140.65,17.36) and (140.9,17.45) .. (141.17,17.55) .. controls (141.43,17.65) and (141.7,17.76) .. (141.98,17.88) .. controls (142.25,18) and (142.53,18.14) .. (142.8,18.28) .. controls (143.07,18.43) and (143.35,18.59) .. (143.62,18.77) .. controls (143.89,18.95) and (144.15,19.14) .. (144.4,19.34) .. controls (144.66,19.54) and (144.9,19.76) .. (145.13,19.99) .. controls (145.36,20.22) and (145.58,20.47) .. (145.77,20.72) .. controls (145.97,20.98) and (146.15,21.25) .. (146.31,21.52) .. controls (146.46,21.8) and (146.6,22.09) .. (146.7,22.38) .. controls (146.81,22.67) and (146.89,22.97) .. (146.95,23.27) .. controls (147,23.57) and (147.02,23.88) .. (147.02,24.18) .. controls (147.01,24.48) and (146.97,24.78) .. (146.91,25.06) .. controls (146.85,25.35) and (146.75,25.63) .. (146.64,25.89) .. controls (146.53,26.15) and (146.39,26.4) .. (146.23,26.63) .. controls (146.08,26.86) and (145.9,27.07) .. (145.72,27.27) -- cycle;
\fill[intF6!13!intbg] (170.81,45.94) .. controls (170.54,46.1) and (170.23,46.2) .. (169.93,46.27) .. controls (169.63,46.34) and (169.32,46.37) .. (169.02,46.38) .. controls (168.72,46.39) and (168.41,46.37) .. (168.11,46.34) .. controls (167.81,46.31) and (167.51,46.26) .. (167.21,46.21) .. controls (166.92,46.15) and (166.62,46.08) .. (166.34,46.01) .. controls (166.05,45.94) and (165.77,45.86) .. (165.5,45.78) .. controls (165.24,45.71) and (164.98,45.63) .. (164.73,45.56) .. controls (164.48,45.48) and (164.24,45.41) .. (164.01,45.35) .. controls (163.79,45.28) and (163.57,45.22) .. (163.36,45.17) .. controls (163.16,45.12) and (162.96,45.07) .. (162.77,45.03) .. controls (162.57,44.99) and (162.39,44.96) .. (162.2,44.93) .. controls (162.01,44.9) and (161.82,44.87) .. (161.62,44.85) .. controls (161.42,44.83) and (161.22,44.81) .. (161,44.79) .. controls (160.78,44.77) and (160.55,44.75) .. (160.3,44.73) .. controls (160.06,44.7) and (159.8,44.68) .. (159.52,44.65) .. controls (159.25,44.62) and (158.96,44.58) .. (158.65,44.53) .. controls (158.35,44.48) and (158.03,44.43) .. (157.7,44.36) .. controls (157.37,44.29) and (157.03,44.21) .. (156.68,44.12) .. controls (156.33,44.02) and (155.97,43.92) .. (155.6,43.8) .. controls (155.24,43.68) and (154.87,43.55) .. (154.5,43.41) .. controls (154.13,43.26) and (153.76,43.1) .. (153.4,42.94) .. controls (153.03,42.77) and (152.67,42.59) .. (152.32,42.4) .. controls (151.98,42.21) and (151.63,42.01) .. (151.31,41.8) .. controls (150.99,41.59) and (150.68,41.37) .. (150.39,41.15) .. controls (150.1,40.93) and (149.83,40.69) .. (149.58,40.46) .. controls (149.33,40.22) and (149.1,39.98) .. (148.9,39.73) .. controls (148.69,39.48) and (148.51,39.23) .. (148.36,38.97) .. controls (148.2,38.71) and (148.07,38.45) .. (147.97,38.19) .. controls (147.87,37.93) and (147.79,37.66) .. (147.74,37.4) .. controls (147.69,37.14) and (147.67,36.89) .. (147.67,36.64) .. controls (147.67,36.4) and (147.69,36.17) .. (147.72,35.95) .. controls (147.75,35.73) and (147.8,35.52) .. (147.85,35.33) .. controls (147.91,35.13) and (147.97,34.95) .. (148.04,34.78) .. controls (148.1,34.61) and (148.17,34.45) .. (148.24,34.29) .. controls (148.31,34.14) and (148.38,33.99) .. (148.45,33.84) .. controls (148.52,33.69) and (148.59,33.55) .. (148.67,33.41) .. controls (148.75,33.26) and (148.83,33.12) .. (148.92,32.97) .. controls (149.01,32.82) and (149.1,32.67) .. (149.21,32.51) .. controls (149.32,32.36) and (149.44,32.2) .. (149.57,32.04) .. controls (149.71,31.89) and (149.85,31.73) .. (150.02,31.57) .. controls (150.19,31.42) and (150.37,31.27) .. (150.57,31.13) .. controls (150.77,30.99) and (150.99,30.86) .. (151.22,30.74) .. controls (151.45,30.63) and (151.7,30.52) .. (151.97,30.43) .. controls (152.23,30.34) and (152.51,30.26) .. (152.8,30.2) .. controls (153.09,30.13) and (153.4,30.09) .. (153.72,30.06) .. controls (154.03,30.03) and (154.36,30.02) .. (154.69,30.02) .. controls (155.02,30.02) and (155.36,30.04) .. (155.7,30.08) .. controls (156.04,30.11) and (156.39,30.17) .. (156.74,30.23) .. controls (157.08,30.3) and (157.43,30.38) .. (157.77,30.47) .. controls (158.11,30.57) and (158.45,30.68) .. (158.78,30.79) .. controls (159.11,30.91) and (159.44,31.04) .. (159.75,31.17) .. controls (160.07,31.31) and (160.38,31.45) .. (160.68,31.6) .. controls (160.98,31.74) and (161.27,31.9) .. (161.55,32.05) .. controls (161.84,32.21) and (162.11,32.36) .. (162.38,32.52) .. controls (162.65,32.68) and (162.91,32.84) .. (163.16,33) .. controls (163.42,33.16) and (163.67,33.32) .. (163.92,33.49) .. controls (164.17,33.65) and (164.42,33.82) .. (164.67,33.99) .. controls (164.92,34.16) and (165.17,34.33) .. (165.43,34.5) .. controls (165.68,34.68) and (165.94,34.86) .. (166.2,35.06) .. controls (166.46,35.25) and (166.73,35.45) .. (166.99,35.66) .. controls (167.26,35.86) and (167.54,36.08) .. (167.81,36.31) .. controls (168.08,36.54) and (168.35,36.78) .. (168.62,37.03) .. controls (168.89,37.29) and (169.16,37.55) .. (169.42,37.83) .. controls (169.68,38.1) and (169.93,38.39) .. (170.17,38.68) .. controls (170.41,38.97) and (170.65,39.28) .. (170.86,39.59) .. controls (171.07,39.9) and (171.26,40.22) .. (171.44,40.53) .. controls (171.61,40.85) and (171.76,41.18) .. (171.88,41.5) .. controls (172.01,41.83) and (172.11,42.15) .. (172.17,42.48) .. controls (172.23,42.81) and (172.27,43.14) .. (172.26,43.47) .. controls (172.24,43.79) and (172.2,44.13) .. (172.08,44.44) .. controls (171.97,44.75) and (171.79,45.07) .. (171.58,45.31) .. controls (171.37,45.56) and (171.09,45.78) .. (170.81,45.94) -- cycle;
\fill[intU!13!intbg] (172.75,59.09) .. controls (172.64,59.29) and (172.52,59.47) .. (172.39,59.64) .. controls (172.25,59.81) and (172.11,59.97) .. (171.97,60.11) .. controls (171.82,60.26) and (171.67,60.39) .. (171.52,60.52) .. controls (171.37,60.64) and (171.22,60.76) .. (171.08,60.87) .. controls (170.94,60.97) and (170.79,61.07) .. (170.66,61.17) .. controls (170.52,61.27) and (170.39,61.35) .. (170.27,61.44) .. controls (170.15,61.52) and (170.04,61.6) .. (169.93,61.68) .. controls (169.83,61.76) and (169.73,61.83) .. (169.63,61.9) .. controls (169.54,61.98) and (169.45,62.05) .. (169.36,62.13) .. controls (169.26,62.21) and (169.17,62.29) .. (169.08,62.37) .. controls (168.98,62.46) and (168.88,62.55) .. (168.77,62.65) .. controls (168.66,62.75) and (168.55,62.86) .. (168.42,62.97) .. controls (168.29,63.08) and (168.16,63.2) .. (168.01,63.32) .. controls (167.86,63.44) and (167.7,63.56) .. (167.52,63.68) .. controls (167.34,63.8) and (167.15,63.93) .. (166.95,64.05) .. controls (166.75,64.16) and (166.53,64.28) .. (166.3,64.39) .. controls (166.07,64.5) and (165.83,64.6) .. (165.58,64.69) .. controls (165.33,64.79) and (165.06,64.87) .. (164.79,64.94) .. controls (164.52,65.02) and (164.24,65.08) .. (163.96,65.13) .. controls (163.67,65.18) and (163.38,65.22) .. (163.1,65.24) .. controls (162.81,65.26) and (162.51,65.27) .. (162.23,65.26) .. controls (161.94,65.26) and (161.65,65.24) .. (161.37,65.21) .. controls (161.1,65.17) and (160.82,65.12) .. (160.56,65.06) .. controls (160.3,65) and (160.04,64.92) .. (159.8,64.84) .. controls (159.56,64.75) and (159.32,64.65) .. (159.11,64.53) .. controls (158.89,64.42) and (158.69,64.3) .. (158.5,64.16) .. controls (158.31,64.03) and (158.14,63.89) .. (157.99,63.74) .. controls (157.83,63.6) and (157.69,63.44) .. (157.57,63.29) .. controls (157.45,63.14) and (157.34,62.99) .. (157.25,62.84) .. controls (157.15,62.69) and (157.07,62.54) .. (157,62.41) .. controls (156.93,62.27) and (156.88,62.14) .. (156.82,62.01) .. controls (156.77,61.89) and (156.72,61.77) .. (156.68,61.67) .. controls (156.63,61.56) and (156.6,61.46) .. (156.56,61.35) .. controls (156.52,61.25) and (156.48,61.16) .. (156.44,61.06) .. controls (156.4,60.97) and (156.36,60.87) .. (156.32,60.77) .. controls (156.28,60.66) and (156.23,60.56) .. (156.19,60.44) .. controls (156.15,60.32) and (156.1,60.2) .. (156.06,60.07) .. controls (156.01,59.93) and (155.97,59.79) .. (155.94,59.63) .. controls (155.9,59.48) and (155.87,59.31) .. (155.86,59.13) .. controls (155.84,58.95) and (155.84,58.76) .. (155.86,58.57) .. controls (155.87,58.38) and (155.91,58.17) .. (155.97,57.98) .. controls (156.02,57.78) and (156.1,57.58) .. (156.2,57.39) .. controls (156.29,57.2) and (156.41,57.01) .. (156.55,56.84) .. controls (156.68,56.66) and (156.83,56.5) .. (157,56.34) .. controls (157.16,56.19) and (157.34,56.05) .. (157.53,55.91) .. controls (157.71,55.78) and (157.92,55.65) .. (158.12,55.54) .. controls (158.33,55.43) and (158.55,55.32) .. (158.77,55.23) .. controls (158.99,55.13) and (159.22,55.05) .. (159.45,54.97) .. controls (159.68,54.89) and (159.92,54.83) .. (160.15,54.77) .. controls (160.39,54.71) and (160.62,54.65) .. (160.86,54.61) .. controls (161.09,54.56) and (161.32,54.52) .. (161.55,54.49) .. controls (161.78,54.46) and (162.01,54.43) .. (162.23,54.41) .. controls (162.46,54.38) and (162.68,54.36) .. (162.89,54.35) .. controls (163.11,54.33) and (163.32,54.31) .. (163.53,54.3) .. controls (163.74,54.29) and (163.94,54.28) .. (164.15,54.27) .. controls (164.36,54.26) and (164.56,54.25) .. (164.77,54.24) .. controls (164.97,54.23) and (165.18,54.23) .. (165.39,54.22) .. controls (165.6,54.21) and (165.81,54.21) .. (166.02,54.2) .. controls (166.24,54.2) and (166.46,54.2) .. (166.68,54.2) .. controls (166.91,54.2) and (167.14,54.2) .. (167.37,54.21) .. controls (167.6,54.22) and (167.84,54.24) .. (168.08,54.26) .. controls (168.32,54.28) and (168.57,54.3) .. (168.81,54.33) .. controls (169.05,54.37) and (169.3,54.41) .. (169.54,54.46) .. controls (169.79,54.51) and (170.03,54.57) .. (170.27,54.65) .. controls (170.5,54.72) and (170.74,54.8) .. (170.96,54.9) .. controls (171.18,55) and (171.4,55.11) .. (171.61,55.25) .. controls (171.82,55.38) and (172.02,55.52) .. (172.2,55.69) .. controls (172.37,55.86) and (172.54,56.05) .. (172.68,56.26) .. controls (172.82,56.47) and (172.93,56.71) .. (173.01,56.95) .. controls (173.08,57.19) and (173.12,57.46) .. (173.12,57.71) .. controls (173.12,57.96) and (173.08,58.21) .. (173.01,58.44) .. controls (172.95,58.67) and (172.85,58.89) .. (172.75,59.09) -- cycle;
\fill[intF1!25!white] (49.59,43.93) .. controls (49.35,44.24) and (49.05,44.54) .. (48.75,44.81) .. controls (48.44,45.09) and (48.1,45.35) .. (47.75,45.58) .. controls (47.41,45.82) and (47.04,46.04) .. (46.69,46.24) .. controls (46.33,46.45) and (45.97,46.63) .. (45.62,46.81) .. controls (45.27,47) and (44.93,47.16) .. (44.61,47.34) .. controls (44.29,47.51) and (43.98,47.67) .. (43.69,47.85) .. controls (43.4,48.03) and (43.13,48.2) .. (42.86,48.39) .. controls (42.6,48.58) and (42.35,48.77) .. (42.1,48.98) .. controls (41.85,49.18) and (41.61,49.4) .. (41.36,49.61) .. controls (41.11,49.83) and (40.85,50.05) .. (40.58,50.27) .. controls (40.31,50.49) and (40.03,50.72) .. (39.72,50.92) .. controls (39.41,51.13) and (39.09,51.33) .. (38.74,51.51) .. controls (38.39,51.69) and (38.02,51.86) .. (37.63,51.99) .. controls (37.24,52.13) and (36.83,52.24) .. (36.4,52.32) .. controls (35.98,52.4) and (35.54,52.45) .. (35.09,52.47) .. controls (34.65,52.49) and (34.19,52.48) .. (33.74,52.45) .. controls (33.29,52.41) and (32.84,52.35) .. (32.39,52.26) .. controls (31.95,52.18) and (31.5,52.07) .. (31.07,51.94) .. controls (30.64,51.82) and (30.21,51.68) .. (29.8,51.54) .. controls (29.38,51.39) and (28.98,51.23) .. (28.58,51.07) .. controls (28.18,50.91) and (27.79,50.74) .. (27.4,50.57) .. controls (27.01,50.41) and (26.62,50.23) .. (26.24,50.06) .. controls (25.85,49.89) and (25.47,49.71) .. (25.09,49.53) .. controls (24.71,49.35) and (24.33,49.16) .. (23.96,48.97) .. controls (23.58,48.77) and (23.2,48.57) .. (22.84,48.36) .. controls (22.47,48.14) and (22.11,47.92) .. (21.76,47.68) .. controls (21.41,47.45) and (21.07,47.2) .. (20.75,46.94) .. controls (20.43,46.67) and (20.12,46.4) .. (19.84,46.11) .. controls (19.56,45.83) and (19.3,45.53) .. (19.06,45.22) .. controls (18.81,44.91) and (18.6,44.6) .. (18.4,44.28) .. controls (18.2,43.95) and (18.03,43.63) .. (17.87,43.29) .. controls (17.71,42.96) and (17.58,42.63) .. (17.45,42.29) .. controls (17.33,41.95) and (17.22,41.61) .. (17.12,41.27) .. controls (17.02,40.92) and (16.94,40.58) .. (16.86,40.23) .. controls (16.78,39.88) and (16.72,39.53) .. (16.66,39.17) .. controls (16.61,38.82) and (16.57,38.46) .. (16.54,38.1) .. controls (16.52,37.74) and (16.51,37.37) .. (16.52,37.01) .. controls (16.54,36.65) and (16.58,36.28) .. (16.65,35.92) .. controls (16.73,35.56) and (16.83,35.2) .. (16.97,34.86) .. controls (17.12,34.52) and (17.3,34.18) .. (17.53,33.87) .. controls (17.75,33.56) and (18.02,33.26) .. (18.33,33) .. controls (18.64,32.73) and (19,32.49) .. (19.39,32.28) .. controls (19.77,32.07) and (20.2,31.89) .. (20.65,31.75) .. controls (21.1,31.61) and (21.59,31.5) .. (22.08,31.43) .. controls (22.57,31.35) and (23.08,31.32) .. (23.59,31.3) .. controls (24.09,31.29) and (24.61,31.31) .. (25.1,31.34) .. controls (25.6,31.37) and (26.09,31.43) .. (26.56,31.48) .. controls (27.03,31.54) and (27.48,31.62) .. (27.91,31.68) .. controls (28.35,31.75) and (28.76,31.82) .. (29.15,31.87) .. controls (29.55,31.92) and (29.92,31.97) .. (30.29,31.99) .. controls (30.66,32.02) and (31.01,32.04) .. (31.36,32.03) .. controls (31.72,32.03) and (32.06,32.01) .. (32.41,31.98) .. controls (32.77,31.95) and (33.12,31.91) .. (33.49,31.86) .. controls (33.87,31.81) and (34.24,31.75) .. (34.64,31.71) .. controls (35.03,31.66) and (35.44,31.6) .. (35.87,31.57) .. controls (36.29,31.53) and (36.73,31.5) .. (37.18,31.49) .. controls (37.62,31.48) and (38.09,31.49) .. (38.55,31.52) .. controls (39.01,31.55) and (39.49,31.6) .. (39.96,31.68) .. controls (40.42,31.76) and (40.9,31.86) .. (41.36,31.98) .. controls (41.82,32.11) and (42.28,32.26) .. (42.73,32.43) .. controls (43.18,32.6) and (43.62,32.79) .. (44.05,33) .. controls (44.48,33.21) and (44.89,33.44) .. (45.3,33.69) .. controls (45.7,33.94) and (46.09,34.2) .. (46.46,34.48) .. controls (46.84,34.75) and (47.2,35.05) .. (47.54,35.35) .. controls (47.88,35.66) and (48.21,35.98) .. (48.51,36.31) .. controls (48.81,36.64) and (49.09,36.98) .. (49.34,37.33) .. controls (49.59,37.69) and (49.82,38.05) .. (50.01,38.42) .. controls (50.19,38.79) and (50.35,39.17) .. (50.46,39.55) .. controls (50.57,39.93) and (50.64,40.32) .. (50.66,40.7) .. controls (50.68,41.09) and (50.65,41.47) .. (50.58,41.84) .. controls (50.51,42.21) and (50.38,42.58) .. (50.22,42.93) .. controls (50.05,43.27) and (49.84,43.61) .. (49.59,43.93) -- cycle;
\fill[intF4!25!white] (67.71,51.53) .. controls (67.52,51.67) and (67.3,51.8) .. (67.08,51.93) .. controls (66.85,52.05) and (66.61,52.17) .. (66.37,52.28) .. controls (66.13,52.39) and (65.88,52.49) .. (65.64,52.59) .. controls (65.4,52.69) and (65.16,52.78) .. (64.93,52.88) .. controls (64.7,52.97) and (64.47,53.06) .. (64.25,53.16) .. controls (64.03,53.25) and (63.82,53.35) .. (63.6,53.44) .. controls (63.39,53.54) and (63.19,53.64) .. (62.98,53.74) .. controls (62.77,53.85) and (62.57,53.95) .. (62.36,54.06) .. controls (62.14,54.16) and (61.93,54.27) .. (61.69,54.37) .. controls (61.46,54.47) and (61.22,54.58) .. (60.96,54.67) .. controls (60.7,54.77) and (60.42,54.86) .. (60.12,54.94) .. controls (59.82,55.02) and (59.5,55.1) .. (59.16,55.15) .. controls (58.82,55.21) and (58.46,55.26) .. (58.08,55.29) .. controls (57.7,55.32) and (57.3,55.33) .. (56.89,55.32) .. controls (56.48,55.32) and (56.05,55.29) .. (55.62,55.25) .. controls (55.19,55.21) and (54.74,55.15) .. (54.31,55.07) .. controls (53.87,54.99) and (53.42,54.9) .. (52.99,54.79) .. controls (52.56,54.68) and (52.13,54.55) .. (51.72,54.42) .. controls (51.31,54.29) and (50.91,54.14) .. (50.52,53.99) .. controls (50.14,53.83) and (49.77,53.67) .. (49.41,53.51) .. controls (49.06,53.35) and (48.72,53.18) .. (48.4,53.01) .. controls (48.08,52.85) and (47.77,52.68) .. (47.47,52.51) .. controls (47.17,52.35) and (46.89,52.19) .. (46.61,52.03) .. controls (46.32,51.87) and (46.05,51.72) .. (45.77,51.56) .. controls (45.49,51.41) and (45.21,51.26) .. (44.93,51.11) .. controls (44.64,50.96) and (44.36,50.82) .. (44.06,50.67) .. controls (43.76,50.52) and (43.46,50.38) .. (43.14,50.22) .. controls (42.83,50.07) and (42.51,49.92) .. (42.18,49.76) .. controls (41.86,49.6) and (41.52,49.43) .. (41.19,49.26) .. controls (40.86,49.09) and (40.52,48.91) .. (40.2,48.72) .. controls (39.87,48.53) and (39.55,48.34) .. (39.25,48.14) .. controls (38.95,47.94) and (38.66,47.73) .. (38.39,47.52) .. controls (38.13,47.31) and (37.89,47.1) .. (37.68,46.88) .. controls (37.48,46.66) and (37.3,46.44) .. (37.16,46.22) .. controls (37.02,46) and (36.91,45.79) .. (36.85,45.57) .. controls (36.79,45.36) and (36.77,45.15) .. (36.79,44.95) .. controls (36.8,44.75) and (36.86,44.56) .. (36.96,44.38) .. controls (37.06,44.2) and (37.2,44.03) .. (37.37,43.87) .. controls (37.54,43.71) and (37.75,43.56) .. (37.98,43.42) .. controls (38.21,43.29) and (38.48,43.17) .. (38.76,43.06) .. controls (39.04,42.95) and (39.36,42.85) .. (39.68,42.77) .. controls (40,42.68) and (40.35,42.61) .. (40.7,42.55) .. controls (41.05,42.49) and (41.42,42.44) .. (41.78,42.4) .. controls (42.15,42.35) and (42.53,42.32) .. (42.91,42.3) .. controls (43.29,42.28) and (43.67,42.26) .. (44.05,42.25) .. controls (44.43,42.24) and (44.82,42.24) .. (45.2,42.25) .. controls (45.58,42.25) and (45.96,42.26) .. (46.34,42.28) .. controls (46.72,42.3) and (47.1,42.32) .. (47.48,42.34) .. controls (47.85,42.37) and (48.23,42.4) .. (48.6,42.44) .. controls (48.97,42.47) and (49.34,42.51) .. (49.71,42.55) .. controls (50.08,42.6) and (50.45,42.64) .. (50.82,42.69) .. controls (51.19,42.75) and (51.55,42.8) .. (51.91,42.86) .. controls (52.28,42.91) and (52.64,42.97) .. (53.01,43.04) .. controls (53.37,43.1) and (53.73,43.17) .. (54.1,43.23) .. controls (54.46,43.3) and (54.83,43.37) .. (55.2,43.45) .. controls (55.57,43.52) and (55.94,43.6) .. (56.32,43.68) .. controls (56.69,43.76) and (57.08,43.84) .. (57.46,43.93) .. controls (57.85,44.01) and (58.24,44.1) .. (58.64,44.2) .. controls (59.04,44.3) and (59.44,44.4) .. (59.85,44.51) .. controls (60.26,44.62) and (60.68,44.73) .. (61.1,44.86) .. controls (61.51,44.98) and (61.94,45.11) .. (62.35,45.26) .. controls (62.77,45.4) and (63.19,45.55) .. (63.6,45.71) .. controls (64.01,45.87) and (64.41,46.04) .. (64.8,46.22) .. controls (65.18,46.4) and (65.56,46.59) .. (65.91,46.78) .. controls (66.25,46.98) and (66.59,47.18) .. (66.88,47.39) .. controls (67.18,47.6) and (67.45,47.82) .. (67.68,48.03) .. controls (67.91,48.25) and (68.11,48.47) .. (68.26,48.69) .. controls (68.42,48.9) and (68.54,49.12) .. (68.61,49.34) .. controls (68.68,49.55) and (68.72,49.76) .. (68.71,49.96) .. controls (68.7,50.16) and (68.65,50.36) .. (68.57,50.54) .. controls (68.49,50.72) and (68.37,50.9) .. (68.23,51.06) .. controls (68.08,51.23) and (67.9,51.38) .. (67.71,51.53) -- cycle;
\fill[intF2!25!white] (111.53,39.22) .. controls (111.33,39.46) and (111.11,39.7) .. (110.88,39.93) .. controls (110.66,40.16) and (110.41,40.38) .. (110.16,40.59) .. controls (109.91,40.8) and (109.65,41) .. (109.39,41.19) .. controls (109.13,41.38) and (108.86,41.56) .. (108.6,41.73) .. controls (108.34,41.9) and (108.07,42.06) .. (107.82,42.21) .. controls (107.56,42.37) and (107.31,42.52) .. (107.07,42.67) .. controls (106.83,42.81) and (106.59,42.95) .. (106.36,43.1) .. controls (106.13,43.24) and (105.91,43.39) .. (105.69,43.53) .. controls (105.46,43.68) and (105.25,43.83) .. (105.03,43.98) .. controls (104.81,44.14) and (104.6,44.3) .. (104.38,44.46) .. controls (104.15,44.62) and (103.93,44.79) .. (103.7,44.96) .. controls (103.46,45.13) and (103.22,45.31) .. (102.96,45.48) .. controls (102.7,45.66) and (102.44,45.84) .. (102.15,46.01) .. controls (101.86,46.18) and (101.56,46.36) .. (101.24,46.51) .. controls (100.92,46.67) and (100.58,46.83) .. (100.22,46.96) .. controls (99.86,47.1) and (99.48,47.22) .. (99.1,47.32) .. controls (98.71,47.42) and (98.3,47.5) .. (97.88,47.55) .. controls (97.47,47.6) and (97.03,47.63) .. (96.6,47.62) .. controls (96.17,47.61) and (95.73,47.57) .. (95.29,47.5) .. controls (94.86,47.43) and (94.42,47.32) .. (93.99,47.18) .. controls (93.57,47.04) and (93.15,46.87) .. (92.75,46.67) .. controls (92.35,46.46) and (91.96,46.22) .. (91.6,45.96) .. controls (91.24,45.71) and (90.9,45.41) .. (90.59,45.11) .. controls (90.28,44.81) and (89.99,44.47) .. (89.74,44.14) .. controls (89.48,43.81) and (89.26,43.45) .. (89.06,43.1) .. controls (88.87,42.75) and (88.7,42.39) .. (88.57,42.04) .. controls (88.43,41.69) and (88.33,41.33) .. (88.25,40.99) .. controls (88.17,40.65) and (88.12,40.31) .. (88.09,39.99) .. controls (88.06,39.67) and (88.05,39.36) .. (88.06,39.06) .. controls (88.07,38.76) and (88.1,38.47) .. (88.14,38.2) .. controls (88.17,37.93) and (88.23,37.67) .. (88.28,37.42) .. controls (88.33,37.17) and (88.4,36.94) .. (88.46,36.71) .. controls (88.52,36.48) and (88.59,36.26) .. (88.65,36.04) .. controls (88.71,35.83) and (88.77,35.62) .. (88.82,35.41) .. controls (88.88,35.2) and (88.93,35) .. (88.98,34.79) .. controls (89.03,34.59) and (89.07,34.38) .. (89.11,34.17) .. controls (89.15,33.97) and (89.19,33.76) .. (89.22,33.54) .. controls (89.26,33.33) and (89.3,33.11) .. (89.34,32.89) .. controls (89.38,32.67) and (89.42,32.45) .. (89.47,32.23) .. controls (89.52,32.01) and (89.58,31.78) .. (89.65,31.56) .. controls (89.72,31.34) and (89.8,31.12) .. (89.9,30.91) .. controls (90,30.69) and (90.11,30.48) .. (90.24,30.29) .. controls (90.37,30.09) and (90.52,29.9) .. (90.69,29.72) .. controls (90.85,29.55) and (91.04,29.38) .. (91.25,29.24) .. controls (91.46,29.09) and (91.68,28.96) .. (91.93,28.84) .. controls (92.18,28.73) and (92.44,28.63) .. (92.72,28.55) .. controls (93.01,28.48) and (93.31,28.42) .. (93.62,28.37) .. controls (93.93,28.33) and (94.26,28.31) .. (94.6,28.3) .. controls (94.93,28.29) and (95.28,28.3) .. (95.64,28.33) .. controls (95.99,28.35) and (96.36,28.39) .. (96.72,28.44) .. controls (97.09,28.49) and (97.46,28.55) .. (97.83,28.62) .. controls (98.2,28.69) and (98.57,28.77) .. (98.94,28.86) .. controls (99.31,28.95) and (99.68,29.05) .. (100.04,29.14) .. controls (100.41,29.24) and (100.77,29.35) .. (101.13,29.45) .. controls (101.49,29.56) and (101.85,29.67) .. (102.2,29.78) .. controls (102.56,29.9) and (102.91,30.01) .. (103.26,30.12) .. controls (103.61,30.24) and (103.95,30.36) .. (104.3,30.47) .. controls (104.64,30.59) and (104.98,30.71) .. (105.32,30.83) .. controls (105.66,30.95) and (106,31.07) .. (106.34,31.2) .. controls (106.68,31.33) and (107.01,31.45) .. (107.34,31.59) .. controls (107.67,31.72) and (107.99,31.86) .. (108.31,32) .. controls (108.63,32.14) and (108.94,32.29) .. (109.24,32.44) .. controls (109.54,32.6) and (109.84,32.76) .. (110.11,32.93) .. controls (110.39,33.1) and (110.65,33.27) .. (110.89,33.46) .. controls (111.14,33.65) and (111.36,33.84) .. (111.56,34.05) .. controls (111.76,34.25) and (111.94,34.47) .. (112.09,34.69) .. controls (112.23,34.92) and (112.36,35.15) .. (112.45,35.39) .. controls (112.54,35.63) and (112.6,35.87) .. (112.63,36.13) .. controls (112.65,36.38) and (112.65,36.64) .. (112.62,36.9) .. controls (112.58,37.16) and (112.51,37.42) .. (112.42,37.68) .. controls (112.32,37.94) and (112.2,38.21) .. (112.05,38.46) .. controls (111.9,38.72) and (111.72,38.97) .. (111.53,39.22) -- cycle;
\fill[intF5!25!white] (141.02,55) .. controls (140.93,55.18) and (140.81,55.37) .. (140.68,55.54) .. controls (140.55,55.71) and (140.39,55.88) .. (140.23,56.03) .. controls (140.07,56.19) and (139.89,56.34) .. (139.71,56.47) .. controls (139.53,56.61) and (139.34,56.74) .. (139.16,56.87) .. controls (138.98,56.99) and (138.79,57.11) .. (138.62,57.22) .. controls (138.44,57.34) and (138.27,57.45) .. (138.11,57.56) .. controls (137.95,57.67) and (137.79,57.77) .. (137.65,57.89) .. controls (137.5,58) and (137.37,58.11) .. (137.24,58.23) .. controls (137.11,58.35) and (136.99,58.47) .. (136.87,58.6) .. controls (136.74,58.73) and (136.63,58.86) .. (136.51,59) .. controls (136.39,59.14) and (136.27,59.29) .. (136.13,59.44) .. controls (136,59.59) and (135.87,59.74) .. (135.71,59.89) .. controls (135.56,60.04) and (135.4,60.2) .. (135.22,60.35) .. controls (135.04,60.5) and (134.85,60.64) .. (134.64,60.78) .. controls (134.43,60.91) and (134.2,61.04) .. (133.96,61.16) .. controls (133.72,61.27) and (133.46,61.37) .. (133.2,61.45) .. controls (132.93,61.53) and (132.65,61.6) .. (132.37,61.65) .. controls (132.08,61.69) and (131.79,61.72) .. (131.5,61.72) .. controls (131.21,61.73) and (130.91,61.71) .. (130.63,61.68) .. controls (130.34,61.64) and (130.06,61.59) .. (129.79,61.52) .. controls (129.51,61.45) and (129.25,61.36) .. (129,61.26) .. controls (128.75,61.16) and (128.51,61.04) .. (128.29,60.91) .. controls (128.07,60.79) and (127.86,60.66) .. (127.66,60.52) .. controls (127.47,60.38) and (127.29,60.23) .. (127.12,60.09) .. controls (126.95,59.95) and (126.79,59.8) .. (126.64,59.65) .. controls (126.49,59.51) and (126.35,59.37) .. (126.21,59.23) .. controls (126.07,59.08) and (125.95,58.95) .. (125.81,58.81) .. controls (125.68,58.68) and (125.56,58.55) .. (125.43,58.42) .. controls (125.3,58.29) and (125.17,58.16) .. (125.04,58.03) .. controls (124.91,57.91) and (124.77,57.78) .. (124.64,57.66) .. controls (124.5,57.53) and (124.36,57.4) .. (124.23,57.27) .. controls (124.09,57.14) and (123.95,57.01) .. (123.82,56.87) .. controls (123.69,56.74) and (123.56,56.59) .. (123.44,56.45) .. controls (123.32,56.3) and (123.2,56.15) .. (123.1,55.99) .. controls (122.99,55.84) and (122.89,55.68) .. (122.81,55.51) .. controls (122.73,55.34) and (122.66,55.17) .. (122.61,55) .. controls (122.56,54.83) and (122.53,54.65) .. (122.51,54.47) .. controls (122.49,54.3) and (122.49,54.11) .. (122.5,53.94) .. controls (122.52,53.76) and (122.55,53.58) .. (122.61,53.4) .. controls (122.66,53.23) and (122.72,53.05) .. (122.81,52.88) .. controls (122.89,52.71) and (122.99,52.54) .. (123.1,52.37) .. controls (123.21,52.21) and (123.34,52.05) .. (123.47,51.89) .. controls (123.61,51.74) and (123.76,51.59) .. (123.92,51.44) .. controls (124.08,51.3) and (124.25,51.16) .. (124.43,51.02) .. controls (124.61,50.89) and (124.8,50.76) .. (124.99,50.64) .. controls (125.19,50.52) and (125.4,50.4) .. (125.61,50.29) .. controls (125.82,50.19) and (126.04,50.08) .. (126.27,49.99) .. controls (126.5,49.9) and (126.73,49.81) .. (126.97,49.74) .. controls (127.21,49.66) and (127.45,49.59) .. (127.7,49.53) .. controls (127.95,49.48) and (128.2,49.43) .. (128.45,49.39) .. controls (128.71,49.35) and (128.97,49.32) .. (129.22,49.3) .. controls (129.48,49.28) and (129.74,49.28) .. (129.99,49.28) .. controls (130.25,49.28) and (130.51,49.29) .. (130.76,49.3) .. controls (131.01,49.32) and (131.26,49.35) .. (131.5,49.38) .. controls (131.74,49.41) and (131.98,49.45) .. (132.22,49.49) .. controls (132.45,49.53) and (132.68,49.58) .. (132.91,49.63) .. controls (133.14,49.68) and (133.36,49.73) .. (133.58,49.79) .. controls (133.8,49.84) and (134.02,49.9) .. (134.24,49.95) .. controls (134.46,50) and (134.68,50.06) .. (134.9,50.11) .. controls (135.12,50.17) and (135.34,50.22) .. (135.57,50.28) .. controls (135.79,50.34) and (136.02,50.39) .. (136.25,50.45) .. controls (136.48,50.51) and (136.72,50.57) .. (136.96,50.64) .. controls (137.2,50.7) and (137.44,50.77) .. (137.69,50.85) .. controls (137.93,50.93) and (138.18,51.01) .. (138.42,51.11) .. controls (138.66,51.2) and (138.9,51.31) .. (139.13,51.42) .. controls (139.35,51.53) and (139.58,51.66) .. (139.78,51.79) .. controls (139.99,51.93) and (140.19,52.08) .. (140.36,52.23) .. controls (140.53,52.39) and (140.68,52.55) .. (140.81,52.73) .. controls (140.94,52.9) and (141.04,53.09) .. (141.12,53.27) .. controls (141.19,53.46) and (141.24,53.65) .. (141.26,53.85) .. controls (141.27,54.04) and (141.26,54.24) .. (141.22,54.43) .. controls (141.18,54.62) and (141.11,54.82) .. (141.02,55) -- cycle;
\fill[intF3!25!white] (144.8,26.42) .. controls (144.66,26.57) and (144.5,26.71) .. (144.34,26.85) .. controls (144.18,26.98) and (144,27.1) .. (143.83,27.22) .. controls (143.65,27.33) and (143.46,27.44) .. (143.27,27.54) .. controls (143.09,27.63) and (142.89,27.72) .. (142.7,27.8) .. controls (142.5,27.89) and (142.3,27.96) .. (142.1,28.03) .. controls (141.91,28.1) and (141.7,28.17) .. (141.5,28.23) .. controls (141.3,28.28) and (141.1,28.34) .. (140.89,28.39) .. controls (140.69,28.44) and (140.49,28.48) .. (140.28,28.52) .. controls (140.07,28.56) and (139.87,28.6) .. (139.66,28.63) .. controls (139.45,28.66) and (139.24,28.68) .. (139.02,28.7) .. controls (138.81,28.72) and (138.59,28.74) .. (138.38,28.74) .. controls (138.16,28.75) and (137.94,28.76) .. (137.71,28.75) .. controls (137.49,28.75) and (137.27,28.74) .. (137.04,28.72) .. controls (136.81,28.7) and (136.58,28.67) .. (136.36,28.64) .. controls (136.13,28.6) and (135.9,28.56) .. (135.67,28.51) .. controls (135.44,28.45) and (135.21,28.39) .. (134.98,28.33) .. controls (134.75,28.26) and (134.52,28.18) .. (134.3,28.1) .. controls (134.07,28.01) and (133.85,27.92) .. (133.63,27.82) .. controls (133.41,27.72) and (133.2,27.61) .. (132.99,27.5) .. controls (132.77,27.39) and (132.57,27.27) .. (132.36,27.14) .. controls (132.16,27.02) and (131.97,26.89) .. (131.77,26.75) .. controls (131.58,26.62) and (131.39,26.48) .. (131.21,26.34) .. controls (131.02,26.19) and (130.84,26.05) .. (130.67,25.9) .. controls (130.49,25.75) and (130.32,25.59) .. (130.16,25.43) .. controls (129.99,25.28) and (129.82,25.12) .. (129.66,24.95) .. controls (129.5,24.79) and (129.34,24.63) .. (129.19,24.46) .. controls (129.04,24.28) and (128.88,24.11) .. (128.74,23.93) .. controls (128.59,23.76) and (128.44,23.58) .. (128.3,23.39) .. controls (128.16,23.2) and (128.02,23.01) .. (127.89,22.82) .. controls (127.76,22.63) and (127.63,22.43) .. (127.52,22.22) .. controls (127.4,22.02) and (127.29,21.81) .. (127.19,21.6) .. controls (127.09,21.39) and (126.99,21.18) .. (126.92,20.96) .. controls (126.84,20.74) and (126.77,20.52) .. (126.72,20.3) .. controls (126.67,20.09) and (126.63,19.86) .. (126.62,19.65) .. controls (126.6,19.43) and (126.6,19.21) .. (126.61,19) .. controls (126.63,18.78) and (126.67,18.57) .. (126.73,18.37) .. controls (126.79,18.17) and (126.86,17.97) .. (126.96,17.79) .. controls (127.06,17.61) and (127.18,17.43) .. (127.32,17.27) .. controls (127.46,17.11) and (127.62,16.95) .. (127.79,16.82) .. controls (127.97,16.68) and (128.16,16.56) .. (128.37,16.46) .. controls (128.58,16.35) and (128.8,16.26) .. (129.04,16.19) .. controls (129.27,16.12) and (129.52,16.06) .. (129.77,16.02) .. controls (130.02,15.98) and (130.29,15.96) .. (130.55,15.95) .. controls (130.81,15.94) and (131.09,15.94) .. (131.35,15.96) .. controls (131.62,15.98) and (131.89,16.01) .. (132.15,16.06) .. controls (132.42,16.1) and (132.68,16.15) .. (132.94,16.21) .. controls (133.19,16.27) and (133.44,16.34) .. (133.68,16.41) .. controls (133.93,16.48) and (134.16,16.56) .. (134.39,16.64) .. controls (134.62,16.72) and (134.84,16.8) .. (135.06,16.88) .. controls (135.27,16.96) and (135.48,17.04) .. (135.69,17.11) .. controls (135.89,17.19) and (136.09,17.26) .. (136.29,17.33) .. controls (136.48,17.4) and (136.68,17.47) .. (136.87,17.54) .. controls (137.06,17.6) and (137.26,17.66) .. (137.45,17.72) .. controls (137.65,17.78) and (137.85,17.84) .. (138.05,17.9) .. controls (138.25,17.96) and (138.46,18.01) .. (138.67,18.07) .. controls (138.88,18.13) and (139.1,18.19) .. (139.32,18.26) .. controls (139.54,18.32) and (139.77,18.39) .. (140.01,18.47) .. controls (140.24,18.54) and (140.48,18.63) .. (140.72,18.72) .. controls (140.97,18.81) and (141.22,18.91) .. (141.46,19.02) .. controls (141.71,19.13) and (141.96,19.25) .. (142.21,19.38) .. controls (142.45,19.52) and (142.7,19.66) .. (142.93,19.81) .. controls (143.17,19.97) and (143.4,20.14) .. (143.62,20.31) .. controls (143.84,20.49) and (144.05,20.68) .. (144.24,20.87) .. controls (144.44,21.07) and (144.62,21.27) .. (144.78,21.49) .. controls (144.95,21.7) and (145.09,21.92) .. (145.22,22.14) .. controls (145.34,22.36) and (145.45,22.58) .. (145.53,22.81) .. controls (145.61,23.04) and (145.68,23.26) .. (145.71,23.49) .. controls (145.75,23.71) and (145.77,23.94) .. (145.77,24.15) .. controls (145.76,24.37) and (145.74,24.59) .. (145.69,24.79) .. controls (145.65,25) and (145.58,25.2) .. (145.49,25.39) .. controls (145.41,25.58) and (145.31,25.76) .. (145.19,25.93) .. controls (145.08,26.1) and (144.95,26.27) .. (144.8,26.42) -- cycle;
\fill[intF6!25!white] (170.21,44.85) .. controls (170.04,44.94) and (169.85,45) .. (169.65,45.05) .. controls (169.44,45.1) and (169.21,45.12) .. (168.98,45.13) .. controls (168.74,45.14) and (168.49,45.12) .. (168.23,45.1) .. controls (167.98,45.07) and (167.71,45.03) .. (167.44,44.98) .. controls (167.18,44.93) and (166.91,44.86) .. (166.64,44.8) .. controls (166.37,44.73) and (166.1,44.66) .. (165.84,44.58) .. controls (165.58,44.51) and (165.33,44.43) .. (165.08,44.36) .. controls (164.83,44.28) and (164.59,44.21) .. (164.35,44.14) .. controls (164.12,44.08) and (163.89,44.01) .. (163.67,43.96) .. controls (163.45,43.9) and (163.23,43.85) .. (163.02,43.81) .. controls (162.81,43.76) and (162.6,43.72) .. (162.39,43.69) .. controls (162.18,43.66) and (161.97,43.63) .. (161.76,43.61) .. controls (161.55,43.58) and (161.34,43.57) .. (161.11,43.54) .. controls (160.89,43.52) and (160.66,43.51) .. (160.42,43.48) .. controls (160.18,43.46) and (159.93,43.44) .. (159.67,43.41) .. controls (159.41,43.38) and (159.13,43.34) .. (158.85,43.3) .. controls (158.56,43.25) and (158.27,43.2) .. (157.96,43.13) .. controls (157.65,43.07) and (157.33,43) .. (157,42.91) .. controls (156.67,42.82) and (156.33,42.72) .. (155.99,42.61) .. controls (155.65,42.5) and (155.3,42.38) .. (154.96,42.24) .. controls (154.61,42.11) and (154.26,41.96) .. (153.92,41.8) .. controls (153.58,41.64) and (153.24,41.48) .. (152.92,41.3) .. controls (152.6,41.12) and (152.28,40.94) .. (151.99,40.75) .. controls (151.69,40.56) and (151.41,40.36) .. (151.15,40.16) .. controls (150.89,39.96) and (150.65,39.76) .. (150.44,39.55) .. controls (150.22,39.35) and (150.03,39.14) .. (149.86,38.93) .. controls (149.69,38.73) and (149.55,38.52) .. (149.43,38.32) .. controls (149.31,38.12) and (149.21,37.92) .. (149.13,37.73) .. controls (149.06,37.54) and (149.01,37.35) .. (148.97,37.16) .. controls (148.93,36.98) and (148.92,36.8) .. (148.92,36.63) .. controls (148.92,36.45) and (148.93,36.29) .. (148.96,36.13) .. controls (148.98,35.96) and (149.02,35.81) .. (149.06,35.66) .. controls (149.1,35.5) and (149.15,35.36) .. (149.21,35.22) .. controls (149.26,35.07) and (149.32,34.93) .. (149.38,34.8) .. controls (149.44,34.66) and (149.5,34.53) .. (149.57,34.39) .. controls (149.64,34.26) and (149.7,34.13) .. (149.77,34) .. controls (149.84,33.87) and (149.91,33.74) .. (149.99,33.61) .. controls (150.07,33.48) and (150.15,33.36) .. (150.24,33.23) .. controls (150.32,33.1) and (150.42,32.98) .. (150.52,32.86) .. controls (150.63,32.73) and (150.74,32.61) .. (150.86,32.5) .. controls (150.99,32.38) and (151.13,32.27) .. (151.28,32.16) .. controls (151.43,32.05) and (151.6,31.95) .. (151.78,31.86) .. controls (151.96,31.77) and (152.16,31.68) .. (152.37,31.61) .. controls (152.59,31.54) and (152.82,31.47) .. (153.06,31.42) .. controls (153.3,31.37) and (153.56,31.33) .. (153.83,31.3) .. controls (154.1,31.28) and (154.38,31.27) .. (154.67,31.27) .. controls (154.96,31.27) and (155.27,31.29) .. (155.57,31.32) .. controls (155.88,31.35) and (156.19,31.4) .. (156.5,31.46) .. controls (156.81,31.52) and (157.13,31.59) .. (157.44,31.68) .. controls (157.75,31.77) and (158.06,31.86) .. (158.37,31.97) .. controls (158.67,32.08) and (158.97,32.2) .. (159.27,32.32) .. controls (159.56,32.45) and (159.85,32.58) .. (160.13,32.72) .. controls (160.41,32.86) and (160.69,33) .. (160.96,33.15) .. controls (161.22,33.3) and (161.48,33.45) .. (161.74,33.6) .. controls (162,33.75) and (162.25,33.91) .. (162.5,34.06) .. controls (162.75,34.22) and (162.99,34.38) .. (163.24,34.54) .. controls (163.48,34.7) and (163.73,34.86) .. (163.97,35.02) .. controls (164.22,35.19) and (164.46,35.36) .. (164.71,35.53) .. controls (164.96,35.7) and (165.21,35.88) .. (165.46,36.06) .. controls (165.71,36.25) and (165.97,36.44) .. (166.23,36.64) .. controls (166.48,36.84) and (166.74,37.05) .. (167,37.27) .. controls (167.25,37.48) and (167.51,37.71) .. (167.77,37.95) .. controls (168.02,38.18) and (168.27,38.43) .. (168.51,38.68) .. controls (168.75,38.94) and (168.99,39.2) .. (169.21,39.47) .. controls (169.42,39.74) and (169.63,40.02) .. (169.82,40.29) .. controls (170.01,40.57) and (170.19,40.85) .. (170.33,41.13) .. controls (170.48,41.4) and (170.61,41.68) .. (170.72,41.95) .. controls (170.82,42.22) and (170.9,42.48) .. (170.95,42.73) .. controls (170.99,42.97) and (171.02,43.21) .. (171.01,43.43) .. controls (171,43.64) and (170.97,43.85) .. (170.9,44.03) .. controls (170.84,44.21) and (170.75,44.37) .. (170.63,44.5) .. controls (170.52,44.64) and (170.37,44.75) .. (170.21,44.85) -- cycle;
\fill[intU!25!white] (171.65,58.5) .. controls (171.58,58.62) and (171.49,58.75) .. (171.4,58.87) .. controls (171.3,59) and (171.19,59.12) .. (171.08,59.23) .. controls (170.96,59.35) and (170.84,59.46) .. (170.71,59.56) .. controls (170.59,59.67) and (170.46,59.77) .. (170.33,59.87) .. controls (170.2,59.97) and (170.06,60.06) .. (169.94,60.15) .. controls (169.81,60.24) and (169.68,60.33) .. (169.56,60.41) .. controls (169.43,60.5) and (169.31,60.58) .. (169.2,60.67) .. controls (169.08,60.75) and (168.97,60.83) .. (168.86,60.92) .. controls (168.76,61) and (168.65,61.09) .. (168.55,61.17) .. controls (168.45,61.26) and (168.35,61.35) .. (168.24,61.44) .. controls (168.14,61.53) and (168.04,61.63) .. (167.93,61.73) .. controls (167.83,61.82) and (167.72,61.92) .. (167.6,62.03) .. controls (167.48,62.13) and (167.36,62.23) .. (167.23,62.34) .. controls (167.1,62.44) and (166.96,62.55) .. (166.81,62.65) .. controls (166.66,62.76) and (166.5,62.86) .. (166.32,62.96) .. controls (166.15,63.06) and (165.96,63.16) .. (165.77,63.26) .. controls (165.57,63.35) and (165.36,63.44) .. (165.15,63.52) .. controls (164.93,63.6) and (164.7,63.67) .. (164.47,63.74) .. controls (164.23,63.8) and (163.99,63.85) .. (163.74,63.9) .. controls (163.5,63.94) and (163.25,63.97) .. (163,63.99) .. controls (162.75,64.01) and (162.49,64.02) .. (162.25,64.02) .. controls (162,64.01) and (161.76,63.99) .. (161.52,63.97) .. controls (161.29,63.94) and (161.06,63.9) .. (160.84,63.85) .. controls (160.63,63.79) and (160.42,63.73) .. (160.22,63.66) .. controls (160.03,63.59) and (159.85,63.51) .. (159.68,63.42) .. controls (159.51,63.34) and (159.36,63.24) .. (159.22,63.14) .. controls (159.08,63.04) and (158.95,62.94) .. (158.84,62.83) .. controls (158.73,62.73) and (158.63,62.61) .. (158.54,62.5) .. controls (158.45,62.39) and (158.37,62.28) .. (158.3,62.17) .. controls (158.23,62.06) and (158.17,61.95) .. (158.12,61.84) .. controls (158.06,61.73) and (158.01,61.62) .. (157.97,61.51) .. controls (157.92,61.41) and (157.88,61.3) .. (157.84,61.2) .. controls (157.8,61.1) and (157.76,60.99) .. (157.72,60.89) .. controls (157.68,60.79) and (157.64,60.7) .. (157.6,60.6) .. controls (157.56,60.5) and (157.52,60.4) .. (157.48,60.3) .. controls (157.44,60.2) and (157.4,60.1) .. (157.36,60) .. controls (157.32,59.9) and (157.28,59.79) .. (157.25,59.69) .. controls (157.21,59.58) and (157.18,59.48) .. (157.16,59.37) .. controls (157.13,59.26) and (157.11,59.14) .. (157.1,59.03) .. controls (157.09,58.92) and (157.09,58.8) .. (157.1,58.68) .. controls (157.11,58.56) and (157.13,58.44) .. (157.17,58.32) .. controls (157.2,58.2) and (157.25,58.08) .. (157.31,57.96) .. controls (157.37,57.84) and (157.45,57.72) .. (157.54,57.6) .. controls (157.63,57.48) and (157.73,57.37) .. (157.85,57.25) .. controls (157.97,57.14) and (158.1,57.03) .. (158.25,56.93) .. controls (158.39,56.83) and (158.55,56.73) .. (158.72,56.64) .. controls (158.89,56.54) and (159.07,56.46) .. (159.26,56.38) .. controls (159.45,56.3) and (159.65,56.22) .. (159.85,56.16) .. controls (160.05,56.09) and (160.25,56.03) .. (160.46,55.98) .. controls (160.67,55.92) and (160.89,55.88) .. (161.1,55.83) .. controls (161.31,55.79) and (161.52,55.76) .. (161.74,55.73) .. controls (161.95,55.7) and (162.16,55.67) .. (162.37,55.65) .. controls (162.58,55.63) and (162.79,55.61) .. (162.99,55.59) .. controls (163.2,55.57) and (163.4,55.56) .. (163.61,55.55) .. controls (163.81,55.54) and (164.01,55.53) .. (164.21,55.52) .. controls (164.41,55.51) and (164.61,55.5) .. (164.81,55.49) .. controls (165.02,55.48) and (165.22,55.47) .. (165.42,55.47) .. controls (165.63,55.46) and (165.83,55.46) .. (166.04,55.45) .. controls (166.25,55.45) and (166.46,55.45) .. (166.67,55.45) .. controls (166.89,55.45) and (167.1,55.45) .. (167.32,55.46) .. controls (167.54,55.47) and (167.76,55.48) .. (167.98,55.5) .. controls (168.2,55.52) and (168.42,55.54) .. (168.64,55.57) .. controls (168.86,55.6) and (169.07,55.64) .. (169.28,55.68) .. controls (169.49,55.73) and (169.7,55.78) .. (169.9,55.84) .. controls (170.09,55.9) and (170.28,55.97) .. (170.46,56.05) .. controls (170.63,56.13) and (170.8,56.21) .. (170.95,56.3) .. controls (171.09,56.4) and (171.23,56.5) .. (171.34,56.61) .. controls (171.46,56.71) and (171.56,56.83) .. (171.64,56.95) .. controls (171.71,57.07) and (171.77,57.19) .. (171.81,57.32) .. controls (171.85,57.44) and (171.87,57.58) .. (171.87,57.71) .. controls (171.87,57.84) and (171.85,57.97) .. (171.81,58.1) .. controls (171.77,58.24) and (171.72,58.37) .. (171.65,58.5) -- cycle;
\begin{scope}\clip (49.59,43.93) .. controls (49.35,44.24) and (49.05,44.54) .. (48.75,44.81) .. controls (48.44,45.09) and (48.1,45.35) .. (47.75,45.58) .. controls (47.41,45.82) and (47.04,46.04) .. (46.69,46.24) .. controls (46.33,46.45) and (45.97,46.63) .. (45.62,46.81) .. controls (45.27,47) and (44.93,47.16) .. (44.61,47.34) .. controls (44.29,47.51) and (43.98,47.67) .. (43.69,47.85) .. controls (43.4,48.03) and (43.13,48.2) .. (42.86,48.39) .. controls (42.6,48.58) and (42.35,48.77) .. (42.1,48.98) .. controls (41.85,49.18) and (41.61,49.4) .. (41.36,49.61) .. controls (41.11,49.83) and (40.85,50.05) .. (40.58,50.27) .. controls (40.31,50.49) and (40.03,50.72) .. (39.72,50.92) .. controls (39.41,51.13) and (39.09,51.33) .. (38.74,51.51) .. controls (38.39,51.69) and (38.02,51.86) .. (37.63,51.99) .. controls (37.24,52.13) and (36.83,52.24) .. (36.4,52.32) .. controls (35.98,52.4) and (35.54,52.45) .. (35.09,52.47) .. controls (34.65,52.49) and (34.19,52.48) .. (33.74,52.45) .. controls (33.29,52.41) and (32.84,52.35) .. (32.39,52.26) .. controls (31.95,52.18) and (31.5,52.07) .. (31.07,51.94) .. controls (30.64,51.82) and (30.21,51.68) .. (29.8,51.54) .. controls (29.38,51.39) and (28.98,51.23) .. (28.58,51.07) .. controls (28.18,50.91) and (27.79,50.74) .. (27.4,50.57) .. controls (27.01,50.41) and (26.62,50.23) .. (26.24,50.06) .. controls (25.85,49.89) and (25.47,49.71) .. (25.09,49.53) .. controls (24.71,49.35) and (24.33,49.16) .. (23.96,48.97) .. controls (23.58,48.77) and (23.2,48.57) .. (22.84,48.36) .. controls (22.47,48.14) and (22.11,47.92) .. (21.76,47.68) .. controls (21.41,47.45) and (21.07,47.2) .. (20.75,46.94) .. controls (20.43,46.67) and (20.12,46.4) .. (19.84,46.11) .. controls (19.56,45.83) and (19.3,45.53) .. (19.06,45.22) .. controls (18.81,44.91) and (18.6,44.6) .. (18.4,44.28) .. controls (18.2,43.95) and (18.03,43.63) .. (17.87,43.29) .. controls (17.71,42.96) and (17.58,42.63) .. (17.45,42.29) .. controls (17.33,41.95) and (17.22,41.61) .. (17.12,41.27) .. controls (17.02,40.92) and (16.94,40.58) .. (16.86,40.23) .. controls (16.78,39.88) and (16.72,39.53) .. (16.66,39.17) .. controls (16.61,38.82) and (16.57,38.46) .. (16.54,38.1) .. controls (16.52,37.74) and (16.51,37.37) .. (16.52,37.01) .. controls (16.54,36.65) and (16.58,36.28) .. (16.65,35.92) .. controls (16.73,35.56) and (16.83,35.2) .. (16.97,34.86) .. controls (17.12,34.52) and (17.3,34.18) .. (17.53,33.87) .. controls (17.75,33.56) and (18.02,33.26) .. (18.33,33) .. controls (18.64,32.73) and (19,32.49) .. (19.39,32.28) .. controls (19.77,32.07) and (20.2,31.89) .. (20.65,31.75) .. controls (21.1,31.61) and (21.59,31.5) .. (22.08,31.43) .. controls (22.57,31.35) and (23.08,31.32) .. (23.59,31.3) .. controls (24.09,31.29) and (24.61,31.31) .. (25.1,31.34) .. controls (25.6,31.37) and (26.09,31.43) .. (26.56,31.48) .. controls (27.03,31.54) and (27.48,31.62) .. (27.91,31.68) .. controls (28.35,31.75) and (28.76,31.82) .. (29.15,31.87) .. controls (29.55,31.92) and (29.92,31.97) .. (30.29,31.99) .. controls (30.66,32.02) and (31.01,32.04) .. (31.36,32.03) .. controls (31.72,32.03) and (32.06,32.01) .. (32.41,31.98) .. controls (32.77,31.95) and (33.12,31.91) .. (33.49,31.86) .. controls (33.87,31.81) and (34.24,31.75) .. (34.64,31.71) .. controls (35.03,31.66) and (35.44,31.6) .. (35.87,31.57) .. controls (36.29,31.53) and (36.73,31.5) .. (37.18,31.49) .. controls (37.62,31.48) and (38.09,31.49) .. (38.55,31.52) .. controls (39.01,31.55) and (39.49,31.6) .. (39.96,31.68) .. controls (40.42,31.76) and (40.9,31.86) .. (41.36,31.98) .. controls (41.82,32.11) and (42.28,32.26) .. (42.73,32.43) .. controls (43.18,32.6) and (43.62,32.79) .. (44.05,33) .. controls (44.48,33.21) and (44.89,33.44) .. (45.3,33.69) .. controls (45.7,33.94) and (46.09,34.2) .. (46.46,34.48) .. controls (46.84,34.75) and (47.2,35.05) .. (47.54,35.35) .. controls (47.88,35.66) and (48.21,35.98) .. (48.51,36.31) .. controls (48.81,36.64) and (49.09,36.98) .. (49.34,37.33) .. controls (49.59,37.69) and (49.82,38.05) .. (50.01,38.42) .. controls (50.19,38.79) and (50.35,39.17) .. (50.46,39.55) .. controls (50.57,39.93) and (50.64,40.32) .. (50.66,40.7) .. controls (50.68,41.09) and (50.65,41.47) .. (50.58,41.84) .. controls (50.51,42.21) and (50.38,42.58) .. (50.22,42.93) .. controls (50.05,43.27) and (49.84,43.61) .. (49.59,43.93) -- cycle; \fill[intlens] (67.71,51.53) .. controls (67.52,51.67) and (67.3,51.8) .. (67.08,51.93) .. controls (66.85,52.05) and (66.61,52.17) .. (66.37,52.28) .. controls (66.13,52.39) and (65.88,52.49) .. (65.64,52.59) .. controls (65.4,52.69) and (65.16,52.78) .. (64.93,52.88) .. controls (64.7,52.97) and (64.47,53.06) .. (64.25,53.16) .. controls (64.03,53.25) and (63.82,53.35) .. (63.6,53.44) .. controls (63.39,53.54) and (63.19,53.64) .. (62.98,53.74) .. controls (62.77,53.85) and (62.57,53.95) .. (62.36,54.06) .. controls (62.14,54.16) and (61.93,54.27) .. (61.69,54.37) .. controls (61.46,54.47) and (61.22,54.58) .. (60.96,54.67) .. controls (60.7,54.77) and (60.42,54.86) .. (60.12,54.94) .. controls (59.82,55.02) and (59.5,55.1) .. (59.16,55.15) .. controls (58.82,55.21) and (58.46,55.26) .. (58.08,55.29) .. controls (57.7,55.32) and (57.3,55.33) .. (56.89,55.32) .. controls (56.48,55.32) and (56.05,55.29) .. (55.62,55.25) .. controls (55.19,55.21) and (54.74,55.15) .. (54.31,55.07) .. controls (53.87,54.99) and (53.42,54.9) .. (52.99,54.79) .. controls (52.56,54.68) and (52.13,54.55) .. (51.72,54.42) .. controls (51.31,54.29) and (50.91,54.14) .. (50.52,53.99) .. controls (50.14,53.83) and (49.77,53.67) .. (49.41,53.51) .. controls (49.06,53.35) and (48.72,53.18) .. (48.4,53.01) .. controls (48.08,52.85) and (47.77,52.68) .. (47.47,52.51) .. controls (47.17,52.35) and (46.89,52.19) .. (46.61,52.03) .. controls (46.32,51.87) and (46.05,51.72) .. (45.77,51.56) .. controls (45.49,51.41) and (45.21,51.26) .. (44.93,51.11) .. controls (44.64,50.96) and (44.36,50.82) .. (44.06,50.67) .. controls (43.76,50.52) and (43.46,50.38) .. (43.14,50.22) .. controls (42.83,50.07) and (42.51,49.92) .. (42.18,49.76) .. controls (41.86,49.6) and (41.52,49.43) .. (41.19,49.26) .. controls (40.86,49.09) and (40.52,48.91) .. (40.2,48.72) .. controls (39.87,48.53) and (39.55,48.34) .. (39.25,48.14) .. controls (38.95,47.94) and (38.66,47.73) .. (38.39,47.52) .. controls (38.13,47.31) and (37.89,47.1) .. (37.68,46.88) .. controls (37.48,46.66) and (37.3,46.44) .. (37.16,46.22) .. controls (37.02,46) and (36.91,45.79) .. (36.85,45.57) .. controls (36.79,45.36) and (36.77,45.15) .. (36.79,44.95) .. controls (36.8,44.75) and (36.86,44.56) .. (36.96,44.38) .. controls (37.06,44.2) and (37.2,44.03) .. (37.37,43.87) .. controls (37.54,43.71) and (37.75,43.56) .. (37.98,43.42) .. controls (38.21,43.29) and (38.48,43.17) .. (38.76,43.06) .. controls (39.04,42.95) and (39.36,42.85) .. (39.68,42.77) .. controls (40,42.68) and (40.35,42.61) .. (40.7,42.55) .. controls (41.05,42.49) and (41.42,42.44) .. (41.78,42.4) .. controls (42.15,42.35) and (42.53,42.32) .. (42.91,42.3) .. controls (43.29,42.28) and (43.67,42.26) .. (44.05,42.25) .. controls (44.43,42.24) and (44.82,42.24) .. (45.2,42.25) .. controls (45.58,42.25) and (45.96,42.26) .. (46.34,42.28) .. controls (46.72,42.3) and (47.1,42.32) .. (47.48,42.34) .. controls (47.85,42.37) and (48.23,42.4) .. (48.6,42.44) .. controls (48.97,42.47) and (49.34,42.51) .. (49.71,42.55) .. controls (50.08,42.6) and (50.45,42.64) .. (50.82,42.69) .. controls (51.19,42.75) and (51.55,42.8) .. (51.91,42.86) .. controls (52.28,42.91) and (52.64,42.97) .. (53.01,43.04) .. controls (53.37,43.1) and (53.73,43.17) .. (54.1,43.23) .. controls (54.46,43.3) and (54.83,43.37) .. (55.2,43.45) .. controls (55.57,43.52) and (55.94,43.6) .. (56.32,43.68) .. controls (56.69,43.76) and (57.08,43.84) .. (57.46,43.93) .. controls (57.85,44.01) and (58.24,44.1) .. (58.64,44.2) .. controls (59.04,44.3) and (59.44,44.4) .. (59.85,44.51) .. controls (60.26,44.62) and (60.68,44.73) .. (61.1,44.86) .. controls (61.51,44.98) and (61.94,45.11) .. (62.35,45.26) .. controls (62.77,45.4) and (63.19,45.55) .. (63.6,45.71) .. controls (64.01,45.87) and (64.41,46.04) .. (64.8,46.22) .. controls (65.18,46.4) and (65.56,46.59) .. (65.91,46.78) .. controls (66.25,46.98) and (66.59,47.18) .. (66.88,47.39) .. controls (67.18,47.6) and (67.45,47.82) .. (67.68,48.03) .. controls (67.91,48.25) and (68.11,48.47) .. (68.26,48.69) .. controls (68.42,48.9) and (68.54,49.12) .. (68.61,49.34) .. controls (68.68,49.55) and (68.72,49.76) .. (68.71,49.96) .. controls (68.7,50.16) and (68.65,50.36) .. (68.57,50.54) .. controls (68.49,50.72) and (68.37,50.9) .. (68.23,51.06) .. controls (68.08,51.23) and (67.9,51.38) .. (67.71,51.53) -- cycle;\end{scope}
\draw[intF1!85, line width=.45pt, dash pattern=on 1.5pt off 1.2pt] (49.59,43.93) .. controls (49.35,44.24) and (49.05,44.54) .. (48.75,44.81) .. controls (48.44,45.09) and (48.1,45.35) .. (47.75,45.58) .. controls (47.41,45.82) and (47.04,46.04) .. (46.69,46.24) .. controls (46.33,46.45) and (45.97,46.63) .. (45.62,46.81) .. controls (45.27,47) and (44.93,47.16) .. (44.61,47.34) .. controls (44.29,47.51) and (43.98,47.67) .. (43.69,47.85) .. controls (43.4,48.03) and (43.13,48.2) .. (42.86,48.39) .. controls (42.6,48.58) and (42.35,48.77) .. (42.1,48.98) .. controls (41.85,49.18) and (41.61,49.4) .. (41.36,49.61) .. controls (41.11,49.83) and (40.85,50.05) .. (40.58,50.27) .. controls (40.31,50.49) and (40.03,50.72) .. (39.72,50.92) .. controls (39.41,51.13) and (39.09,51.33) .. (38.74,51.51) .. controls (38.39,51.69) and (38.02,51.86) .. (37.63,51.99) .. controls (37.24,52.13) and (36.83,52.24) .. (36.4,52.32) .. controls (35.98,52.4) and (35.54,52.45) .. (35.09,52.47) .. controls (34.65,52.49) and (34.19,52.48) .. (33.74,52.45) .. controls (33.29,52.41) and (32.84,52.35) .. (32.39,52.26) .. controls (31.95,52.18) and (31.5,52.07) .. (31.07,51.94) .. controls (30.64,51.82) and (30.21,51.68) .. (29.8,51.54) .. controls (29.38,51.39) and (28.98,51.23) .. (28.58,51.07) .. controls (28.18,50.91) and (27.79,50.74) .. (27.4,50.57) .. controls (27.01,50.41) and (26.62,50.23) .. (26.24,50.06) .. controls (25.85,49.89) and (25.47,49.71) .. (25.09,49.53) .. controls (24.71,49.35) and (24.33,49.16) .. (23.96,48.97) .. controls (23.58,48.77) and (23.2,48.57) .. (22.84,48.36) .. controls (22.47,48.14) and (22.11,47.92) .. (21.76,47.68) .. controls (21.41,47.45) and (21.07,47.2) .. (20.75,46.94) .. controls (20.43,46.67) and (20.12,46.4) .. (19.84,46.11) .. controls (19.56,45.83) and (19.3,45.53) .. (19.06,45.22) .. controls (18.81,44.91) and (18.6,44.6) .. (18.4,44.28) .. controls (18.2,43.95) and (18.03,43.63) .. (17.87,43.29) .. controls (17.71,42.96) and (17.58,42.63) .. (17.45,42.29) .. controls (17.33,41.95) and (17.22,41.61) .. (17.12,41.27) .. controls (17.02,40.92) and (16.94,40.58) .. (16.86,40.23) .. controls (16.78,39.88) and (16.72,39.53) .. (16.66,39.17) .. controls (16.61,38.82) and (16.57,38.46) .. (16.54,38.1) .. controls (16.52,37.74) and (16.51,37.37) .. (16.52,37.01) .. controls (16.54,36.65) and (16.58,36.28) .. (16.65,35.92) .. controls (16.73,35.56) and (16.83,35.2) .. (16.97,34.86) .. controls (17.12,34.52) and (17.3,34.18) .. (17.53,33.87) .. controls (17.75,33.56) and (18.02,33.26) .. (18.33,33) .. controls (18.64,32.73) and (19,32.49) .. (19.39,32.28) .. controls (19.77,32.07) and (20.2,31.89) .. (20.65,31.75) .. controls (21.1,31.61) and (21.59,31.5) .. (22.08,31.43) .. controls (22.57,31.35) and (23.08,31.32) .. (23.59,31.3) .. controls (24.09,31.29) and (24.61,31.31) .. (25.1,31.34) .. controls (25.6,31.37) and (26.09,31.43) .. (26.56,31.48) .. controls (27.03,31.54) and (27.48,31.62) .. (27.91,31.68) .. controls (28.35,31.75) and (28.76,31.82) .. (29.15,31.87) .. controls (29.55,31.92) and (29.92,31.97) .. (30.29,31.99) .. controls (30.66,32.02) and (31.01,32.04) .. (31.36,32.03) .. controls (31.72,32.03) and (32.06,32.01) .. (32.41,31.98) .. controls (32.77,31.95) and (33.12,31.91) .. (33.49,31.86) .. controls (33.87,31.81) and (34.24,31.75) .. (34.64,31.71) .. controls (35.03,31.66) and (35.44,31.6) .. (35.87,31.57) .. controls (36.29,31.53) and (36.73,31.5) .. (37.18,31.49) .. controls (37.62,31.48) and (38.09,31.49) .. (38.55,31.52) .. controls (39.01,31.55) and (39.49,31.6) .. (39.96,31.68) .. controls (40.42,31.76) and (40.9,31.86) .. (41.36,31.98) .. controls (41.82,32.11) and (42.28,32.26) .. (42.73,32.43) .. controls (43.18,32.6) and (43.62,32.79) .. (44.05,33) .. controls (44.48,33.21) and (44.89,33.44) .. (45.3,33.69) .. controls (45.7,33.94) and (46.09,34.2) .. (46.46,34.48) .. controls (46.84,34.75) and (47.2,35.05) .. (47.54,35.35) .. controls (47.88,35.66) and (48.21,35.98) .. (48.51,36.31) .. controls (48.81,36.64) and (49.09,36.98) .. (49.34,37.33) .. controls (49.59,37.69) and (49.82,38.05) .. (50.01,38.42) .. controls (50.19,38.79) and (50.35,39.17) .. (50.46,39.55) .. controls (50.57,39.93) and (50.64,40.32) .. (50.66,40.7) .. controls (50.68,41.09) and (50.65,41.47) .. (50.58,41.84) .. controls (50.51,42.21) and (50.38,42.58) .. (50.22,42.93) .. controls (50.05,43.27) and (49.84,43.61) .. (49.59,43.93) -- cycle;
\fill[intfail] (30.08,37.04) circle (.3) (47.84,39.66) circle (.3) (19.05,35.95) circle (.3) (20.38,42.45) circle (.3) (18.6,40.25) circle (.3) (33.76,38.85) circle (.3) (40.76,38.2) circle (.3) (44.37,39.17) circle (.3) (30.36,49.81) circle (.3) (26.91,42.35) circle (.3) (38.06,36.84) circle (.3) (38.06,32.54) circle (.3) (20.88,45.1) circle (.3) (35.71,42.43) circle (.3) (22.16,36.63) circle (.3) (35.48,46.17) circle (.3) (30.79,46.23) circle (.3) (36.09,34.29) circle (.3) (27.45,36.12) circle (.3);
\filldraw[fill=intF1, draw=white, line width=.25pt] (43.26,36.31) circle (.6) (24.68,34.47) circle (.6) (32.94,47.73) circle (.6) (38.43,40.19) circle (.6) (37.14,49.28) circle (.6) (27.88,38.79) circle (.6) (33.36,34.57) circle (.6) (42.05,41.05) circle (.6) (33.42,43.96) circle (.6) (31.76,41.2) circle (.6) (45.7,35.17) circle (.6) (34.52,49.87) circle (.6) (29.57,43.19) circle (.6) (30.88,33.62) circle (.6) (24.74,38.67) circle (.6) (28.13,33.16) circle (.6) (23.16,43.71) circle (.6) (22.83,40.56) circle (.6) (21.37,32.87) circle (.6) (42.54,33.7) circle (.6) (23.66,47.45) circle (.6) (39.97,34.52) circle (.6);
\draw[intF4!85, line width=.45pt, dash pattern=on 1.5pt off 1.2pt] (67.71,51.53) .. controls (67.52,51.67) and (67.3,51.8) .. (67.08,51.93) .. controls (66.85,52.05) and (66.61,52.17) .. (66.37,52.28) .. controls (66.13,52.39) and (65.88,52.49) .. (65.64,52.59) .. controls (65.4,52.69) and (65.16,52.78) .. (64.93,52.88) .. controls (64.7,52.97) and (64.47,53.06) .. (64.25,53.16) .. controls (64.03,53.25) and (63.82,53.35) .. (63.6,53.44) .. controls (63.39,53.54) and (63.19,53.64) .. (62.98,53.74) .. controls (62.77,53.85) and (62.57,53.95) .. (62.36,54.06) .. controls (62.14,54.16) and (61.93,54.27) .. (61.69,54.37) .. controls (61.46,54.47) and (61.22,54.58) .. (60.96,54.67) .. controls (60.7,54.77) and (60.42,54.86) .. (60.12,54.94) .. controls (59.82,55.02) and (59.5,55.1) .. (59.16,55.15) .. controls (58.82,55.21) and (58.46,55.26) .. (58.08,55.29) .. controls (57.7,55.32) and (57.3,55.33) .. (56.89,55.32) .. controls (56.48,55.32) and (56.05,55.29) .. (55.62,55.25) .. controls (55.19,55.21) and (54.74,55.15) .. (54.31,55.07) .. controls (53.87,54.99) and (53.42,54.9) .. (52.99,54.79) .. controls (52.56,54.68) and (52.13,54.55) .. (51.72,54.42) .. controls (51.31,54.29) and (50.91,54.14) .. (50.52,53.99) .. controls (50.14,53.83) and (49.77,53.67) .. (49.41,53.51) .. controls (49.06,53.35) and (48.72,53.18) .. (48.4,53.01) .. controls (48.08,52.85) and (47.77,52.68) .. (47.47,52.51) .. controls (47.17,52.35) and (46.89,52.19) .. (46.61,52.03) .. controls (46.32,51.87) and (46.05,51.72) .. (45.77,51.56) .. controls (45.49,51.41) and (45.21,51.26) .. (44.93,51.11) .. controls (44.64,50.96) and (44.36,50.82) .. (44.06,50.67) .. controls (43.76,50.52) and (43.46,50.38) .. (43.14,50.22) .. controls (42.83,50.07) and (42.51,49.92) .. (42.18,49.76) .. controls (41.86,49.6) and (41.52,49.43) .. (41.19,49.26) .. controls (40.86,49.09) and (40.52,48.91) .. (40.2,48.72) .. controls (39.87,48.53) and (39.55,48.34) .. (39.25,48.14) .. controls (38.95,47.94) and (38.66,47.73) .. (38.39,47.52) .. controls (38.13,47.31) and (37.89,47.1) .. (37.68,46.88) .. controls (37.48,46.66) and (37.3,46.44) .. (37.16,46.22) .. controls (37.02,46) and (36.91,45.79) .. (36.85,45.57) .. controls (36.79,45.36) and (36.77,45.15) .. (36.79,44.95) .. controls (36.8,44.75) and (36.86,44.56) .. (36.96,44.38) .. controls (37.06,44.2) and (37.2,44.03) .. (37.37,43.87) .. controls (37.54,43.71) and (37.75,43.56) .. (37.98,43.42) .. controls (38.21,43.29) and (38.48,43.17) .. (38.76,43.06) .. controls (39.04,42.95) and (39.36,42.85) .. (39.68,42.77) .. controls (40,42.68) and (40.35,42.61) .. (40.7,42.55) .. controls (41.05,42.49) and (41.42,42.44) .. (41.78,42.4) .. controls (42.15,42.35) and (42.53,42.32) .. (42.91,42.3) .. controls (43.29,42.28) and (43.67,42.26) .. (44.05,42.25) .. controls (44.43,42.24) and (44.82,42.24) .. (45.2,42.25) .. controls (45.58,42.25) and (45.96,42.26) .. (46.34,42.28) .. controls (46.72,42.3) and (47.1,42.32) .. (47.48,42.34) .. controls (47.85,42.37) and (48.23,42.4) .. (48.6,42.44) .. controls (48.97,42.47) and (49.34,42.51) .. (49.71,42.55) .. controls (50.08,42.6) and (50.45,42.64) .. (50.82,42.69) .. controls (51.19,42.75) and (51.55,42.8) .. (51.91,42.86) .. controls (52.28,42.91) and (52.64,42.97) .. (53.01,43.04) .. controls (53.37,43.1) and (53.73,43.17) .. (54.1,43.23) .. controls (54.46,43.3) and (54.83,43.37) .. (55.2,43.45) .. controls (55.57,43.52) and (55.94,43.6) .. (56.32,43.68) .. controls (56.69,43.76) and (57.08,43.84) .. (57.46,43.93) .. controls (57.85,44.01) and (58.24,44.1) .. (58.64,44.2) .. controls (59.04,44.3) and (59.44,44.4) .. (59.85,44.51) .. controls (60.26,44.62) and (60.68,44.73) .. (61.1,44.86) .. controls (61.51,44.98) and (61.94,45.11) .. (62.35,45.26) .. controls (62.77,45.4) and (63.19,45.55) .. (63.6,45.71) .. controls (64.01,45.87) and (64.41,46.04) .. (64.8,46.22) .. controls (65.18,46.4) and (65.56,46.59) .. (65.91,46.78) .. controls (66.25,46.98) and (66.59,47.18) .. (66.88,47.39) .. controls (67.18,47.6) and (67.45,47.82) .. (67.68,48.03) .. controls (67.91,48.25) and (68.11,48.47) .. (68.26,48.69) .. controls (68.42,48.9) and (68.54,49.12) .. (68.61,49.34) .. controls (68.68,49.55) and (68.72,49.76) .. (68.71,49.96) .. controls (68.7,50.16) and (68.65,50.36) .. (68.57,50.54) .. controls (68.49,50.72) and (68.37,50.9) .. (68.23,51.06) .. controls (68.08,51.23) and (67.9,51.38) .. (67.71,51.53) -- cycle;
\fill[intfail] (58.63,47.79) circle (.3) (45.66,50.25) circle (.3) (48.96,47.49) circle (.3) (64.62,51.85) circle (.3) (61.31,46.95) circle (.3) (54.7,50.28) circle (.3) (66.84,50.37) circle (.3) (51.49,44.78) circle (.3) (56.57,45.55) circle (.3) (55.91,48.05) circle (.3) (61.45,53.32) circle (.3);
\filldraw[fill=intF4, draw=white, line width=.25pt] (49.95,50.53) circle (.6) (53.55,46.78) circle (.6) (57.42,50.72) circle (.6) (52.92,52.2) circle (.6) (58.74,53.15) circle (.6) (55.9,54.22) circle (.6) (63.99,47.81) circle (.6) (51.61,48.51) circle (.6);
\draw[intF2!85, line width=.45pt, dash pattern=on 1.5pt off 1.2pt] (111.53,39.22) .. controls (111.33,39.46) and (111.11,39.7) .. (110.88,39.93) .. controls (110.66,40.16) and (110.41,40.38) .. (110.16,40.59) .. controls (109.91,40.8) and (109.65,41) .. (109.39,41.19) .. controls (109.13,41.38) and (108.86,41.56) .. (108.6,41.73) .. controls (108.34,41.9) and (108.07,42.06) .. (107.82,42.21) .. controls (107.56,42.37) and (107.31,42.52) .. (107.07,42.67) .. controls (106.83,42.81) and (106.59,42.95) .. (106.36,43.1) .. controls (106.13,43.24) and (105.91,43.39) .. (105.69,43.53) .. controls (105.46,43.68) and (105.25,43.83) .. (105.03,43.98) .. controls (104.81,44.14) and (104.6,44.3) .. (104.38,44.46) .. controls (104.15,44.62) and (103.93,44.79) .. (103.7,44.96) .. controls (103.46,45.13) and (103.22,45.31) .. (102.96,45.48) .. controls (102.7,45.66) and (102.44,45.84) .. (102.15,46.01) .. controls (101.86,46.18) and (101.56,46.36) .. (101.24,46.51) .. controls (100.92,46.67) and (100.58,46.83) .. (100.22,46.96) .. controls (99.86,47.1) and (99.48,47.22) .. (99.1,47.32) .. controls (98.71,47.42) and (98.3,47.5) .. (97.88,47.55) .. controls (97.47,47.6) and (97.03,47.63) .. (96.6,47.62) .. controls (96.17,47.61) and (95.73,47.57) .. (95.29,47.5) .. controls (94.86,47.43) and (94.42,47.32) .. (93.99,47.18) .. controls (93.57,47.04) and (93.15,46.87) .. (92.75,46.67) .. controls (92.35,46.46) and (91.96,46.22) .. (91.6,45.96) .. controls (91.24,45.71) and (90.9,45.41) .. (90.59,45.11) .. controls (90.28,44.81) and (89.99,44.47) .. (89.74,44.14) .. controls (89.48,43.81) and (89.26,43.45) .. (89.06,43.1) .. controls (88.87,42.75) and (88.7,42.39) .. (88.57,42.04) .. controls (88.43,41.69) and (88.33,41.33) .. (88.25,40.99) .. controls (88.17,40.65) and (88.12,40.31) .. (88.09,39.99) .. controls (88.06,39.67) and (88.05,39.36) .. (88.06,39.06) .. controls (88.07,38.76) and (88.1,38.47) .. (88.14,38.2) .. controls (88.17,37.93) and (88.23,37.67) .. (88.28,37.42) .. controls (88.33,37.17) and (88.4,36.94) .. (88.46,36.71) .. controls (88.52,36.48) and (88.59,36.26) .. (88.65,36.04) .. controls (88.71,35.83) and (88.77,35.62) .. (88.82,35.41) .. controls (88.88,35.2) and (88.93,35) .. (88.98,34.79) .. controls (89.03,34.59) and (89.07,34.38) .. (89.11,34.17) .. controls (89.15,33.97) and (89.19,33.76) .. (89.22,33.54) .. controls (89.26,33.33) and (89.3,33.11) .. (89.34,32.89) .. controls (89.38,32.67) and (89.42,32.45) .. (89.47,32.23) .. controls (89.52,32.01) and (89.58,31.78) .. (89.65,31.56) .. controls (89.72,31.34) and (89.8,31.12) .. (89.9,30.91) .. controls (90,30.69) and (90.11,30.48) .. (90.24,30.29) .. controls (90.37,30.09) and (90.52,29.9) .. (90.69,29.72) .. controls (90.85,29.55) and (91.04,29.38) .. (91.25,29.24) .. controls (91.46,29.09) and (91.68,28.96) .. (91.93,28.84) .. controls (92.18,28.73) and (92.44,28.63) .. (92.72,28.55) .. controls (93.01,28.48) and (93.31,28.42) .. (93.62,28.37) .. controls (93.93,28.33) and (94.26,28.31) .. (94.6,28.3) .. controls (94.93,28.29) and (95.28,28.3) .. (95.64,28.33) .. controls (95.99,28.35) and (96.36,28.39) .. (96.72,28.44) .. controls (97.09,28.49) and (97.46,28.55) .. (97.83,28.62) .. controls (98.2,28.69) and (98.57,28.77) .. (98.94,28.86) .. controls (99.31,28.95) and (99.68,29.05) .. (100.04,29.14) .. controls (100.41,29.24) and (100.77,29.35) .. (101.13,29.45) .. controls (101.49,29.56) and (101.85,29.67) .. (102.2,29.78) .. controls (102.56,29.9) and (102.91,30.01) .. (103.26,30.12) .. controls (103.61,30.24) and (103.95,30.36) .. (104.3,30.47) .. controls (104.64,30.59) and (104.98,30.71) .. (105.32,30.83) .. controls (105.66,30.95) and (106,31.07) .. (106.34,31.2) .. controls (106.68,31.33) and (107.01,31.45) .. (107.34,31.59) .. controls (107.67,31.72) and (107.99,31.86) .. (108.31,32) .. controls (108.63,32.14) and (108.94,32.29) .. (109.24,32.44) .. controls (109.54,32.6) and (109.84,32.76) .. (110.11,32.93) .. controls (110.39,33.1) and (110.65,33.27) .. (110.89,33.46) .. controls (111.14,33.65) and (111.36,33.84) .. (111.56,34.05) .. controls (111.76,34.25) and (111.94,34.47) .. (112.09,34.69) .. controls (112.23,34.92) and (112.36,35.15) .. (112.45,35.39) .. controls (112.54,35.63) and (112.6,35.87) .. (112.63,36.13) .. controls (112.65,36.38) and (112.65,36.64) .. (112.62,36.9) .. controls (112.58,37.16) and (112.51,37.42) .. (112.42,37.68) .. controls (112.32,37.94) and (112.2,38.21) .. (112.05,38.46) .. controls (111.9,38.72) and (111.72,38.97) .. (111.53,39.22) -- cycle;
\fill[intfail] (110.13,38.54) circle (.3) (91.98,33.47) circle (.3) (90.81,39.02) circle (.3) (105.22,32.51) circle (.3) (98.38,31.97) circle (.3) (102.33,40.81) circle (.3) (97.62,44.84) circle (.3) (109.34,34.07) circle (.3) (102.13,44.6) circle (.3) (94.86,34.54) circle (.3) (105.51,35.71) circle (.3) (95.14,38.07) circle (.3) (95.95,41.24) circle (.3) (101.76,33.12) circle (.3) (99.97,39.41) circle (.3) (90.03,35.21) circle (.3) (95.43,46.36) circle (.3) (92.99,36.44) circle (.3) (108.01,40.37) circle (.3) (104.16,42.68) circle (.3);
\filldraw[fill=intF2, draw=white, line width=.25pt] (105.37,40.29) circle (.6) (93,30.35) circle (.6) (98.52,35.44) circle (.6) (111.53,35.86) circle (.6) (98.91,42.4) circle (.6) (92.24,44.16) circle (.6) (95.62,29.67) circle (.6) (107.33,37.72) circle (.6) (100.78,30.52) circle (.6);
\draw[intF5!85, line width=.45pt, dash pattern=on 1.5pt off 1.2pt] (141.02,55) .. controls (140.93,55.18) and (140.81,55.37) .. (140.68,55.54) .. controls (140.55,55.71) and (140.39,55.88) .. (140.23,56.03) .. controls (140.07,56.19) and (139.89,56.34) .. (139.71,56.47) .. controls (139.53,56.61) and (139.34,56.74) .. (139.16,56.87) .. controls (138.98,56.99) and (138.79,57.11) .. (138.62,57.22) .. controls (138.44,57.34) and (138.27,57.45) .. (138.11,57.56) .. controls (137.95,57.67) and (137.79,57.77) .. (137.65,57.89) .. controls (137.5,58) and (137.37,58.11) .. (137.24,58.23) .. controls (137.11,58.35) and (136.99,58.47) .. (136.87,58.6) .. controls (136.74,58.73) and (136.63,58.86) .. (136.51,59) .. controls (136.39,59.14) and (136.27,59.29) .. (136.13,59.44) .. controls (136,59.59) and (135.87,59.74) .. (135.71,59.89) .. controls (135.56,60.04) and (135.4,60.2) .. (135.22,60.35) .. controls (135.04,60.5) and (134.85,60.64) .. (134.64,60.78) .. controls (134.43,60.91) and (134.2,61.04) .. (133.96,61.16) .. controls (133.72,61.27) and (133.46,61.37) .. (133.2,61.45) .. controls (132.93,61.53) and (132.65,61.6) .. (132.37,61.65) .. controls (132.08,61.69) and (131.79,61.72) .. (131.5,61.72) .. controls (131.21,61.73) and (130.91,61.71) .. (130.63,61.68) .. controls (130.34,61.64) and (130.06,61.59) .. (129.79,61.52) .. controls (129.51,61.45) and (129.25,61.36) .. (129,61.26) .. controls (128.75,61.16) and (128.51,61.04) .. (128.29,60.91) .. controls (128.07,60.79) and (127.86,60.66) .. (127.66,60.52) .. controls (127.47,60.38) and (127.29,60.23) .. (127.12,60.09) .. controls (126.95,59.95) and (126.79,59.8) .. (126.64,59.65) .. controls (126.49,59.51) and (126.35,59.37) .. (126.21,59.23) .. controls (126.07,59.08) and (125.95,58.95) .. (125.81,58.81) .. controls (125.68,58.68) and (125.56,58.55) .. (125.43,58.42) .. controls (125.3,58.29) and (125.17,58.16) .. (125.04,58.03) .. controls (124.91,57.91) and (124.77,57.78) .. (124.64,57.66) .. controls (124.5,57.53) and (124.36,57.4) .. (124.23,57.27) .. controls (124.09,57.14) and (123.95,57.01) .. (123.82,56.87) .. controls (123.69,56.74) and (123.56,56.59) .. (123.44,56.45) .. controls (123.32,56.3) and (123.2,56.15) .. (123.1,55.99) .. controls (122.99,55.84) and (122.89,55.68) .. (122.81,55.51) .. controls (122.73,55.34) and (122.66,55.17) .. (122.61,55) .. controls (122.56,54.83) and (122.53,54.65) .. (122.51,54.47) .. controls (122.49,54.3) and (122.49,54.11) .. (122.5,53.94) .. controls (122.52,53.76) and (122.55,53.58) .. (122.61,53.4) .. controls (122.66,53.23) and (122.72,53.05) .. (122.81,52.88) .. controls (122.89,52.71) and (122.99,52.54) .. (123.1,52.37) .. controls (123.21,52.21) and (123.34,52.05) .. (123.47,51.89) .. controls (123.61,51.74) and (123.76,51.59) .. (123.92,51.44) .. controls (124.08,51.3) and (124.25,51.16) .. (124.43,51.02) .. controls (124.61,50.89) and (124.8,50.76) .. (124.99,50.64) .. controls (125.19,50.52) and (125.4,50.4) .. (125.61,50.29) .. controls (125.82,50.19) and (126.04,50.08) .. (126.27,49.99) .. controls (126.5,49.9) and (126.73,49.81) .. (126.97,49.74) .. controls (127.21,49.66) and (127.45,49.59) .. (127.7,49.53) .. controls (127.95,49.48) and (128.2,49.43) .. (128.45,49.39) .. controls (128.71,49.35) and (128.97,49.32) .. (129.22,49.3) .. controls (129.48,49.28) and (129.74,49.28) .. (129.99,49.28) .. controls (130.25,49.28) and (130.51,49.29) .. (130.76,49.3) .. controls (131.01,49.32) and (131.26,49.35) .. (131.5,49.38) .. controls (131.74,49.41) and (131.98,49.45) .. (132.22,49.49) .. controls (132.45,49.53) and (132.68,49.58) .. (132.91,49.63) .. controls (133.14,49.68) and (133.36,49.73) .. (133.58,49.79) .. controls (133.8,49.84) and (134.02,49.9) .. (134.24,49.95) .. controls (134.46,50) and (134.68,50.06) .. (134.9,50.11) .. controls (135.12,50.17) and (135.34,50.22) .. (135.57,50.28) .. controls (135.79,50.34) and (136.02,50.39) .. (136.25,50.45) .. controls (136.48,50.51) and (136.72,50.57) .. (136.96,50.64) .. controls (137.2,50.7) and (137.44,50.77) .. (137.69,50.85) .. controls (137.93,50.93) and (138.18,51.01) .. (138.42,51.11) .. controls (138.66,51.2) and (138.9,51.31) .. (139.13,51.42) .. controls (139.35,51.53) and (139.58,51.66) .. (139.78,51.79) .. controls (139.99,51.93) and (140.19,52.08) .. (140.36,52.23) .. controls (140.53,52.39) and (140.68,52.55) .. (140.81,52.73) .. controls (140.94,52.9) and (141.04,53.09) .. (141.12,53.27) .. controls (141.19,53.46) and (141.24,53.65) .. (141.26,53.85) .. controls (141.27,54.04) and (141.26,54.24) .. (141.22,54.43) .. controls (141.18,54.62) and (141.11,54.82) .. (141.02,55) -- cycle;
\fill[intfail] (138.53,54.72) circle (.3) (129.02,51.36) circle (.3) (135.03,54.33) circle (.3) (134.38,58.75) circle (.3) (129.17,60.22) circle (.3);
\filldraw[fill=intF5, draw=white, line width=.25pt] (137.44,52.09) circle (.6) (131.31,53.29) circle (.6) (130.6,56.01) circle (.6) (127.55,58.11) circle (.6) (123.77,55.14) circle (.6) (133.1,50.78) circle (.6) (135.93,56.79) circle (.6) (131.91,59.74) circle (.6) (128.01,55.47) circle (.6) (133.28,56.19) circle (.6);
\draw[intF3!85, line width=.45pt, dash pattern=on 1.5pt off 1.2pt] (144.8,26.42) .. controls (144.66,26.57) and (144.5,26.71) .. (144.34,26.85) .. controls (144.18,26.98) and (144,27.1) .. (143.83,27.22) .. controls (143.65,27.33) and (143.46,27.44) .. (143.27,27.54) .. controls (143.09,27.63) and (142.89,27.72) .. (142.7,27.8) .. controls (142.5,27.89) and (142.3,27.96) .. (142.1,28.03) .. controls (141.91,28.1) and (141.7,28.17) .. (141.5,28.23) .. controls (141.3,28.28) and (141.1,28.34) .. (140.89,28.39) .. controls (140.69,28.44) and (140.49,28.48) .. (140.28,28.52) .. controls (140.07,28.56) and (139.87,28.6) .. (139.66,28.63) .. controls (139.45,28.66) and (139.24,28.68) .. (139.02,28.7) .. controls (138.81,28.72) and (138.59,28.74) .. (138.38,28.74) .. controls (138.16,28.75) and (137.94,28.76) .. (137.71,28.75) .. controls (137.49,28.75) and (137.27,28.74) .. (137.04,28.72) .. controls (136.81,28.7) and (136.58,28.67) .. (136.36,28.64) .. controls (136.13,28.6) and (135.9,28.56) .. (135.67,28.51) .. controls (135.44,28.45) and (135.21,28.39) .. (134.98,28.33) .. controls (134.75,28.26) and (134.52,28.18) .. (134.3,28.1) .. controls (134.07,28.01) and (133.85,27.92) .. (133.63,27.82) .. controls (133.41,27.72) and (133.2,27.61) .. (132.99,27.5) .. controls (132.77,27.39) and (132.57,27.27) .. (132.36,27.14) .. controls (132.16,27.02) and (131.97,26.89) .. (131.77,26.75) .. controls (131.58,26.62) and (131.39,26.48) .. (131.21,26.34) .. controls (131.02,26.19) and (130.84,26.05) .. (130.67,25.9) .. controls (130.49,25.75) and (130.32,25.59) .. (130.16,25.43) .. controls (129.99,25.28) and (129.82,25.12) .. (129.66,24.95) .. controls (129.5,24.79) and (129.34,24.63) .. (129.19,24.46) .. controls (129.04,24.28) and (128.88,24.11) .. (128.74,23.93) .. controls (128.59,23.76) and (128.44,23.58) .. (128.3,23.39) .. controls (128.16,23.2) and (128.02,23.01) .. (127.89,22.82) .. controls (127.76,22.63) and (127.63,22.43) .. (127.52,22.22) .. controls (127.4,22.02) and (127.29,21.81) .. (127.19,21.6) .. controls (127.09,21.39) and (126.99,21.18) .. (126.92,20.96) .. controls (126.84,20.74) and (126.77,20.52) .. (126.72,20.3) .. controls (126.67,20.09) and (126.63,19.86) .. (126.62,19.65) .. controls (126.6,19.43) and (126.6,19.21) .. (126.61,19) .. controls (126.63,18.78) and (126.67,18.57) .. (126.73,18.37) .. controls (126.79,18.17) and (126.86,17.97) .. (126.96,17.79) .. controls (127.06,17.61) and (127.18,17.43) .. (127.32,17.27) .. controls (127.46,17.11) and (127.62,16.95) .. (127.79,16.82) .. controls (127.97,16.68) and (128.16,16.56) .. (128.37,16.46) .. controls (128.58,16.35) and (128.8,16.26) .. (129.04,16.19) .. controls (129.27,16.12) and (129.52,16.06) .. (129.77,16.02) .. controls (130.02,15.98) and (130.29,15.96) .. (130.55,15.95) .. controls (130.81,15.94) and (131.09,15.94) .. (131.35,15.96) .. controls (131.62,15.98) and (131.89,16.01) .. (132.15,16.06) .. controls (132.42,16.1) and (132.68,16.15) .. (132.94,16.21) .. controls (133.19,16.27) and (133.44,16.34) .. (133.68,16.41) .. controls (133.93,16.48) and (134.16,16.56) .. (134.39,16.64) .. controls (134.62,16.72) and (134.84,16.8) .. (135.06,16.88) .. controls (135.27,16.96) and (135.48,17.04) .. (135.69,17.11) .. controls (135.89,17.19) and (136.09,17.26) .. (136.29,17.33) .. controls (136.48,17.4) and (136.68,17.47) .. (136.87,17.54) .. controls (137.06,17.6) and (137.26,17.66) .. (137.45,17.72) .. controls (137.65,17.78) and (137.85,17.84) .. (138.05,17.9) .. controls (138.25,17.96) and (138.46,18.01) .. (138.67,18.07) .. controls (138.88,18.13) and (139.1,18.19) .. (139.32,18.26) .. controls (139.54,18.32) and (139.77,18.39) .. (140.01,18.47) .. controls (140.24,18.54) and (140.48,18.63) .. (140.72,18.72) .. controls (140.97,18.81) and (141.22,18.91) .. (141.46,19.02) .. controls (141.71,19.13) and (141.96,19.25) .. (142.21,19.38) .. controls (142.45,19.52) and (142.7,19.66) .. (142.93,19.81) .. controls (143.17,19.97) and (143.4,20.14) .. (143.62,20.31) .. controls (143.84,20.49) and (144.05,20.68) .. (144.24,20.87) .. controls (144.44,21.07) and (144.62,21.27) .. (144.78,21.49) .. controls (144.95,21.7) and (145.09,21.92) .. (145.22,22.14) .. controls (145.34,22.36) and (145.45,22.58) .. (145.53,22.81) .. controls (145.61,23.04) and (145.68,23.26) .. (145.71,23.49) .. controls (145.75,23.71) and (145.77,23.94) .. (145.77,24.15) .. controls (145.76,24.37) and (145.74,24.59) .. (145.69,24.79) .. controls (145.65,25) and (145.58,25.2) .. (145.49,25.39) .. controls (145.41,25.58) and (145.31,25.76) .. (145.19,25.93) .. controls (145.08,26.1) and (144.95,26.27) .. (144.8,26.42) -- cycle;
\fill[intfail] (129.02,21.45) circle (.3) (143.5,24.4) circle (.3) (130.87,24.72) circle (.3) (135.32,19.41) circle (.3) (129.92,17.24) circle (.3) (138.61,27.54) circle (.3) (134.93,27.04) circle (.3) (143.65,21.79) circle (.3) (132.74,22.32) circle (.3) (140.63,20.31) circle (.3) (127.93,18.85) circle (.3);
\filldraw[fill=intF3, draw=white, line width=.25pt] (132.67,19.63) circle (.6) (141.1,22.97) circle (.6) (137.4,25.12) circle (.6) (141.57,26.61) circle (.6);
\draw[intF6!85, line width=.45pt, dash pattern=on 1.5pt off 1.2pt] (170.21,44.85) .. controls (170.04,44.94) and (169.85,45) .. (169.65,45.05) .. controls (169.44,45.1) and (169.21,45.12) .. (168.98,45.13) .. controls (168.74,45.14) and (168.49,45.12) .. (168.23,45.1) .. controls (167.98,45.07) and (167.71,45.03) .. (167.44,44.98) .. controls (167.18,44.93) and (166.91,44.86) .. (166.64,44.8) .. controls (166.37,44.73) and (166.1,44.66) .. (165.84,44.58) .. controls (165.58,44.51) and (165.33,44.43) .. (165.08,44.36) .. controls (164.83,44.28) and (164.59,44.21) .. (164.35,44.14) .. controls (164.12,44.08) and (163.89,44.01) .. (163.67,43.96) .. controls (163.45,43.9) and (163.23,43.85) .. (163.02,43.81) .. controls (162.81,43.76) and (162.6,43.72) .. (162.39,43.69) .. controls (162.18,43.66) and (161.97,43.63) .. (161.76,43.61) .. controls (161.55,43.58) and (161.34,43.57) .. (161.11,43.54) .. controls (160.89,43.52) and (160.66,43.51) .. (160.42,43.48) .. controls (160.18,43.46) and (159.93,43.44) .. (159.67,43.41) .. controls (159.41,43.38) and (159.13,43.34) .. (158.85,43.3) .. controls (158.56,43.25) and (158.27,43.2) .. (157.96,43.13) .. controls (157.65,43.07) and (157.33,43) .. (157,42.91) .. controls (156.67,42.82) and (156.33,42.72) .. (155.99,42.61) .. controls (155.65,42.5) and (155.3,42.38) .. (154.96,42.24) .. controls (154.61,42.11) and (154.26,41.96) .. (153.92,41.8) .. controls (153.58,41.64) and (153.24,41.48) .. (152.92,41.3) .. controls (152.6,41.12) and (152.28,40.94) .. (151.99,40.75) .. controls (151.69,40.56) and (151.41,40.36) .. (151.15,40.16) .. controls (150.89,39.96) and (150.65,39.76) .. (150.44,39.55) .. controls (150.22,39.35) and (150.03,39.14) .. (149.86,38.93) .. controls (149.69,38.73) and (149.55,38.52) .. (149.43,38.32) .. controls (149.31,38.12) and (149.21,37.92) .. (149.13,37.73) .. controls (149.06,37.54) and (149.01,37.35) .. (148.97,37.16) .. controls (148.93,36.98) and (148.92,36.8) .. (148.92,36.63) .. controls (148.92,36.45) and (148.93,36.29) .. (148.96,36.13) .. controls (148.98,35.96) and (149.02,35.81) .. (149.06,35.66) .. controls (149.1,35.5) and (149.15,35.36) .. (149.21,35.22) .. controls (149.26,35.07) and (149.32,34.93) .. (149.38,34.8) .. controls (149.44,34.66) and (149.5,34.53) .. (149.57,34.39) .. controls (149.64,34.26) and (149.7,34.13) .. (149.77,34) .. controls (149.84,33.87) and (149.91,33.74) .. (149.99,33.61) .. controls (150.07,33.48) and (150.15,33.36) .. (150.24,33.23) .. controls (150.32,33.1) and (150.42,32.98) .. (150.52,32.86) .. controls (150.63,32.73) and (150.74,32.61) .. (150.86,32.5) .. controls (150.99,32.38) and (151.13,32.27) .. (151.28,32.16) .. controls (151.43,32.05) and (151.6,31.95) .. (151.78,31.86) .. controls (151.96,31.77) and (152.16,31.68) .. (152.37,31.61) .. controls (152.59,31.54) and (152.82,31.47) .. (153.06,31.42) .. controls (153.3,31.37) and (153.56,31.33) .. (153.83,31.3) .. controls (154.1,31.28) and (154.38,31.27) .. (154.67,31.27) .. controls (154.96,31.27) and (155.27,31.29) .. (155.57,31.32) .. controls (155.88,31.35) and (156.19,31.4) .. (156.5,31.46) .. controls (156.81,31.52) and (157.13,31.59) .. (157.44,31.68) .. controls (157.75,31.77) and (158.06,31.86) .. (158.37,31.97) .. controls (158.67,32.08) and (158.97,32.2) .. (159.27,32.32) .. controls (159.56,32.45) and (159.85,32.58) .. (160.13,32.72) .. controls (160.41,32.86) and (160.69,33) .. (160.96,33.15) .. controls (161.22,33.3) and (161.48,33.45) .. (161.74,33.6) .. controls (162,33.75) and (162.25,33.91) .. (162.5,34.06) .. controls (162.75,34.22) and (162.99,34.38) .. (163.24,34.54) .. controls (163.48,34.7) and (163.73,34.86) .. (163.97,35.02) .. controls (164.22,35.19) and (164.46,35.36) .. (164.71,35.53) .. controls (164.96,35.7) and (165.21,35.88) .. (165.46,36.06) .. controls (165.71,36.25) and (165.97,36.44) .. (166.23,36.64) .. controls (166.48,36.84) and (166.74,37.05) .. (167,37.27) .. controls (167.25,37.48) and (167.51,37.71) .. (167.77,37.95) .. controls (168.02,38.18) and (168.27,38.43) .. (168.51,38.68) .. controls (168.75,38.94) and (168.99,39.2) .. (169.21,39.47) .. controls (169.42,39.74) and (169.63,40.02) .. (169.82,40.29) .. controls (170.01,40.57) and (170.19,40.85) .. (170.33,41.13) .. controls (170.48,41.4) and (170.61,41.68) .. (170.72,41.95) .. controls (170.82,42.22) and (170.9,42.48) .. (170.95,42.73) .. controls (170.99,42.97) and (171.02,43.21) .. (171.01,43.43) .. controls (171,43.64) and (170.97,43.85) .. (170.9,44.03) .. controls (170.84,44.21) and (170.75,44.37) .. (170.63,44.5) .. controls (170.52,44.64) and (170.37,44.75) .. (170.21,44.85) -- cycle;
\fill[intfail] (167.05,40.15) circle (.3) (152.64,37.36) circle (.3) (156.54,32.54) circle (.3) (163.9,42.5) circle (.3) (157.46,39.43) circle (.3) (168.97,42.01) circle (.3) (154.17,40.21) circle (.3) (160.41,42.08) circle (.3) (166.56,43.66) circle (.3) (153.7,32.47) circle (.3) (160.46,39.41) circle (.3);
\filldraw[fill=intF6, draw=white, line width=.25pt] (159.85,34.47) circle (.6) (162.06,37.13) circle (.6) (151.28,34.05) circle (.6) (155.44,37.52) circle (.6) (164.86,36.9) circle (.6);
\draw[intU!85, line width=.45pt, dash pattern=on 1.5pt off 1.2pt] (171.65,58.5) .. controls (171.58,58.62) and (171.49,58.75) .. (171.4,58.87) .. controls (171.3,59) and (171.19,59.12) .. (171.08,59.23) .. controls (170.96,59.35) and (170.84,59.46) .. (170.71,59.56) .. controls (170.59,59.67) and (170.46,59.77) .. (170.33,59.87) .. controls (170.2,59.97) and (170.06,60.06) .. (169.94,60.15) .. controls (169.81,60.24) and (169.68,60.33) .. (169.56,60.41) .. controls (169.43,60.5) and (169.31,60.58) .. (169.2,60.67) .. controls (169.08,60.75) and (168.97,60.83) .. (168.86,60.92) .. controls (168.76,61) and (168.65,61.09) .. (168.55,61.17) .. controls (168.45,61.26) and (168.35,61.35) .. (168.24,61.44) .. controls (168.14,61.53) and (168.04,61.63) .. (167.93,61.73) .. controls (167.83,61.82) and (167.72,61.92) .. (167.6,62.03) .. controls (167.48,62.13) and (167.36,62.23) .. (167.23,62.34) .. controls (167.1,62.44) and (166.96,62.55) .. (166.81,62.65) .. controls (166.66,62.76) and (166.5,62.86) .. (166.32,62.96) .. controls (166.15,63.06) and (165.96,63.16) .. (165.77,63.26) .. controls (165.57,63.35) and (165.36,63.44) .. (165.15,63.52) .. controls (164.93,63.6) and (164.7,63.67) .. (164.47,63.74) .. controls (164.23,63.8) and (163.99,63.85) .. (163.74,63.9) .. controls (163.5,63.94) and (163.25,63.97) .. (163,63.99) .. controls (162.75,64.01) and (162.49,64.02) .. (162.25,64.02) .. controls (162,64.01) and (161.76,63.99) .. (161.52,63.97) .. controls (161.29,63.94) and (161.06,63.9) .. (160.84,63.85) .. controls (160.63,63.79) and (160.42,63.73) .. (160.22,63.66) .. controls (160.03,63.59) and (159.85,63.51) .. (159.68,63.42) .. controls (159.51,63.34) and (159.36,63.24) .. (159.22,63.14) .. controls (159.08,63.04) and (158.95,62.94) .. (158.84,62.83) .. controls (158.73,62.73) and (158.63,62.61) .. (158.54,62.5) .. controls (158.45,62.39) and (158.37,62.28) .. (158.3,62.17) .. controls (158.23,62.06) and (158.17,61.95) .. (158.12,61.84) .. controls (158.06,61.73) and (158.01,61.62) .. (157.97,61.51) .. controls (157.92,61.41) and (157.88,61.3) .. (157.84,61.2) .. controls (157.8,61.1) and (157.76,60.99) .. (157.72,60.89) .. controls (157.68,60.79) and (157.64,60.7) .. (157.6,60.6) .. controls (157.56,60.5) and (157.52,60.4) .. (157.48,60.3) .. controls (157.44,60.2) and (157.4,60.1) .. (157.36,60) .. controls (157.32,59.9) and (157.28,59.79) .. (157.25,59.69) .. controls (157.21,59.58) and (157.18,59.48) .. (157.16,59.37) .. controls (157.13,59.26) and (157.11,59.14) .. (157.1,59.03) .. controls (157.09,58.92) and (157.09,58.8) .. (157.1,58.68) .. controls (157.11,58.56) and (157.13,58.44) .. (157.17,58.32) .. controls (157.2,58.2) and (157.25,58.08) .. (157.31,57.96) .. controls (157.37,57.84) and (157.45,57.72) .. (157.54,57.6) .. controls (157.63,57.48) and (157.73,57.37) .. (157.85,57.25) .. controls (157.97,57.14) and (158.1,57.03) .. (158.25,56.93) .. controls (158.39,56.83) and (158.55,56.73) .. (158.72,56.64) .. controls (158.89,56.54) and (159.07,56.46) .. (159.26,56.38) .. controls (159.45,56.3) and (159.65,56.22) .. (159.85,56.16) .. controls (160.05,56.09) and (160.25,56.03) .. (160.46,55.98) .. controls (160.67,55.92) and (160.89,55.88) .. (161.1,55.83) .. controls (161.31,55.79) and (161.52,55.76) .. (161.74,55.73) .. controls (161.95,55.7) and (162.16,55.67) .. (162.37,55.65) .. controls (162.58,55.63) and (162.79,55.61) .. (162.99,55.59) .. controls (163.2,55.57) and (163.4,55.56) .. (163.61,55.55) .. controls (163.81,55.54) and (164.01,55.53) .. (164.21,55.52) .. controls (164.41,55.51) and (164.61,55.5) .. (164.81,55.49) .. controls (165.02,55.48) and (165.22,55.47) .. (165.42,55.47) .. controls (165.63,55.46) and (165.83,55.46) .. (166.04,55.45) .. controls (166.25,55.45) and (166.46,55.45) .. (166.67,55.45) .. controls (166.89,55.45) and (167.1,55.45) .. (167.32,55.46) .. controls (167.54,55.47) and (167.76,55.48) .. (167.98,55.5) .. controls (168.2,55.52) and (168.42,55.54) .. (168.64,55.57) .. controls (168.86,55.6) and (169.07,55.64) .. (169.28,55.68) .. controls (169.49,55.73) and (169.7,55.78) .. (169.9,55.84) .. controls (170.09,55.9) and (170.28,55.97) .. (170.46,56.05) .. controls (170.63,56.13) and (170.8,56.21) .. (170.95,56.3) .. controls (171.09,56.4) and (171.23,56.5) .. (171.34,56.61) .. controls (171.46,56.71) and (171.56,56.83) .. (171.64,56.95) .. controls (171.71,57.07) and (171.77,57.19) .. (171.81,57.32) .. controls (171.85,57.44) and (171.87,57.58) .. (171.87,57.71) .. controls (171.87,57.84) and (171.85,57.97) .. (171.81,58.1) .. controls (171.77,58.24) and (171.72,58.37) .. (171.65,58.5) -- cycle;
\fill[intfail] (167.92,58.21) circle (.3) (160.74,57.45) circle (.3) (160.99,62.7) circle (.3) (170.46,58.21) circle (.3) (167.1,60.69) circle (.3);
\filldraw[fill=intU, draw=white, line width=.25pt] (165.01,62.48) circle (.6) (159.34,59.83) circle (.6) (163.55,56.57) circle (.6);
\fill[intF1] (43.47,45.31) arc (90:270:0.64) -- cycle;
\fill[intF4] (43.47,44.03) arc (-90:90:0.64) -- cycle;
\draw[white, line width=.25pt] (43.47,44.67) circle (0.64);
\fill[intF1] (38.61,45.4) arc (90:270:0.64) -- cycle;
\fill[intF4] (38.61,44.12) arc (-90:90:0.64) -- cycle;
\draw[white, line width=.25pt] (38.61,44.76) circle (0.64);
\fill[intF1] (40.91,45.88) arc (90:270:0.64) -- cycle;
\fill[intF4] (40.91,44.6) arc (-90:90:0.64) -- cycle;
\draw[white, line width=.25pt] (40.91,45.24) circle (0.64);
\fill[intF1] (42.16,47.84) arc (90:270:0.64) -- cycle;
\fill[intF4] (42.16,46.56) arc (-90:90:0.64) -- cycle;
\draw[white, line width=.25pt] (42.16,47.2) circle (0.64);
\draw[hopbg=2.3mm] (26.5,46.6) .. controls (32.46,58.81) and (49.48,57.6) .. (61,50.4);
\draw[hop=2.3mm] (26.5,46.6) .. controls (32.46,58.81) and (49.48,57.6) .. (61,50.4);
\draw[hopbg=1.5mm] (61,50.4) .. controls (73.52,47.28) and (80.63,45.84) .. (92.6,41);
\draw[hop=1.5mm] (61,50.4) .. controls (73.52,47.28) and (80.63,45.84) .. (92.6,41);
\draw[hopbg=1.5mm] (92.6,41) .. controls (97.85,50.87) and (110.03,50.2) .. (121.2,50.2);
\draw[hop=1.5mm] (92.6,41) .. controls (97.85,50.87) and (110.03,50.2) .. (121.2,50.2);
\draw[hopbg=1.5mm] (121.2,50.2) .. controls (123.61,42.77) and (123.67,38.24) .. (126.6,31);
\draw[hop=1.5mm] (121.2,50.2) .. controls (123.61,42.77) and (123.67,38.24) .. (126.6,31);
\draw[hopbg=1.5mm] (126.6,31) .. controls (135.94,38.83) and (143.47,40.06) .. (154.6,35.1);
\draw[hop=1.5mm] (126.6,31) .. controls (135.94,38.83) and (143.47,40.06) .. (154.6,35.1);
\draw[stpbg={2.2mm}{1.75mm}] (51.8,41.5) -- (46.6,45.5);
\draw[stp={2.2mm}{1.75mm}] (51.8,41.5) -- (46.6,45.5);
\draw[stpbg={1.3mm}{1.75mm}] (92.6,41) -- (97.4,38.6);
\draw[stp={1.3mm}{1.75mm}] (92.6,41) -- (97.4,38.6);
\draw[stpbg={2.2mm}{1.3mm}] (97.4,38.6) -- (102.4,36.6);
\draw[stp={2.2mm}{1.3mm}] (97.4,38.6) -- (102.4,36.6);
\draw[stpbg={2.2mm}{1.75mm}] (121.2,50.2) -- (126.2,53.2);
\draw[stp={2.2mm}{1.75mm}] (121.2,50.2) -- (126.2,53.2);
\draw[stpbg={1.3mm}{1.75mm}] (126.6,31) -- (130.2,27.4);
\draw[stp={1.3mm}{1.75mm}] (126.6,31) -- (130.2,27.4);
\draw[stpbg={1.3mm}{1.3mm}] (130.2,27.4) -- (134.4,24.6);
\draw[stp={1.3mm}{1.3mm}] (130.2,27.4) -- (134.4,24.6);
\draw[stpbg={1.3mm}{1.3mm}] (134.4,24.6) -- (137.8,21.2);
\draw[stp={1.3mm}{1.3mm}] (134.4,24.6) -- (137.8,21.2);
\fill[intexploit] (139.28,19.72) circle (.34) (140.13,18.87) circle (.34) (140.98,18.02) circle (.34);
\draw[stpbg={1.3mm}{1.75mm}] (154.6,35.1) -- (159.2,37.1);
\draw[stp={1.3mm}{1.75mm}] (154.6,35.1) -- (159.2,37.1);
\draw[stpbg={2.2mm}{1.3mm}] (159.2,37.1) -- (163.8,39.6);
\draw[stp={2.2mm}{1.3mm}] (159.2,37.1) -- (163.8,39.6);
\draw[stpbg={1.3mm}{1.75mm}] (39.5,16.1) -- (44.2,18.9);
\draw[stp={1.3mm}{1.75mm}] (39.5,16.1) -- (44.2,18.9);
\draw[stpbg={1.3mm}{1.3mm}] (44.2,18.9) -- (49,15.8);
\draw[stp={1.3mm}{1.3mm}] (44.2,18.9) -- (49,15.8);
\draw[stpbg={1.3mm}{1.3mm}] (49,15.8) -- (53.8,19.1);
\draw[stp={1.3mm}{1.3mm}] (49,15.8) -- (53.8,19.1);
\draw[stpbg={1.3mm}{1.3mm}] (53.8,19.1) -- (58.6,16.5);
\draw[stp={1.3mm}{1.3mm}] (53.8,19.1) -- (58.6,16.5);
\fill[intexploit] (60.45,15.5) circle (.34) (61.5,14.93) circle (.34) (62.56,14.36) circle (.34);
\draw[white, line width=1.9pt, line join=round] (26.5,48.55) -- (26.01,47.27) -- (24.65,47.2) -- (25.71,46.34) -- (25.35,45.02) -- (26.5,45.77) -- (27.65,45.02) -- (27.29,46.34) -- (28.35,47.2) -- (26.99,47.27) -- cycle;
\filldraw[fill=intstar, draw=intnavy, line width=.5pt, line join=round] (26.5,48.55) -- (26.01,47.27) -- (24.65,47.2) -- (25.71,46.34) -- (25.35,45.02) -- (26.5,45.77) -- (27.65,45.02) -- (27.29,46.34) -- (28.35,47.2) -- (26.99,47.27) -- cycle;
\draw[white, line width=1.9pt, line join=round] (61,52.35) -- (60.51,51.07) -- (59.15,51) -- (60.21,50.14) -- (59.85,48.82) -- (61,49.57) -- (62.15,48.82) -- (61.79,50.14) -- (62.85,51) -- (61.49,51.07) -- cycle;
\filldraw[fill=intstar, draw=intnavy, line width=.5pt, line join=round] (61,52.35) -- (60.51,51.07) -- (59.15,51) -- (60.21,50.14) -- (59.85,48.82) -- (61,49.57) -- (62.15,48.82) -- (61.79,50.14) -- (62.85,51) -- (61.49,51.07) -- cycle;
\filldraw[fill=white, draw=sysblue, line width=.6pt] (92.6,41) circle (1.08);
\draw[sysblue, line width=.55pt, line cap=round] (92.12,40.52) -- (93.08,41.48) (92.12,41.48) -- (93.08,40.52);
\filldraw[fill=white, draw=sysblue, line width=.6pt] (121.2,50.2) circle (1.08);
\draw[sysblue, line width=.55pt, line cap=round] (120.72,49.72) -- (121.68,50.68) (120.72,50.68) -- (121.68,49.72);
\filldraw[fill=white, draw=sysblue, line width=.6pt] (126.6,31) circle (1.08);
\draw[sysblue, line width=.55pt, line cap=round] (126.12,30.52) -- (127.08,31.48) (126.12,31.48) -- (127.08,30.52);
\filldraw[fill=white, draw=sysblue, line width=.6pt] (154.6,35.1) circle (1.08);
\draw[sysblue, line width=.55pt, line cap=round] (154.12,34.62) -- (155.08,35.58) (154.12,35.58) -- (155.08,34.62);
\draw[white, line width=1.9pt, line join=round] (46.6,47.45) -- (46.11,46.17) -- (44.75,46.1) -- (45.81,45.24) -- (45.45,43.92) -- (46.6,44.67) -- (47.75,43.92) -- (47.39,45.24) -- (48.45,46.1) -- (47.09,46.17) -- cycle;
\filldraw[fill=intstar, draw=intnavy, line width=.5pt, line join=round] (46.6,47.45) -- (46.11,46.17) -- (44.75,46.1) -- (45.81,45.24) -- (45.45,43.92) -- (46.6,44.67) -- (47.75,43.92) -- (47.39,45.24) -- (48.45,46.1) -- (47.09,46.17) -- cycle;
\filldraw[fill=white, draw=intexploit, line width=.6pt] (97.4,38.6) circle (0.86);
\draw[intexploit, line width=.55pt, line cap=round] (97.02,38.22) -- (97.78,38.98) (97.02,38.98) -- (97.78,38.22);
\draw[white, line width=1.9pt, line join=round] (102.4,38.55) -- (101.91,37.27) -- (100.55,37.2) -- (101.61,36.34) -- (101.25,35.02) -- (102.4,35.77) -- (103.55,35.02) -- (103.19,36.34) -- (104.25,37.2) -- (102.89,37.27) -- cycle;
\filldraw[fill=intstar, draw=intnavy, line width=.5pt, line join=round] (102.4,38.55) -- (101.91,37.27) -- (100.55,37.2) -- (101.61,36.34) -- (101.25,35.02) -- (102.4,35.77) -- (103.55,35.02) -- (103.19,36.34) -- (104.25,37.2) -- (102.89,37.27) -- cycle;
\draw[white, line width=1.9pt, line join=round] (126.2,55.15) -- (125.71,53.87) -- (124.35,53.8) -- (125.41,52.94) -- (125.05,51.62) -- (126.2,52.37) -- (127.35,51.62) -- (126.99,52.94) -- (128.05,53.8) -- (126.69,53.87) -- cycle;
\filldraw[fill=intstar, draw=intnavy, line width=.5pt, line join=round] (126.2,55.15) -- (125.71,53.87) -- (124.35,53.8) -- (125.41,52.94) -- (125.05,51.62) -- (126.2,52.37) -- (127.35,51.62) -- (126.99,52.94) -- (128.05,53.8) -- (126.69,53.87) -- cycle;
\filldraw[fill=white, draw=intexploit, line width=.6pt] (130.2,27.4) circle (0.86);
\draw[intexploit, line width=.55pt, line cap=round] (129.82,27.02) -- (130.58,27.78) (129.82,27.78) -- (130.58,27.02);
\filldraw[fill=white, draw=intexploit, line width=.6pt] (134.4,24.6) circle (0.86);
\draw[intexploit, line width=.55pt, line cap=round] (134.02,24.22) -- (134.78,24.98) (134.02,24.98) -- (134.78,24.22);
\filldraw[fill=white, draw=intexploit, line width=.6pt] (137.8,21.2) circle (0.86);
\draw[intexploit, line width=.55pt, line cap=round] (137.42,20.82) -- (138.18,21.58) (137.42,21.58) -- (138.18,20.82);
\filldraw[fill=white, draw=intexploit, line width=.6pt] (159.2,37.1) circle (0.86);
\draw[intexploit, line width=.55pt, line cap=round] (158.82,36.72) -- (159.58,37.48) (158.82,37.48) -- (159.58,36.72);
\draw[white, line width=1.9pt, line join=round] (163.8,41.55) -- (163.31,40.27) -- (161.95,40.2) -- (163.01,39.34) -- (162.65,38.02) -- (163.8,38.77) -- (164.95,38.02) -- (164.59,39.34) -- (165.65,40.2) -- (164.29,40.27) -- cycle;
\filldraw[fill=intstar, draw=intnavy, line width=.5pt, line join=round] (163.8,41.55) -- (163.31,40.27) -- (161.95,40.2) -- (163.01,39.34) -- (162.65,38.02) -- (163.8,38.77) -- (164.95,38.02) -- (164.59,39.34) -- (165.65,40.2) -- (164.29,40.27) -- cycle;
\filldraw[fill=white, draw=intexploit, line width=.6pt] (44.2,18.9) circle (0.86);
\draw[intexploit, line width=.55pt, line cap=round] (43.82,18.52) -- (44.58,19.28) (43.82,19.28) -- (44.58,18.52);
\filldraw[fill=white, draw=intexploit, line width=.6pt] (49,15.8) circle (0.86);
\draw[intexploit, line width=.55pt, line cap=round] (48.62,15.42) -- (49.38,16.18) (48.62,16.18) -- (49.38,15.42);
\filldraw[fill=white, draw=intexploit, line width=.6pt] (53.8,19.1) circle (0.86);
\draw[intexploit, line width=.55pt, line cap=round] (53.42,18.72) -- (54.18,19.48) (53.42,19.48) -- (54.18,18.72);
\filldraw[fill=white, draw=intexploit, line width=.6pt] (58.6,16.5) circle (0.86);
\draw[intexploit, line width=.55pt, line cap=round] (58.22,16.12) -- (58.98,16.88) (58.22,16.88) -- (58.98,16.12);
\filldraw[fill=intnavy, draw=white, line width=.5pt, line join=round] (51.8,43.25) -- (53.2,41.5) -- (51.8,39.75) -- (50.4,41.5) -- cycle;
\filldraw[fill=white, draw=intnavy, line width=.6pt, line join=round] (39.5,17.85) -- (40.9,16.1) -- (39.5,14.35) -- (38.1,16.1) -- cycle;
\node[hd] at (3.5,63) {THE ATTACK SPACE OF ONE SCENARIO};
\node[st] at (3.5,59.6) {each dot is one possible injection};
\node[st, color=sysgray!75] at (3.5,10.7) {a 2-D sketch of a hypothetical embedding space};
\node[nm, color=intD1] at (21.5,25.4) {task embedding};
\node[nm, color=intD4] at (66.8,57.3) {authority claim};
\node[nm, color=intD2] at (99,24.2) {counterfeit tool results};
\node[nm, color=intD5] at (131.5,63.9) {persona};
\node[nm, color=intD3] at (136.5,12) {encoding};
\node[nm, color=intD6] at (162,27.2) {response priming};
\node[font=\sffamily\bfseries\fontsize{11}{12}\selectfont, color=intDU!70, inner sep=0] at (164,59.1) {?};
\node[nm, color=intDU] at (164,51.4) {other regions};
\node[sb, color=intnavy] at (55.2,38.6) {strong seed};
\node[st] at (55.2,35.2) {starts beside a region};
\node[sb, color=intnavy] at (66.8,17.5) {weak seed};
\node[st] at (66.8,14.1) {starts far from every region};
\draw[hop=0mm, shorten <=0mm] (87.6,64.25) -- (95.2,64.25);
\node[tt, color=sysblue] at (96.6,63.1) {Explore};
\node[st] (intsw) at (87.6,59.4) {sweep};
\node[anchor=base west, fill=intnavy, text=intlogofg, rounded corners=.8mm, inner xsep=.9mm, inner ysep=.55mm, font=\sffamily\bfseries\fontsize{6.8}{8}\selectfont] (intpi) at ([xshift=.8mm]intsw.base east) {\hspace{3.15mm}PIAtlas};
\foreach \lc/\lx/\ly in {intF1/0/.45, intF2/.9/.45, intF3/1.8/.45, intF4/0/-.45, intF5/.9/-.45, intF6/1.8/-.45} {\fill[\lc, rounded corners=.12mm] ([xshift=.9mm+\lx mm, yshift=\ly mm-.36mm]intpi.west) rectangle ++(.72,.72);}
\node[st] at ([xshift=.05mm]intpi.base east) {, a general};
\node[st] at (87.6,56.2) {start near every region};
\draw[stp={0mm}{0mm}] (148.4,21.75) -- (153.6,21.75);
\node[tt, color=intexploit] at (155,20.6) {Exploit};
\node[st] at (148.4,16.9) {refine what failed,};
\node[st] at (148.4,13.7) {small steps that close in};
\filldraw[fill=intF1, draw=white, line width=.25pt] (4,4.5) circle (.62);
\filldraw[fill=intF4, draw=white, line width=.25pt] (5.75,4.5) circle (.62);
\filldraw[fill=intF2, draw=white, line width=.25pt] (7.5,4.5) circle (.62);
\node[ky] at (9.3,3.65) {injection that works};
\fill[intfail] (36.2,4.5) circle (.36);
\node[ky] at (37.9,3.65) {fails};
\fill[intF1] (47.9,5.25) arc (90:270:0.75) -- cycle;
\fill[intF4] (47.9,3.75) arc (-90:90:0.75) -- cycle;
\draw[white, line width=.25pt] (47.9,4.5) circle (0.75);
\node[ky] at (49.8,3.65) {combines techniques};
\draw[sysgray!80, line width=.5pt, dash pattern=on 1.5pt off 1.2pt] (80.94,4.5) .. controls (80.9,4.6) and (80.84,4.69) .. (80.75,4.78) .. controls (80.67,4.87) and (80.56,4.95) .. (80.45,5.02) .. controls (80.34,5.09) and (80.21,5.15) .. (80.08,5.2) .. controls (79.96,5.26) and (79.83,5.3) .. (79.71,5.34) .. controls (79.59,5.39) and (79.48,5.43) .. (79.37,5.47) .. controls (79.26,5.51) and (79.15,5.56) .. (79.04,5.6) .. controls (78.94,5.65) and (78.83,5.7) .. (78.71,5.74) .. controls (78.6,5.79) and (78.48,5.84) .. (78.34,5.89) .. controls (78.2,5.93) and (78.06,5.98) .. (77.9,6.01) .. controls (77.74,6.04) and (77.57,6.07) .. (77.4,6.08) .. controls (77.23,6.08) and (77.05,6.08) .. (76.88,6.06) .. controls (76.71,6.04) and (76.54,6) .. (76.39,5.95) .. controls (76.24,5.91) and (76.1,5.84) .. (75.98,5.77) .. controls (75.87,5.7) and (75.77,5.61) .. (75.69,5.53) .. controls (75.61,5.45) and (75.56,5.35) .. (75.51,5.27) .. controls (75.47,5.18) and (75.44,5.09) .. (75.42,5) .. controls (75.4,4.92) and (75.39,4.83) .. (75.38,4.75) .. controls (75.37,4.66) and (75.36,4.58) .. (75.36,4.5) .. controls (75.36,4.42) and (75.36,4.34) .. (75.37,4.25) .. controls (75.37,4.17) and (75.39,4.08) .. (75.41,4) .. controls (75.44,3.91) and (75.48,3.82) .. (75.54,3.74) .. controls (75.59,3.66) and (75.67,3.57) .. (75.76,3.5) .. controls (75.85,3.43) and (75.96,3.36) .. (76.09,3.3) .. controls (76.21,3.24) and (76.36,3.19) .. (76.51,3.16) .. controls (76.65,3.12) and (76.82,3.1) .. (76.97,3.09) .. controls (77.13,3.07) and (77.29,3.07) .. (77.45,3.08) .. controls (77.6,3.08) and (77.75,3.09) .. (77.9,3.11) .. controls (78.05,3.12) and (78.19,3.14) .. (78.33,3.16) .. controls (78.47,3.18) and (78.6,3.2) .. (78.74,3.22) .. controls (78.88,3.24) and (79.02,3.26) .. (79.16,3.28) .. controls (79.31,3.31) and (79.46,3.33) .. (79.61,3.37) .. controls (79.76,3.4) and (79.91,3.44) .. (80.06,3.49) .. controls (80.2,3.55) and (80.35,3.61) .. (80.47,3.68) .. controls (80.59,3.75) and (80.7,3.83) .. (80.78,3.92) .. controls (80.86,4) and (80.92,4.1) .. (80.95,4.2) .. controls (80.97,4.3) and (80.97,4.4) .. (80.94,4.5) -- cycle;
\node[ky] at (82,3.65) {region where one technique works, unknown in advance};
\filldraw[fill=intstar, draw=intnavy, line width=.45pt, line join=round] (147.4,6.15) -- (147,5.1) -- (145.88,5.04) -- (146.75,4.34) -- (146.46,3.26) -- (147.4,3.87) -- (148.34,3.26) -- (148.05,4.34) -- (148.92,5.04) -- (147.8,5.1) -- cycle;
\node[ky] at (150,3.65) {success};
\filldraw[fill=white, draw=sysgray, line width=.55pt] (162.6,4.5) circle (.95);
\draw[sysgray, line width=.5pt, line cap=round] (162.18,4.08) -- (163.02,4.92) (162.18,4.92) -- (163.02,4.08);
\node[ky] at (164.8,3.65) {failure};
\end{tikzpicture}
\caption{A sketch of the intuition behind \sys{}. The space is a hypothetical embedding of how
each injection is built, without its task and context. There, the injections that work lie in
regions~\cite{toyer2024tensor}, one per technique, that overlap where techniques combine. Defining
and representing these regions is an open problem~\cite{damianakis2026piatlas}. \emph{Explore}
lands near every region and \emph{Exploit} closes
in~\cite{google2026aspire,samvelyan2024rainbow}. A strong seed starts beside a region, a weak one
far from all.}
\label{fig:intuition}
\end{figure*}


==> sections/fig_scorecard.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[x=1mm, y=1mm,
  hd/.style={font=\sffamily\bfseries\fontsize{8.2}{10}\selectfont, inner sep=0, anchor=base west},
  hs/.style={font=\sffamily\fontsize{6.4}{8}\selectfont, color=sysgray, inner sep=0, anchor=base west},
  rl/.style={font=\sffamily\fontsize{7.8}{9.4}\selectfont, inner sep=0, anchor=base west},
  hm/.style={font=\sffamily\bfseries\fontsize{9.4}{11}\selectfont, inner sep=0, anchor=base west},
  hv/.style={font=\sffamily\fontsize{6.4}{7.8}\selectfont, inner sep=0, anchor=base west},
  mv/.style={font=\sffamily\bfseries\fontsize{7.8}{9.4}\selectfont, inner sep=0, anchor=base west},
  mr/.style={font=\sffamily\fontsize{7.8}{9.4}\selectfont, inner sep=0, anchor=base west},
  sv/.style={font=\sffamily\fontsize{6.1}{7.4}\selectfont, inner sep=0, anchor=base west},
  nt/.style={font=\sffamily\fontsize{6.2}{7.6}\selectfont, inner sep=0, anchor=base west},
  rk/.style={font=\sffamily\bfseries\fontsize{6.2}{7}\selectfont, inner sep=0, anchor=center},
  hk/.style={font=\sffamily\bfseries\fontsize{7}{8}\selectfont, inner sep=0, anchor=center},
]
  \useasboundingbox (0,-37.95037) rectangle (175.9,7.97);
  \def\cz{18.8}\def\cw{30.1}
  \colorlet{heroG}{sysgreen!90!black}
  \fill[heroG, rounded corners=1.7mm] (0,0.60) rectangle (175.9,-11.05);
  \node[rl, font=\sffamily\bfseries\fontsize{9.6}{11}\selectfont, text=white] at (2.8,-4.59) {\textsc{AutoPI}};
  \node[hv, text=white!82!heroG] at (2.8,-7.99) {ours};
  \newcommand{\hcell}[4]{%
    \pgfmathsetmacro{\cx}{\cz+#1*(\cw+1.1)}%
    \ifnum#2=1
      \fill[white] (\cx+3.4,-5.22) circle[radius=1.95];
      \node[hk, text=heroG] at (\cx+3.4,-5.22) {#2};
    \else
      \draw[white, line width=0.7pt] (\cx+3.4,-5.22) circle[radius=1.75];
      \node[hk, text=white] at (\cx+3.4,-5.22) {#2};
    \fi
    \node[hm, text=white] at (\cx+6.4,-4.59) {#3};
    \node[hv, text=white!82!heroG] at (\cx+6.4,-7.99) {#4};
  }
  \newcommand{\bcell}[5]{%
    \pgfmathsetmacro{\cx}{\cz+#1*(\cw+1.1)}%
    \pgfmathsetmacro{\cy}{-11.90-(#2-1)*6.8}%
    \ifcase#3\or
      \fill[black!76] (\cx+3.4,\cy-3.40) circle[radius=1.6];
      \node[rk, text=white] at (\cx+3.4,\cy-3.40) {#3};
      \node[mv, text=black] at (\cx+6.4,\cy-3.07) {#4};
    \or
      \fill[black!27] (\cx+3.4,\cy-3.40) circle[radius=1.6];
      \node[rk, text=black!82] at (\cx+3.4,\cy-3.40) {#3};
      \node[mr, text=black!80] at (\cx+6.4,\cy-3.07) {#4};
    \or
      \fill[black!12] (\cx+3.4,\cy-3.40) circle[radius=1.6];
      \node[rk, text=black!68] at (\cx+3.4,\cy-3.40) {#3};
      \node[mr, text=black!80] at (\cx+6.4,\cy-3.07) {#4};
    \or
      \filldraw[fill=white, draw=black!32, line width=0.3pt] (\cx+3.4,\cy-3.40) circle[radius=1.6];
      \node[rk, text=black!56] at (\cx+3.4,\cy-3.40) {#3};
      \node[mr, text=black!80] at (\cx+6.4,\cy-3.07) {#4};
    \fi
    \node[sv, text=black!56] at (\cx+6.4,\cy-5.67) {#5};
  }
  \foreach \i/\t/\s in {0/Coverage/{techniques with a success},
                        1/{ASR at equal cost}/{\% on the three shared suites},
                        2/Training/{before the attack, once},
                        3/{Cost per attempt}/{GPU-s, training included},
                        4/Flexibility/{type of search, and its goal}}{
    \pgfmathsetmacro{\cx}{\cz+\i*(\cw+1.1)}
    \node[hd] at (\cx+0.5,5.9) {\t};
    \node[hs] at (\cx+0.5,2.7) {\s};
  }
  \node[rl] at (2.8,-11.90-3.07) {PIMiner};
  \node[rl] at (2.8,-18.70-3.07) {CtH};
  \node[rl] at (2.8,-25.50-3.07) {AutoDojo};
  \foreach \y in {-18.70,-25.50}{\draw[sysgray!26, line width=0.3pt] (0,\y) -- (175.9,\y);}
  \draw[sysgray!55, line width=0.45pt] (0,-32.30) -- (175.9,-32.30);
  \hcell{0}{1}{31 of 34$^{\,a}$}{78/132 sub-techniques}
  \hcell{1}{2}{86.9$^{\,b}$}{68.2 on all four suites}
  \hcell{2}{1}{none}{nothing to prepare}
  \hcell{3}{1}{0.6}{0.6 at run time}
  \hcell{4}{1}{pick a strategy}{coverage, ASR, or cost}
  \bcell{0}{1}{2}{22 of 34}{48/132 sub-techniques}
  \bcell{1}{1}{3}{81.7}{57.3 on all four suites}
  \bcell{2}{1}{3}{$\approx$2 GPU-h}{library mining}
  \bcell{3}{1}{4}{14.5}{14.4 at run time}
  \bcell{4}{1}{2}{mined library}{set in training, for ASR}
  \bcell{0}{2}{3}{21 of 34}{38/132 sub-techniques}
  \bcell{1}{2}{1}{96.9}{84.1 on all four suites}
  \node[font=\sffamily\fontsize{8.6}{8.6}\selectfont, inner sep=0, anchor=center, text=black!76]
    at (\cz+\cw+1.1+3.4+1.25,-18.70-3.40+2.10) {{\boldmath$\ast$}};
  \bcell{2}{2}{4}{$\approx$78 GPU-h}{estimate, lower bound}
  \bcell{3}{2}{3}{$\geq$4.7}{1.8 at run time}
  \bcell{4}{2}{2}{RL attacker}{set in training, for ASR}
  \bcell{0}{3}{3}{21 of 34}{38/132 sub-techniques}
  \bcell{1}{3}{4}{62.2}{no workspace suite}
  \bcell{2}{3}{1}{none}{optimizes per target}
  \bcell{3}{3}{2}{2.9}{2.9 at run time}
  \bcell{4}{3}{2}{LLM optimizer}{open menu, for ASR}
  \node[nt, text=black!72, anchor=base west] at (0,-34.87)
    {Circles give the rank (1 is best, ties share it).\enspace
     $^{a}$\,\textsc{AutoPI}\textsubscript{Full}, its coverage strategy (ASR 73.6, or 42.9 on four suites).\enspace
     $^{b}$\,\sysSE{}, its ASR strategy (20 of 34 techniques).};
  \node[nt, text=black!72, anchor=base west] at (0,-37.4)
    {$^{\ast}$\,CtH reaches its high ASR through training whose cost its authors do not report and which may be high.
     We therefore report a lower bound on this cost, which is generous to CtH.};
\end{tikzpicture}
\caption{Results at a glance on AgentDojo against Qwen3.6-35B, every attacker ranked on five criteria. \sys{}
covers the most techniques, costs least per attempt, and needs no training. Only CtH, which is trained before the
attack, reaches a higher ASR. Values are from \cref{tab:results} and \cref{fig:efficiency}.
Flexibility ranks whether a researcher picks the search strategy by goal or the attacker runs one search built for ASR
(\cref{sec:results:tradeoff,sec:results:cost}).}
\label{fig:scorecard}
\end{figure*}


==> sections/fig_strategy.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=0.985cm, y=1cm, font=\scriptsize,
  blk/.style={draw=sysgray!70, fill=tabhdr, rounded corners=2pt, minimum width=1.14cm, minimum height=0.74cm,
              align=center, inner sep=1pt, font=\scriptsize\bfseries, text=black},
  done/.style={fill=#1, text=white, rounded corners=2pt, minimum width=1.22cm, minimum height=0.27cm, inner sep=1pt},
  todo/.style={draw=black!45, densely dashed, text=black!70, rounded corners=2pt, minimum width=1.22cm,
               minimum height=0.27cm, inner sep=1pt},
  none/.style={text=black!35},
  lab/.style={anchor=east, inner sep=0pt}]
  \node[blk] (b1) at (3.60,0.40) {Seed};
  \node[blk] (b2) at (5.02,0.40) {Seed\\exploit};
  \node[blk] (b3) at (6.44,0.40) {L$n$\\sweep};
  \node[blk] (b4) at (7.86,0.40) {Sweep\\exploit};
  \draw[-{Stealth[length=3pt,width=3pt]}, sysgray] (b1) -- (b2);
  \draw[-{Stealth[length=3pt,width=3pt]}, sysgray] (b2) -- (b3);
  \draw[-{Stealth[length=3pt,width=3pt]}, sysgray] (b3) -- (b4);
  \draw[-{Stealth[length=3pt,width=3pt]}, sysgray, rounded corners=3pt]
    (b4.north) -- ++(0,0.22) -| (b1.north);
  \node[anchor=south, text=sysgray, inner sep=1pt] at (5.73,1.00) {any order, each block optional and repeatable};
  \node[lab, font=\scriptsize\bfseries] at (2.85,0.52) {Building blocks};
  \node[lab, text=black!60] at (2.85,0.24) {of a strategy};
  \node[lab] at (2.85,-0.32) {\sysSE{}};
  \node[done=sysblue] at (3.60,-0.32) {seed};
  \node[done=sysblue] at (5.02,-0.32) {$\times$600};
  \node[none] at (6.44,-0.32) {--}; \node[none] at (7.86,-0.32) {--};
  \node[lab] at (2.85,-0.70) {\sysL{}};
  \node[done=sysgreen] at (3.60,-0.70) {seed};
  \node[none] at (5.02,-0.70) {--};
  \node[done=sysgreen] at (6.44,-0.70) {L1, all 132};
  \node[none] at (7.86,-0.70) {--};
  \node[lab] at (2.85,-1.08) {\sysF{}};
  \node[done=sysgreen] at (3.60,-1.08) {seed};
  \node[none] at (5.02,-1.08) {--};
  \node[done=sysgreen] at (6.44,-1.08) {L1, all 132};
  \node[done=sysgreen] at (7.86,-1.08) {$\times$3};
  \draw[black!25, line width=0.4pt] (0.35,-1.30) -- (8.52,-1.30);
  \node[lab] at (2.85,-1.52) {L2 sweep};
  \node[todo] at (3.60,-1.52) {optional};
  \node[todo] at (5.02,-1.52) {optional};
  \node[todo] at (6.44,-1.52) {L2, subset};
  \node[none] at (7.86,-1.52) {--};
  \node[lab] at (2.85,-1.90) {L2 sweep, then exploit};
  \node[todo] at (3.60,-1.90) {optional};
  \node[todo] at (5.02,-1.90) {optional};
  \node[todo] at (6.44,-1.90) {L2, subset};
  \node[todo] at (7.86,-1.90) {$\times r$};
  \node[lab] at (2.85,-2.28) {L3 sweep};
  \node[todo] at (3.60,-2.28) {optional};
  \node[todo] at (5.02,-2.28) {optional};
  \node[todo] at (6.44,-2.28) {L3, subset};
  \node[none] at (7.86,-2.28) {--};
  \node[inner sep=0pt] at (1.75,-2.58) {\raisebox{-1pt}{$\cdots$}};
  \node[none] at (6.44,-2.58) {$\cdots$};
  \node[lab] at (2.85,-2.90) {L6 sweep, then exploit};
  \node[todo] at (3.60,-2.90) {optional};
  \node[todo] at (5.02,-2.90) {optional};
  \node[todo] at (6.44,-2.90) {L6, subset};
  \node[todo] at (7.86,-2.90) {$\times r$};
  \node[anchor=west, inner sep=0pt] at (0.35,-3.32) {Stop rule: first success, or budget $B$ spent.};
  \node[done=sysgray, minimum width=0.42cm] at (5.42,-3.32) {};
  \node[anchor=west, inner sep=0pt] at (5.68,-3.32) {evaluated};
  \node[todo, minimum width=0.42cm] at (7.02,-3.32) {};
  \node[anchor=west, inner sep=0pt] at (7.28,-3.32) {future work};
\end{tikzpicture}
\caption{Search strategies built from four blocks. L$n$ stacks $n$
sub-techniques per injection, and $\times r$ counts exploits per failed line.}
\label{fig:strategies}
\end{figure}


==> sections/fig_system_concise.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  x=1mm, y=1mm,
  >={Stealth[length=2mm,width=1.7mm,round]},
  hd/.style={font=\sffamily\bfseries\fontsize{7}{8}\selectfont, color=sysgray, inner sep=0, anchor=base west},
  tt/.style={font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont, inner sep=0, anchor=base west},
  st/.style={font=\sffamily\fontsize{7}{8.4}\selectfont, inner sep=0, anchor=base west},
  lb/.style={font=\sffamily\fontsize{7}{8.4}\selectfont, color=sysgray, inner sep=1.2pt, text height=1.9mm, text depth=.55mm},
  cp/.style={font=\sffamily\fontsize{6.8}{8.2}\selectfont, color=sysnavy, fill=white, draw=sysgray!32,
    line width=.4pt, rounded corners=.9mm, inner xsep=1.15mm, inner ysep=.75mm, anchor=base west,
    text height=1.9mm, text depth=.55mm},
  ar/.style={->, line width=.9pt, color=sysgray},
  pics/gear/.style={code={
    \foreach \a in {0,45,...,315} \draw[#1, line width=.9pt] (\a:1.0) -- (\a:1.8);
    \draw[#1, line width=.8pt] (0,0) circle (1.15);}},
  pics/pen/.style={code={\begin{scope}[rotate=-45]
    \draw[#1, line width=.7pt, line join=round] (-2,-.6) rectangle (1,.6);
    \draw[#1, line width=.7pt, line join=round] (1,.6) -- (2.3,0) -- (1,-.6);
    \draw[#1, line width=.7pt] (-1.2,-.6) -- (-1.2,.6);\end{scope}}},
  pics/lens/.style={code={
    \draw[#1, line width=.8pt] (-.3,.3) circle (1.3);
    \draw[#1, line width=1.2pt, line cap=round] (.68,-.68) -- (1.7,-1.7);}},
  pics/robot/.style={code={
    \draw[#1, line width=.7pt, rounded corners=.6mm] (-1.8,-1.9) rectangle (1.8,.5);
    \fill[#1] (-.7,-.65) circle (.32) (.7,-.65) circle (.32);
    \draw[#1, line width=.7pt] (0,.5) -- (0,1.3);
    \fill[#1] (0,1.5) circle (.36);}},
  pics/env/.style={code={
    \draw[#1, line width=.7pt, rounded corners=.5mm] (-1.9,-1.7) rectangle (1.9,1.7);
    \draw[#1, line width=.7pt] (-1.9,.8) -- (1.9,.8);
    \draw[#1, line width=.9pt, line cap=round, line join=round] (-.85,-.45) -- (-.2,-1.05) -- (.95,.15);}},
  pics/plug/.style={code={
    \draw[#1, line width=.9pt, line cap=round] (-.75,.7) -- (-.75,1.9) (.75,.7) -- (.75,1.9);
    \fill[#1, rounded corners=.5mm] (-1.5,-.8) rectangle (1.5,.8);
    \draw[#1, line width=.9pt, line cap=round] (0,-.8) -- (0,-2);}},
]
\useasboundingbox (.25,0) rectangle (177.75,44.5);
\definecolor{sysnavy}{HTML}{1F3A70}\definecolor{sysexploit}{HTML}{D9661F}
\definecolor{pialogobg}{HTML}{1E273F}\definecolor{pialogofg}{HTML}{EEF2F8}
\definecolor{pialogoA}{HTML}{5286D5}\definecolor{pialogoB}{HTML}{3B9982}\definecolor{pialogoC}{HTML}{9C6FBF}
\definecolor{pialogoD}{HTML}{D57A46}\definecolor{pialogoE}{HTML}{C19C46}\definecolor{pialogoF}{HTML}{CD5E70}
\definecolor{consub}{HTML}{B4BED3}
\colorlet{pnA}{sysblue!6}\colorlet{pnB}{sysgray!10}
\newcommand{\sbcard}[6]{%
  \fill[rounded corners=1.8mm, white] (#1,#2-6) rectangle ++(#3,12);
  \draw[rounded corners=1.8mm, sysgray!40, line width=.5pt] (#1,#2-6) rectangle ++(#3,12);
  \fill[sysnavy, rounded corners=1.5mm] (#1+2.5,#2-3.5) rectangle ++(7,7);
  \pic at (#1+6,#2) {#4=white};
  \node[tt, color=sysnavy] at (#1+11.7,#2+.6) {#5};
  \node[st, color=sysgray] at (#1+11.7,#2-3.3) {#6};}

\fill[rounded corners=2.5mm, pnA] (.25,0) rectangle (122.5,44.5);
\fill[rounded corners=2.5mm, pnB] (123.5,0) rectangle (177.75,44.5);
\node[cp] (c1) at (3,40.3) {coverage-aware};
\node[cp] (c2) at ([xshift=1.1mm]c1.base east) {scenario-adaptive};
\node[cp] (c3) at ([xshift=1.1mm]c2.base east) {black-box};
\node[cp] (c4) at ([xshift=1.1mm]c3.base east) {training-free};
\node[cp] (c5) at ([xshift=1.1mm]c4.base east) {low-cost attempts};
\node[cp] (c6) at ([xshift=1.1mm]c5.base east) {steerable search};
\node[hd] at (143,40.3) {ANY BENCHMARK};

\fill[sysnavy, rounded corners=2.2mm] (3,3) rectangle (52.5,38);
\pic at (8.1,35.0) {gear=pialogofg};
\node[tt, color=pialogofg] at (12.6,34.0) {\sys{} engine};
\foreach \py/\pt in {29.15/Initialize, 21.15/Explore, 8.6/Exploit} {
  \node[tt, color=pialogofg, font=\sffamily\bfseries\fontsize{8}{9}\selectfont] at (13.2,\py) {\pt};
}
\fill[pialogofg] (8.1,29.95) -- (9.18,28.6) -- (8.1,27.25) -- (7.02,28.6) -- cycle;
\draw[pialogoA!70!white, line width=.9pt, line cap=round, dash pattern=on 1.6pt off 1.2pt,
      -{Stealth[length=1.5mm,width=1.3mm]}] (6.05,19.3) .. controls (6.5,22.55) and (9.6,22.75) .. (10.2,19.65);
\draw[pialogoD!80!white, line width=.75pt] (6.7,8.1) circle (.95);
\draw[pialogoD!80!white, line width=.65pt, line cap=round] (6.18,7.58) -- (7.22,8.62) (6.18,8.62) -- (7.22,7.58);
\draw[pialogoD!80!white, line width=.95pt, -{Stealth[length=1.5mm,width=1.3mm]}] (7.95,8.1) -- (10.65,8.1);
\node[st, color=consub] at (13.2,26.05) {fixed seed (optional)};
\node[st, color=consub] (ex) at (13.2,18.05) {sweep the};
\node[anchor=base west, fill=pialogobg, text=pialogofg, rounded corners=.8mm,
      inner xsep=.9mm, inner ysep=.55mm, font=\sffamily\bfseries\fontsize{6.8}{8}\selectfont]
      (pi) at ([xshift=.6mm]ex.base east) {\hspace{3.15mm}PIAtlas};
\foreach \lc/\lx/\ly in {pialogoA/0/.45, pialogoB/.9/.45, pialogoC/1.8/.45,
                          pialogoD/0/-.45, pialogoE/.9/-.45, pialogoF/1.8/-.45} {
  \fill[\lc, rounded corners=.12mm] ([xshift=.9mm+\lx mm, yshift=\ly mm-.36mm]pi.west) rectangle ++(.72,.72);
}
\node[st, color=consub] at ([xshift=.6mm]pi.base east) {taxonomy};
\def\tx{5.2}
\foreach \cl/\cn in {pialogoA/7, pialogoB/5, pialogoC/8, pialogoD/7, pialogoE/4, pialogoF/3} {
  \foreach \i in {1,...,\cn} {
    \fill[\cl, rounded corners=.2mm] (\tx,13.35) rectangle ++(1.0,2.6);
    \pgfmathparse{\tx+1.22}\xdef\tx{\pgfmathresult}
  }
  \pgfmathparse{\tx+.77}\xdef\tx{\pgfmathresult}
}
\node[st, color=consub] at (13.2,5.5) {refine failed injections};

\sbcard{65.5}{32}{36}{pen}{Generator LLM}{writes one injection}
\sbcard{65.5}{9}{36}{lens}{Judge LLM}{for failed injections}
\sbcard{143}{32}{32}{robot}{Target agent}{open or closed}
\sbcard{143}{9}{32}{env}{Environment}{tools + checker}

\fill[sysnavy, rounded corners=2.2mm] (116,3) rectangle (130,38);
\pic at (123,26.2) {plug=pialogofg};
\node[tt, color=pialogofg, anchor=center, font=\sffamily\bfseries\fontsize{8}{9}\selectfont] at (123,19) {Adapter};

\draw[ar, color=sysblue] (52.5,32) -- node[lb, above]{prompt} (65.5,32);
\draw[ar, color=sysblue] (101.5,32) -- node[lb, above]{injection} (116,32);
\draw[ar] (116,20.5) -- node[lb, above]{data point $\cdot$ (\textit{util}, \textit{hit})} (52.5,20.5);
\draw[ar, color=sysexploit, dash pattern=on 2.4pt off 1.8pt] (116,9) -- node[lb, above]{transcript} (101.5,9);
\draw[ar, color=sysexploit, dash pattern=on 2.4pt off 1.8pt] (65.5,9) -- node[lb, above]{diagnosis} (52.5,9);
\draw[ar, color=sysblue, <->] (130,32) -- node[lb, above]{run once} (143,32);
\draw[ar] (143,9) -- node[lb, above]{checker} (130,9);
\draw[ar, <->] (159,26) -- node[lb, right]{tool calls} (159,15);
\end{tikzpicture}
\caption{\sys{} architecture. The \emph{engine}'s phases are optional and run in any order. Per
attempt, the \emph{generator} writes an injection, and the \emph{adapter}
places it, runs the \emph{target} once, and reads the checker (\textit{util} for
the user task, \textit{hit} for the goal). The \emph{judge} diagnoses failures
for Exploit.}
\label{fig:system}
\end{figure*}

